Higher order Matching Pursuit for Low Rank Tensor Learning

Low rank tensor learning, such as tensor completion and multilinear multitask learning, has received much attention in recent years. In this paper, we propose higher order matching pursuit for low rank tensor learning problems with a convex or a nonconvex cost function, which is a generalization of the matching pursuit type methods. At each iteration, the main cost of the proposed methods is only to compute a rank-one tensor, which can be done efficiently, making the proposed methods scalable to large scale problems. Moreover, storing the resulting rank-one tensors is of low storage requirement, which can help to break the curse of dimensionality. The linear convergence rate of the proposed methods is established in various circumstances. Along with the main methods, we also provide a method of low computational complexity for approximately computing the rank-one tensors, with provable approximation ratio, which helps to improve the efficiency of the main methods and to analyze the convergence rate. Experimental results on synthetic as well as real datasets verify the efficiency and effectiveness of the proposed methods.

==> loss/loss.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.48965517241379in,
height=2.54103448275862in,
%width = 0.2cm,
%height = 0.2cm,
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=14,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid]
  table[row sep=crcr]{-5	12.5\\
-4.99	12.45005\\
-4.98	12.4002\\
-4.97	12.35045\\
-4.96	12.3008\\
-4.95	12.25125\\
-4.94	12.2018\\
-4.93	12.15245\\
-4.92	12.1032\\
-4.91	12.05405\\
-4.9	12.005\\
-4.89	11.95605\\
-4.88	11.9072\\
-4.87	11.85845\\
-4.86	11.8098\\
-4.85	11.76125\\
-4.84	11.7128\\
-4.83	11.66445\\
-4.82	11.6162\\
-4.81	11.56805\\
-4.8	11.52\\
-4.79	11.47205\\
-4.78	11.4242\\
-4.77	11.37645\\
-4.76	11.3288\\
-4.75	11.28125\\
-4.74	11.2338\\
-4.73	11.18645\\
-4.72	11.1392\\
-4.71	11.09205\\
-4.7	11.045\\
-4.69	10.99805\\
-4.68	10.9512\\
-4.67	10.90445\\
-4.66	10.8578\\
-4.65	10.81125\\
-4.64	10.7648\\
-4.63	10.71845\\
-4.62	10.6722\\
-4.61	10.62605\\
-4.6	10.58\\
-4.59	10.53405\\
-4.58	10.4882\\
-4.57	10.44245\\
-4.56	10.3968\\
-4.55	10.35125\\
-4.54	10.3058\\
-4.53	10.26045\\
-4.52	10.2152\\
-4.51	10.17005\\
-4.5	10.125\\
-4.49	10.08005\\
-4.48	10.0352\\
-4.47	9.99045\\
-4.46	9.9458\\
-4.45	9.90125\\
-4.44	9.8568\\
-4.43	9.81245\\
-4.42	9.7682\\
-4.41	9.72405\\
-4.4	9.68\\
-4.39	9.63605\\
-4.38	9.5922\\
-4.37	9.54845\\
-4.36	9.5048\\
-4.35	9.46125\\
-4.34	9.4178\\
-4.33	9.37445\\
-4.32	9.3312\\
-4.31	9.28805\\
-4.3	9.245\\
-4.29	9.20205\\
-4.28	9.1592\\
-4.27	9.11645\\
-4.26	9.0738\\
-4.25	9.03125\\
-4.24	8.9888\\
-4.23	8.94645\\
-4.22	8.9042\\
-4.21	8.86205\\
-4.2	8.82\\
-4.19	8.77805\\
-4.18	8.7362\\
-4.17	8.69445\\
-4.16	8.6528\\
-4.15	8.61125\\
-4.14	8.5698\\
-4.13	8.52845\\
-4.12	8.4872\\
-4.11	8.44605\\
-4.1	8.405\\
-4.09	8.36405\\
-4.08	8.3232\\
-4.07	8.28245\\
-4.06	8.2418\\
-4.05	8.20125\\
-4.04	8.1608\\
-4.03	8.12045\\
-4.02	8.0802\\
-4.01	8.04005\\
-4	8\\
-3.99	7.96005\\
-3.98	7.9202\\
-3.97	7.88045\\
-3.96	7.8408\\
-3.95	7.80125\\
-3.94	7.7618\\
-3.93	7.72245\\
-3.92	7.6832\\
-3.91	7.64405\\
-3.9	7.605\\
-3.89	7.56605\\
-3.88	7.5272\\
-3.87	7.48845\\
-3.86	7.4498\\
-3.85	7.41125\\
-3.84	7.3728\\
-3.83	7.33445\\
-3.82	7.2962\\
-3.81	7.25805\\
-3.8	7.22\\
-3.79	7.18205\\
-3.78	7.1442\\
-3.77	7.10645\\
-3.76	7.0688\\
-3.75	7.03125\\
-3.74	6.9938\\
-3.73	6.95645\\
-3.72	6.9192\\
-3.71	6.88205\\
-3.7	6.845\\
-3.69	6.80805\\
-3.68	6.7712\\
-3.67	6.73445\\
-3.66	6.6978\\
-3.65	6.66125\\
-3.64	6.6248\\
-3.63	6.58845\\
-3.62	6.5522\\
-3.61	6.51605\\
-3.6	6.48\\
-3.59	6.44405\\
-3.58	6.4082\\
-3.57	6.37245\\
-3.56	6.3368\\
-3.55	6.30125\\
-3.54	6.2658\\
-3.53	6.23045\\
-3.52	6.1952\\
-3.51	6.16005\\
-3.5	6.125\\
-3.49	6.09005\\
-3.48	6.0552\\
-3.47	6.02045\\
-3.46	5.9858\\
-3.45	5.95125\\
-3.44	5.9168\\
-3.43	5.88245\\
-3.42	5.8482\\
-3.41	5.81405\\
-3.4	5.78\\
-3.39	5.74605\\
-3.38	5.7122\\
-3.37	5.67845\\
-3.36	5.6448\\
-3.35	5.61125\\
-3.34	5.5778\\
-3.33	5.54445\\
-3.32	5.5112\\
-3.31	5.47805\\
-3.3	5.445\\
-3.29	5.41205\\
-3.28	5.3792\\
-3.27	5.34645\\
-3.26	5.3138\\
-3.25	5.28125\\
-3.24	5.2488\\
-3.23	5.21645\\
-3.22	5.1842\\
-3.21	5.15205\\
-3.2	5.12\\
-3.19	5.08805\\
-3.18	5.0562\\
-3.17	5.02445\\
-3.16	4.9928\\
-3.15	4.96125\\
-3.14	4.9298\\
-3.13	4.89845\\
-3.12	4.8672\\
-3.11	4.83605\\
-3.1	4.805\\
-3.09	4.77405\\
-3.08	4.7432\\
-3.07	4.71245\\
-3.06	4.6818\\
-3.05	4.65125\\
-3.04	4.6208\\
-3.03	4.59045\\
-3.02	4.5602\\
-3.01	4.53005\\
-3	4.5\\
-2.99	4.47005\\
-2.98	4.4402\\
-2.97	4.41045\\
-2.96	4.3808\\
-2.95	4.35125\\
-2.94	4.3218\\
-2.93	4.29245\\
-2.92	4.2632\\
-2.91	4.23405\\
-2.9	4.205\\
-2.89	4.17605\\
-2.88	4.1472\\
-2.87	4.11845\\
-2.86	4.0898\\
-2.85	4.06125\\
-2.84	4.0328\\
-2.83	4.00445\\
-2.82	3.9762\\
-2.81	3.94805\\
-2.8	3.92\\
-2.79	3.89205\\
-2.78	3.8642\\
-2.77	3.83645\\
-2.76	3.8088\\
-2.75	3.78125\\
-2.74	3.7538\\
-2.73	3.72645\\
-2.72	3.6992\\
-2.71	3.67205\\
-2.7	3.645\\
-2.69	3.61805\\
-2.68	3.5912\\
-2.67	3.56445\\
-2.66	3.5378\\
-2.65	3.51125\\
-2.64	3.4848\\
-2.63	3.45845\\
-2.62	3.4322\\
-2.61	3.40605\\
-2.6	3.38\\
-2.59	3.35405\\
-2.58	3.3282\\
-2.57	3.30245\\
-2.56	3.2768\\
-2.55	3.25125\\
-2.54	3.2258\\
-2.53	3.20045\\
-2.52	3.1752\\
-2.51	3.15005\\
-2.5	3.125\\
-2.49	3.10005\\
-2.48	3.0752\\
-2.47	3.05045\\
-2.46	3.0258\\
-2.45	3.00125\\
-2.44	2.9768\\
-2.43	2.95245\\
-2.42	2.9282\\
-2.41	2.90405\\
-2.4	2.88\\
-2.39	2.85605\\
-2.38	2.8322\\
-2.37	2.80845\\
-2.36	2.7848\\
-2.35	2.76125\\
-2.34	2.7378\\
-2.33	2.71445\\
-2.32	2.6912\\
-2.31	2.66805\\
-2.3	2.645\\
-2.29	2.62205\\
-2.28	2.5992\\
-2.27	2.57645\\
-2.26	2.5538\\
-2.25	2.53125\\
-2.24	2.5088\\
-2.23	2.48645\\
-2.22	2.4642\\
-2.21	2.44205\\
-2.2	2.42\\
-2.19	2.39805\\
-2.18	2.3762\\
-2.17	2.35445\\
-2.16	2.3328\\
-2.15	2.31125\\
-2.14	2.2898\\
-2.13	2.26845\\
-2.12	2.2472\\
-2.11	2.22605\\
-2.1	2.205\\
-2.09	2.18405\\
-2.08	2.1632\\
-2.07	2.14245\\
-2.06	2.1218\\
-2.05	2.10125\\
-2.04	2.0808\\
-2.03	2.06045\\
-2.02	2.0402\\
-2.01	2.02005\\
-2	2\\
-1.99	1.98005\\
-1.98	1.9602\\
-1.97	1.94045\\
-1.96	1.9208\\
-1.95	1.90125\\
-1.94	1.8818\\
-1.93	1.86245\\
-1.92	1.8432\\
-1.91	1.82405\\
-1.9	1.805\\
-1.89	1.78605\\
-1.88	1.7672\\
-1.87	1.74845\\
-1.86	1.7298\\
-1.85	1.71125\\
-1.84	1.6928\\
-1.83	1.67445\\
-1.82	1.6562\\
-1.81	1.63805\\
-1.8	1.62\\
-1.79	1.60205\\
-1.78	1.5842\\
-1.77	1.56645\\
-1.76	1.5488\\
-1.75	1.53125\\
-1.74	1.5138\\
-1.73	1.49645\\
-1.72	1.4792\\
-1.71	1.46205\\
-1.7	1.445\\
-1.69	1.42805\\
-1.68	1.4112\\
-1.67	1.39445\\
-1.66	1.3778\\
-1.65	1.36125\\
-1.64	1.3448\\
-1.63	1.32845\\
-1.62	1.3122\\
-1.61	1.29605\\
-1.6	1.28\\
-1.59	1.26405\\
-1.58	1.2482\\
-1.57	1.23245\\
-1.56	1.2168\\
-1.55	1.20125\\
-1.54	1.1858\\
-1.53	1.17045\\
-1.52	1.1552\\
-1.51	1.14005\\
-1.5	1.125\\
-1.49	1.11005\\
-1.48	1.0952\\
-1.47	1.08045\\
-1.46	1.0658\\
-1.45	1.05125\\
-1.44	1.0368\\
-1.43	1.02245\\
-1.42	1.0082\\
-1.41	0.99405\\
-1.4	0.98\\
-1.39	0.96605\\
-1.38	0.9522\\
-1.37	0.93845\\
-1.36	0.9248\\
-1.35	0.91125\\
-1.34	0.8978\\
-1.33	0.88445\\
-1.32	0.8712\\
-1.31	0.85805\\
-1.3	0.845\\
-1.29	0.83205\\
-1.28	0.8192\\
-1.27	0.80645\\
-1.26	0.7938\\
-1.25	0.78125\\
-1.24	0.7688\\
-1.23	0.75645\\
-1.22	0.7442\\
-1.21	0.73205\\
-1.2	0.72\\
-1.19	0.70805\\
-1.18	0.6962\\
-1.17	0.68445\\
-1.16	0.6728\\
-1.15	0.66125\\
-1.14	0.6498\\
-1.13	0.63845\\
-1.12	0.6272\\
-1.11	0.61605\\
-1.1	0.605\\
-1.09	0.59405\\
-1.08	0.5832\\
-1.07	0.57245\\
-1.06	0.5618\\
-1.05	0.55125\\
-1.04	0.5408\\
-1.03	0.53045\\
-1.02	0.5202\\
-1.01	0.51005\\
-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.649999999999999	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0967999999999998\\
-0.43	0.0924499999999999\\
-0.42	0.0882\\
-0.41	0.0840500000000001\\
-0.399999999999999	0.0799999999999998\\
-0.39	0.0760499999999999\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648000000000001\\
-0.35	0.0612499999999999\\
-0.34	0.0577999999999999\\
-0.33	0.05445\\
-0.32	0.0512000000000001\\
-0.31	0.0480499999999999\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392000000000001\\
-0.27	0.0364499999999999\\
-0.26	0.0337999999999999\\
-0.25	0.03125\\
-0.24	0.0288000000000001\\
-0.23	0.0264499999999999\\
-0.22	0.0241999999999999\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.0180499999999999\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.149999999999999	0.0112499999999999\\
-0.14	0.00979999999999995\\
-0.13	0.00844999999999999\\
-0.12	0.00720000000000001\\
-0.11	0.00605000000000004\\
-0.0999999999999996	0.00499999999999996\\
-0.0899999999999999	0.00404999999999999\\
-0.0800000000000001	0.00320000000000001\\
-0.0700000000000003	0.00245000000000002\\
-0.0599999999999996	0.00179999999999998\\
-0.0499999999999998	0.00124999999999999\\
-0.04	0.000800000000000001\\
-0.0300000000000002	0.000450000000000007\\
-0.0199999999999996	0.000199999999999991\\
-0.00999999999999979	4.99999999999979e-05\\
0	0\\
0.00999999999999979	4.99999999999979e-05\\
0.0199999999999996	0.000200000000000009\\
0.0300000000000002	0.000450000000000007\\
0.04	0.000800000000000001\\
0.0499999999999998	0.00124999999999999\\
0.0599999999999996	0.00180000000000003\\
0.0700000000000003	0.00245000000000002\\
0.0800000000000001	0.00320000000000001\\
0.0899999999999999	0.00404999999999999\\
0.0999999999999996	0.00500000000000005\\
0.11	0.00605000000000004\\
0.12	0.00720000000000001\\
0.13	0.00844999999999999\\
0.14	0.00979999999999995\\
0.149999999999999	0.0112500000000001\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.0180500000000001\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0241999999999999\\
0.23	0.0264500000000001\\
0.24	0.0288000000000001\\
0.25	0.03125\\
0.26	0.0337999999999999\\
0.27	0.0364500000000001\\
0.28	0.0392000000000001\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.0480500000000002\\
0.32	0.0512000000000001\\
0.33	0.05445\\
0.34	0.0577999999999999\\
0.35	0.0612500000000002\\
0.36	0.0648000000000001\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.0760499999999999\\
0.399999999999999	0.0800000000000001\\
0.41	0.0840500000000001\\
0.42	0.0882\\
0.43	0.0924499999999999\\
0.44	0.0968000000000002\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.649999999999999	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
1.01	0.51005\\
1.02	0.5202\\
1.03	0.53045\\
1.04	0.5408\\
1.05	0.55125\\
1.06	0.561800000000001\\
1.07	0.57245\\
1.08	0.5832\\
1.09	0.59405\\
1.1	0.605000000000001\\
1.11	0.61605\\
1.12	0.6272\\
1.13	0.63845\\
1.14	0.649800000000001\\
1.15	0.66125\\
1.16	0.6728\\
1.17	0.68445\\
1.18	0.6962\\
1.19	0.708050000000001\\
1.2	0.72\\
1.21	0.73205\\
1.22	0.7442\\
1.23	0.756450000000001\\
1.24	0.7688\\
1.25	0.78125\\
1.26	0.7938\\
1.27	0.806450000000001\\
1.28	0.8192\\
1.29	0.83205\\
1.3	0.845\\
1.31	0.858050000000001\\
1.32	0.8712\\
1.33	0.88445\\
1.34	0.8978\\
1.35	0.911250000000001\\
1.36	0.9248\\
1.37	0.93845\\
1.38	0.9522\\
1.39	0.966050000000001\\
1.4	0.980000000000001\\
1.41	0.99405\\
1.42	1.0082\\
1.43	1.02245\\
1.44	1.0368\\
1.45	1.05125\\
1.46	1.0658\\
1.47	1.08045\\
1.48	1.0952\\
1.49	1.11005\\
1.5	1.125\\
1.51	1.14005\\
1.52	1.1552\\
1.53	1.17045\\
1.54	1.1858\\
1.55	1.20125\\
1.56	1.2168\\
1.57	1.23245\\
1.58	1.2482\\
1.59	1.26405\\
1.6	1.28\\
1.61	1.29605\\
1.62	1.3122\\
1.63	1.32845\\
1.64	1.3448\\
1.65	1.36125\\
1.66	1.3778\\
1.67	1.39445\\
1.68	1.4112\\
1.69	1.42805\\
1.7	1.445\\
1.71	1.46205\\
1.72	1.4792\\
1.73	1.49645\\
1.74	1.5138\\
1.75	1.53125\\
1.76	1.5488\\
1.77	1.56645\\
1.78	1.5842\\
1.79	1.60205\\
1.8	1.62\\
1.81	1.63805\\
1.82	1.6562\\
1.83	1.67445\\
1.84	1.6928\\
1.85	1.71125\\
1.86	1.7298\\
1.87	1.74845\\
1.88	1.7672\\
1.89	1.78605\\
1.9	1.805\\
1.91	1.82405\\
1.92	1.8432\\
1.93	1.86245\\
1.94	1.8818\\
1.95	1.90125\\
1.96	1.9208\\
1.97	1.94045\\
1.98	1.9602\\
1.99	1.98005\\
2	2\\
2.01	2.02005\\
2.02	2.0402\\
2.03	2.06045\\
2.04	2.0808\\
2.05	2.10125\\
2.06	2.1218\\
2.07	2.14245\\
2.08	2.1632\\
2.09	2.18405\\
2.1	2.205\\
2.11	2.22605\\
2.12	2.2472\\
2.13	2.26845\\
2.14	2.2898\\
2.15	2.31125\\
2.16	2.3328\\
2.17	2.35445\\
2.18	2.3762\\
2.19	2.39805\\
2.2	2.42\\
2.21	2.44205\\
2.22	2.4642\\
2.23	2.48645\\
2.24	2.5088\\
2.25	2.53125\\
2.26	2.5538\\
2.27	2.57645\\
2.28	2.5992\\
2.29	2.62205\\
2.3	2.645\\
2.31	2.66805\\
2.32	2.6912\\
2.33	2.71445\\
2.34	2.7378\\
2.35	2.76125\\
2.36	2.7848\\
2.37	2.80845\\
2.38	2.8322\\
2.39	2.85605\\
2.4	2.88\\
2.41	2.90405\\
2.42	2.9282\\
2.43	2.95245\\
2.44	2.9768\\
2.45	3.00125\\
2.46	3.0258\\
2.47	3.05045\\
2.48	3.0752\\
2.49	3.10005\\
2.5	3.125\\
2.51	3.15005\\
2.52	3.1752\\
2.53	3.20045\\
2.54	3.2258\\
2.55	3.25125\\
2.56	3.2768\\
2.57	3.30245\\
2.58	3.3282\\
2.59	3.35405\\
2.6	3.38\\
2.61	3.40605\\
2.62	3.4322\\
2.63	3.45845\\
2.64	3.4848\\
2.65	3.51125\\
2.66	3.5378\\
2.67	3.56445\\
2.68	3.5912\\
2.69	3.61805\\
2.7	3.645\\
2.71	3.67205\\
2.72	3.6992\\
2.73	3.72645\\
2.74	3.7538\\
2.75	3.78125\\
2.76	3.8088\\
2.77	3.83645\\
2.78	3.8642\\
2.79	3.89205\\
2.8	3.92\\
2.81	3.94805\\
2.82	3.9762\\
2.83	4.00445\\
2.84	4.0328\\
2.85	4.06125\\
2.86	4.0898\\
2.87	4.11845\\
2.88	4.1472\\
2.89	4.17605\\
2.9	4.205\\
2.91	4.23405\\
2.92	4.2632\\
2.93	4.29245\\
2.94	4.3218\\
2.95	4.35125\\
2.96	4.3808\\
2.97	4.41045\\
2.98	4.4402\\
2.99	4.47005\\
3	4.5\\
3.01	4.53005\\
3.02	4.5602\\
3.03	4.59045\\
3.04	4.6208\\
3.05	4.65125\\
3.06	4.6818\\
3.07	4.71245\\
3.08	4.7432\\
3.09	4.77405\\
3.1	4.805\\
3.11	4.83605\\
3.12	4.8672\\
3.13	4.89845\\
3.14	4.9298\\
3.15	4.96125\\
3.16	4.9928\\
3.17	5.02445\\
3.18	5.0562\\
3.19	5.08805\\
3.2	5.12\\
3.21	5.15205\\
3.22	5.1842\\
3.23	5.21645\\
3.24	5.2488\\
3.25	5.28125\\
3.26	5.3138\\
3.27	5.34645\\
3.28	5.3792\\
3.29	5.41205\\
3.3	5.445\\
3.31	5.47805\\
3.32	5.5112\\
3.33	5.54445\\
3.34	5.5778\\
3.35	5.61125\\
3.36	5.6448\\
3.37	5.67845\\
3.38	5.7122\\
3.39	5.74605\\
3.4	5.78\\
3.41	5.81405\\
3.42	5.8482\\
3.43	5.88245\\
3.44	5.9168\\
3.45	5.95125\\
3.46	5.9858\\
3.47	6.02045\\
3.48	6.0552\\
3.49	6.09005\\
3.5	6.125\\
3.51	6.16005\\
3.52	6.1952\\
3.53	6.23045\\
3.54	6.2658\\
3.55	6.30125\\
3.56	6.3368\\
3.57	6.37245\\
3.58	6.4082\\
3.59	6.44405\\
3.6	6.48\\
3.61	6.51605\\
3.62	6.5522\\
3.63	6.58845\\
3.64	6.6248\\
3.65	6.66125\\
3.66	6.6978\\
3.67	6.73445\\
3.68	6.7712\\
3.69	6.80805\\
3.7	6.845\\
3.71	6.88205\\
3.72	6.9192\\
3.73	6.95645\\
3.74	6.9938\\
3.75	7.03125\\
3.76	7.0688\\
3.77	7.10645\\
3.78	7.1442\\
3.79	7.18205\\
3.8	7.22\\
3.81	7.25805\\
3.82	7.2962\\
3.83	7.33445\\
3.84	7.3728\\
3.85	7.41125\\
3.86	7.4498\\
3.87	7.48845\\
3.88	7.5272\\
3.89	7.56605\\
3.9	7.605\\
3.91	7.64405\\
3.92	7.6832\\
3.93	7.72245\\
3.94	7.7618\\
3.95	7.80125\\
3.96	7.8408\\
3.97	7.88045\\
3.98	7.9202\\
3.99	7.96005\\
4	8\\
4.01	8.04005\\
4.02	8.0802\\
4.03	8.12045\\
4.04	8.1608\\
4.05	8.20125\\
4.06	8.2418\\
4.07	8.28245\\
4.08	8.3232\\
4.09	8.36405\\
4.1	8.405\\
4.11	8.44605\\
4.12	8.48720000000001\\
4.13	8.52845\\
4.14	8.5698\\
4.15	8.61125\\
4.16	8.6528\\
4.17	8.69445\\
4.18	8.7362\\
4.19	8.77805\\
4.2	8.82\\
4.21	8.86205\\
4.22	8.9042\\
4.23	8.94645\\
4.24	8.9888\\
4.25	9.03125\\
4.26	9.0738\\
4.27	9.11645\\
4.28	9.1592\\
4.29	9.20205\\
4.3	9.245\\
4.31	9.28805\\
4.32	9.3312\\
4.33	9.37445\\
4.34	9.4178\\
4.35	9.46125\\
4.36	9.5048\\
4.37	9.54845\\
4.38	9.5922\\
4.39	9.63605\\
4.4	9.68\\
4.41	9.72405\\
4.42	9.7682\\
4.43	9.81245\\
4.44	9.8568\\
4.45	9.90125\\
4.46	9.9458\\
4.47	9.99045\\
4.48	10.0352\\
4.49	10.08005\\
4.5	10.125\\
4.51	10.17005\\
4.52	10.2152\\
4.53	10.26045\\
4.54	10.3058\\
4.55	10.35125\\
4.56	10.3968\\
4.57	10.44245\\
4.58	10.4882\\
4.59	10.53405\\
4.6	10.58\\
4.61	10.62605\\
4.62	10.6722\\
4.63	10.71845\\
4.64	10.7648\\
4.65	10.81125\\
4.66	10.8578\\
4.67	10.90445\\
4.68	10.9512\\
4.69	10.99805\\
4.7	11.045\\
4.71	11.09205\\
4.72	11.1392\\
4.73	11.18645\\
4.74	11.2338\\
4.75	11.28125\\
4.76	11.3288\\
4.77	11.37645\\
4.78	11.4242\\
4.79	11.47205\\
4.8	11.52\\
4.81	11.56805\\
4.82	11.6162\\
4.83	11.66445\\
4.84	11.7128\\
4.85	11.76125\\
4.86	11.8098\\
4.87	11.85845\\
4.88	11.9072\\
4.89	11.95605\\
4.9	12.005\\
4.91	12.05405\\
4.92	12.1032\\
4.93	12.15245\\
4.94	12.2018\\
4.95	12.25125\\
4.96	12.3008\\
4.97	12.35045\\
4.98	12.4002\\
4.99	12.45005\\
5	12.5\\
};
\addlegendentry{LS};

\addplot [color=green,solid]
  table[row sep=crcr]{-5	5.34846922834953\\
-4.99	5.33486196189131\\
-4.98	5.32125672272186\\
-4.97	5.30765352216428\\
-4.96	5.29405237162443\\
-4.95	5.28045328259168\\
-4.94	5.26685626663965\\
-4.93	5.25326133542698\\
-4.92	5.23966850069808\\
-4.91	5.22607777428392\\
-4.9	5.21248916810279\\
-4.89	5.1989026941611\\
-4.88	5.18531836455421\\
-4.87	5.17173619146717\\
-4.86	5.15815618717558\\
-4.85	5.1445783640464\\
-4.84	5.13100273453881\\
-4.83	5.11742931120499\\
-4.82	5.10385810669104\\
-4.81	5.09028913373778\\
-4.8	5.07672240518165\\
-4.79	5.0631579339556\\
-4.78	5.04959573308995\\
-4.77	5.03603581571328\\
-4.76	5.02247819505337\\
-4.75	5.00892288443809\\
-4.74	4.99536989729635\\
-4.73	4.98181924715901\\
-4.72	4.96827094765983\\
-4.71	4.95472501253644\\
-4.7	4.94118145563131\\
-4.69	4.92764029089271\\
-4.68	4.9141015323757\\
-4.67	4.90056519424315\\
-4.66	4.88703129076673\\
-4.65	4.87349983632792\\
-4.64	4.8599708454191\\
-4.63	4.8464443326445\\
-4.62	4.83292031272135\\
-4.61	4.81939880048088\\
-4.6	4.80587981086942\\
-4.59	4.79236335894952\\
-4.58	4.77884945990099\\
-4.57	4.76533812902208\\
-4.56	4.75182938173055\\
-4.55	4.73832323356486\\
-4.54	4.72481970018528\\
-4.53	4.71131879737507\\
-4.52	4.69782054104169\\
-4.51	4.68432494721793\\
-4.5	4.67083203206317\\
-4.49	4.65734181186455\\
-4.48	4.64385430303826\\
-4.47	4.63036952213072\\
-4.46	4.6168874858199\\
-4.45	4.60340821091654\\
-4.44	4.58993171436548\\
-4.43	4.57645801324695\\
-4.42	4.56298712477786\\
-4.41	4.54951906631319\\
-4.4	4.53605385534728\\
-4.39	4.52259150951522\\
-4.38	4.50913204659423\\
-4.37	4.49567548450506\\
-4.36	4.48222184131336\\
-4.35	4.46877113523117\\
-4.34	4.45532338461831\\
-4.33	4.44187860798385\\
-4.32	4.42843682398762\\
-4.31	4.41499805144164\\
-4.3	4.40156230931169\\
-4.29	4.38812961671881\\
-4.28	4.37469999294084\\
-4.27	4.36127345741401\\
-4.26	4.34785002973448\\
-4.25	4.33442972965996\\
-4.24	4.32101257711136\\
-4.23	4.30759859217436\\
-4.22	4.29418779510113\\
-4.21	4.28078020631195\\
-4.2	4.26737584639696\\
-4.19	4.25397473611782\\
-4.18	4.2405768964095\\
-4.17	4.22718234838197\\
-4.16	4.21379111332204\\
-4.15	4.20040321269512\\
-4.14	4.18701866814704\\
-4.13	4.1736375015059\\
-4.12	4.16025973478392\\
-4.11	4.14688539017932\\
-4.1	4.13351449007826\\
-4.09	4.12014705705672\\
-4.08	4.10678311388246\\
-4.07	4.09342268351704\\
-4.06	4.08006578911775\\
-4.05	4.06671245403967\\
-4.04	4.05336270183772\\
-4.03	4.0400165562687\\
-4.02	4.02667404129342\\
-4.01	4.0133351810788\\
-4	4\\
-3.99	3.98666852264262\\
-3.98	3.97334077380489\\
-3.97	3.96001677849987\\
-3.96	3.94669656195774\\
-3.95	3.93338014962803\\
-3.94	3.92006756718198\\
-3.93	3.90675884051482\\
-3.92	3.89345399574816\\
-3.91	3.88015305923239\\
-3.9	3.86685605754905\\
-3.89	3.85356301751335\\
-3.88	3.84027396617659\\
-3.87	3.82698893082868\\
-3.86	3.81370793900072\\
-3.85	3.80043101846751\\
-3.84	3.78715819725018\\
-3.83	3.77388950361886\\
-3.82	3.76062496609526\\
-3.81	3.74736461345546\\
-3.8	3.73410847473258\\
-3.79	3.72085657921958\\
-3.78	3.70760895647205\\
-3.77	3.69436563631104\\
-3.76	3.68112664882592\\
-3.75	3.66789202437732\\
-3.74	3.65466179360004\\
-3.73	3.64143598740604\\
-3.72	3.62821463698747\\
-3.71	3.61499777381968\\
-3.7	3.60178542966437\\
-3.69	3.58857763657265\\
-3.68	3.5753744268883\\
-3.67	3.56217583325087\\
-3.66	3.54898188859903\\
-3.65	3.53579262617378\\
-3.64	3.52260807952185\\
-3.63	3.50942828249901\\
-3.62	3.49625326927353\\
-3.61	3.48308307432962\\
-3.6	3.46991773247094\\
-3.59	3.45675727882412\\
-3.58	3.4436017488424\\
-3.57	3.43045117830922\\
-3.56	3.41730560334194\\
-3.55	3.40416506039555\\
-3.54	3.39102958626643\\
-3.53	3.37789921809623\\
-3.52	3.36477399337568\\
-3.51	3.35165394994856\\
-3.5	3.33853912601566\\
-3.49	3.32542956013879\\
-3.48	3.31232529124488\\
-3.47	3.2992263586301\\
-3.46	3.28613280196402\\
-3.45	3.27304466129389\\
-3.44	3.25996197704888\\
-3.43	3.24688479004447\\
-3.42	3.23381314148681\\
-3.41	3.2207470729772\\
-3.4	3.20768662651661\\
-3.39	3.19463184451025\\
-3.38	3.18158276977219\\
-3.37	3.16853944553004\\
-3.36	3.15550191542977\\
-3.35	3.14247022354043\\
-3.34	3.12944441435912\\
-3.33	3.11642453281586\\
-3.32	3.10341062427863\\
-3.31	3.09040273455844\\
-3.3	3.07740090991444\\
-3.29	3.06440519705918\\
-3.28	3.05141564316381\\
-3.27	3.03843229586347\\
-3.26	3.02545520326269\\
-3.25	3.01248441394086\\
-3.24	2.99951997695779\\
-3.23	2.98656194185934\\
-3.22	2.97361035868312\\
-3.21	2.96066527796424\\
-3.2	2.94772675074119\\
-3.19	2.93479482856177\\
-3.18	2.92186956348906\\
-3.17	2.90895100810754\\
-3.16	2.89603921552922\\
-3.15	2.88313423939994\\
-3.14	2.87023613390562\\
-3.13	2.85734495377876\\
-3.12	2.84446075430486\\
-3.11	2.83158359132904\\
-3.1	2.8187135212627\\
-3.09	2.8058506010903\\
-3.08	2.79299488837616\\
-3.07	2.78014644127144\\
-3.06	2.76730531852115\\
-3.05	2.75447157947127\\
-3.04	2.74164528407598\\
-3.03	2.72882649290498\\
-3.02	2.71601526715086\\
-3.01	2.70321166863666\\
-3	2.69041575982343\\
-2.99	2.67762760381799\\
-2.98	2.66484726438069\\
-2.97	2.65207480593337\\
-2.96	2.63931029356735\\
-2.95	2.62655379305158\\
-2.94	2.61380537084086\\
-2.93	2.60106509408419\\
-2.92	2.58833303063324\\
-2.91	2.57560924905088\\
-2.9	2.56289381861993\\
-2.89	2.5501868093519\\
-2.88	2.53748829199591\\
-2.87	2.52479833804779\\
-2.86	2.51211701975913\\
-2.85	2.49944441014666\\
-2.84	2.48678058300158\\
-2.83	2.47412561289913\\
-2.82	2.46147957520821\\
-2.81	2.44884254610118\\
-2.8	2.43621460256377\\
-2.79	2.42359582240512\\
-2.78	2.41098628426795\\
-2.77	2.3983860676389\\
-2.76	2.38579525285894\\
-2.75	2.37321392113398\\
-2.74	2.36064215454559\\
-2.73	2.34808003606189\\
-2.72	2.33552764954855\\
-2.71	2.32298507977994\\
-2.7	2.31045241245046\\
-2.69	2.29792973418598\\
-2.68	2.28541713255548\\
-2.67	2.27291469608276\\
-2.66	2.26042251425842\\
-2.65	2.24794067755189\\
-2.64	2.2354692774237\\
-2.63	2.22300840633783\\
-2.62	2.21055815777433\\
-2.61	2.198118626242\\
-2.6	2.18568990729127\\
-2.59	2.17327209752731\\
-2.58	2.16086529462322\\
-2.57	2.14846959733346\\
-2.56	2.13608510550738\\
-2.55	2.12371192010305\\
-2.54	2.11135014320114\\
-2.53	2.09899987801903\\
-2.52	2.08666122892515\\
-2.51	2.07433430145343\\
-2.5	2.06201920231798\\
-2.49	2.04971603942795\\
-2.48	2.03742492190257\\
-2.47	2.02514596008642\\
-2.46	2.01287926556481\\
-2.45	2.0006249511795\\
-2.44	1.98838313104446\\
-2.43	1.97615392056193\\
-2.42	1.96393743643867\\
-2.41	1.9517337967024\\
-2.4	1.93954312071844\\
-2.39	1.92736552920657\\
-2.38	1.91520114425811\\
-2.37	1.9030500893532\\
-2.36	1.89091248937829\\
-2.35	1.87878847064389\\
-2.34	1.86667816090246\\
-2.33	1.85458168936656\\
-2.32	1.8424991867273\\
-2.31	1.83043078517286\\
-2.3	1.81837661840736\\
-2.29	1.80633682166989\\
-2.28	1.79431153175382\\
-2.27	1.78230088702631\\
-2.26	1.77030502744804\\
-2.25	1.75832409459323\\
-2.24	1.74635823166979\\
-2.23	1.73440758353986\\
-2.22	1.72247229674043\\
-2.21	1.71055251950434\\
-2.2	1.69864840178139\\
-2.19	1.68676009525979\\
-2.18	1.67488775338785\\
-2.17	1.66303153139582\\
-2.16	1.65119158631809\\
-2.15	1.63936807701557\\
-2.14	1.62756116419834\\
-2.13	1.61577101044853\\
-2.12	1.60399778024349\\
-2.11	1.59224163997914\\
-2.1	1.58050275799363\\
-2.09	1.56878130459125\\
-2.08	1.55707745206651\\
-2.07	1.54539137472861\\
-2.06	1.53372324892598\\
-2.05	1.52207325307126\\
-2.04	1.51044156766638\\
-2.03	1.49882837532795\\
-2.02	1.48723386081289\\
-2.01	1.47565821104435\\
-2	1.46410161513775\\
-1.99	1.45256426442724\\
-1.98	1.44104635249222\\
-1.97	1.42954807518425\\
-1.96	1.41806963065412\\
-1.95	1.40661121937916\\
-1.94	1.39517304419083\\
-1.93	1.38375531030245\\
-1.92	1.37235822533728\\
-1.91	1.36098199935674\\
-1.9	1.34962684488884\\
-1.89	1.33829297695694\\
-1.88	1.32698061310853\\
-1.87	1.31568997344444\\
-1.86	1.3044212806481\\
-1.85	1.29317476001502\\
-1.84	1.28195063948256\\
-1.83	1.27074914965975\\
-1.82	1.2595705238574\\
-1.81	1.24841499811831\\
-1.8	1.23728281124773\\
-1.79	1.22617420484387\\
-1.78	1.21508942332869\\
-1.77	1.2040287139787\\
-1.76	1.19299232695602\\
-1.75	1.18198051533946\\
-1.74	1.17099353515582\\
-1.73	1.16003164541117\\
-1.72	1.14909510812233\\
-1.71	1.13818418834841\\
-1.7	1.12729915422238\\
-1.69	1.1164402769827\\
-1.68	1.10560783100507\\
-1.67	1.09480209383411\\
-1.66	1.08402334621514\\
-1.65	1.07327187212586\\
-1.64	1.06254795880816\\
-1.63	1.05185189679971\\
-1.62	1.0411839799657\\
-1.61	1.03054450553032\\
-1.6	1.0199337741083\\
-1.59	1.00935208973626\\
-1.58	0.998799759903952\\
-1.57	0.988277095585348\\
-1.56	0.97778441126956\\
-1.55	0.967322024991558\\
-1.54	0.95689025836266\\
-1.53	0.946489436600783\\
-1.52	0.936119888560411\\
-1.51	0.925781946762267\\
-1.5	0.91547594742265\\
-1.49	0.905202230482415\\
-1.48	0.894961139635557\\
-1.47	0.884753022357373\\
-1.46	0.874578229932176\\
-1.45	0.864437117480501\\
-1.44	0.854330043985803\\
-1.43	0.844257372320585\\
-1.42	0.834219469271919\\
-1.41	0.824216705566342\\
-1.4	0.814249455894058\\
-1.39	0.804318098932431\\
-1.38	0.794423017368702\\
-1.37	0.784564597921908\\
-1.36	0.77474323136394\\
-1.35	0.764959312539698\\
-1.34	0.755213240386304\\
-1.33	0.745505417951311\\
-1.32	0.735836252409855\\
-1.31	0.726206155080719\\
-1.3	0.716615541441225\\
-1.29	0.707064831140917\\
-1.28	0.697554448013978\\
-1.27	0.688084820090318\\
-1.26	0.678656379605267\\
-1.25	0.669269563007828\\
-1.24	0.659924810967408\\
-1.23	0.650622568378984\\
-1.22	0.641363284366617\\
-1.21	0.632147412285262\\
-1.2	0.6229754097208\\
-1.19	0.613847738488223\\
-1.18	0.604764864627899\\
-1.17	0.59572725839985\\
-1.16	0.586735394275959\\
-1.15	0.577789750930048\\
-1.14	0.568890811225732\\
-1.13	0.560039062201981\\
-1.12	0.551234995056316\\
-1.11	0.542479105125547\\
-1.1	0.533771891863986\\
-1.09	0.525113858819043\\
-1.08	0.516505513604133\\
-1.07	0.507947367868792\\
-1.06	0.499439937265947\\
-1.05	0.49098374141623\\
-1.04	0.482579303869264\\
-1.03	0.474227152061831\\
-1.02	0.465927817272842\\
-1.01	0.457681834575012\\
-1	0.449489742783178\\
-0.99	0.441352084399135\\
-0.98	0.433269405552948\\
-0.97	0.425242255940631\\
-0.96	0.4172711887581\\
-0.95	0.409356760631352\\
-0.94	0.40149953154274\\
-0.93	0.39370006475331\\
-0.92	0.385958926721078\\
-0.91	0.378276687015201\\
-0.9	0.37065391822594\\
-0.89	0.363091195870358\\
-0.88	0.355589098293673\\
-0.87	0.348148206566187\\
-0.86	0.340769104375739\\
-0.85	0.333452377915607\\
-0.84	0.326198615767793\\
-0.83	0.31900840878165\\
-0.82	0.311882349947765\\
-0.81	0.304821034267086\\
-0.8	0.297825058615211\\
-0.79	0.290895021601819\\
-0.78	0.284031523425191\\
-0.77	0.277235165721801\\
-0.76	0.27050655141094\\
-0.75	0.263846284534354\\
-0.74	0.257254970090885\\
-0.73	0.250733213866094\\
-0.72	0.244281622256886\\
-0.71	0.237900802091103\\
-0.7	0.23159136044214\\
-0.69	0.225353904438572\\
-0.68	0.219189041068832\\
-0.67	0.213097376980959\\
-0.66	0.20707951827749\\
-0.649999999999999	0.201136070305513\\
-0.64	0.195267637441959\\
-0.63	0.189474822874198\\
-0.62	0.183758228376026\\
-0.61	0.178118454079117\\
-0.6	0.172556098240043\\
-0.59	0.167071757002984\\
-0.58	0.161666024158219\\
-0.57	0.156339490896552\\
-0.56	0.1510927455598\\
-0.55	0.145926373387493\\
-0.54	0.140840956259946\\
-0.53	0.135837072437877\\
-0.52	0.130915296298752\\
-0.51	0.12607619807005\\
-0.5	0.121320343559642\\
-0.49	0.116648293883516\\
-0.48	0.112060605191053\\
-0.47	0.107557828388109\\
-0.46	0.103140508858122\\
-0.45	0.0988091861815357\\
-0.44	0.094564393853767\\
-0.43	0.0904066590020229\\
-0.42	0.086336502101231\\
-0.41	0.0823544366893931\\
-0.399999999999999	0.0784609690826525\\
-0.39	0.0746565980903924\\
-0.38	0.0709418147306797\\
-0.37	0.0673171019463852\\
-0.36	0.0637829343223091\\
-0.35	0.0603397778036512\\
-0.34	0.0569880894161736\\
-0.33	0.0537283169883986\\
-0.32	0.0505608988762076\\
-0.31	0.0474862636901863\\
-0.3	0.0445048300260873\\
-0.29	0.0416170061987629\\
-0.28	0.0388231899799454\\
-0.27	0.0361237683402251\\
-0.26	0.0335191171956066\\
-0.25	0.0310096011589902\\
-0.24	0.0285955732969549\\
-0.23	0.0262773748921936\\
-0.22	0.0240553352119601\\
-0.21	0.0219297712828701\\
-0.2	0.0199009876724157\\
-0.19	0.0179692762775154\\
-0.18	0.0161349161204467\\
-0.17	0.0143981731524678\\
-0.16	0.01275930006546\\
-0.149999999999999	0.0112185361118766\\
-0.14	0.0097761069333071\\
-0.13	0.00843222439792601\\
-0.12	0.00718708644710064\\
-0.11	0.00604087695141464\\
-0.0999999999999996	0.00499376557634212\\
-0.0899999999999999	0.00404590765780588\\
-0.0800000000000001	0.00319744408782618\\
-0.0700000000000003	0.00244850121045559\\
-0.0599999999999996	0.00179919072818091\\
-0.0499999999999998	0.00124960961895004\\
-0.04	0.000799840063967938\\
-0.0300000000000002	0.000449949386387427\\
-0.0199999999999996	0.000199990000999684\\
-0.00999999999999979	4.9999375015819e-05\\
0	0\\
0.00999999999999979	4.9999375015819e-05\\
0.0199999999999996	0.000199990000999684\\
0.0300000000000002	0.000449949386387427\\
0.04	0.000799840063967938\\
0.0499999999999998	0.00124960961895004\\
0.0599999999999996	0.00179919072818091\\
0.0700000000000003	0.00244850121045559\\
0.0800000000000001	0.00319744408782618\\
0.0899999999999999	0.00404590765780588\\
0.0999999999999996	0.00499376557634212\\
0.11	0.00604087695141464\\
0.12	0.00718708644710064\\
0.13	0.00843222439792601\\
0.14	0.0097761069333071\\
0.149999999999999	0.0112185361118766\\
0.16	0.01275930006546\\
0.17	0.0143981731524678\\
0.18	0.0161349161204467\\
0.19	0.0179692762775159\\
0.2	0.0199009876724157\\
0.21	0.0219297712828701\\
0.22	0.0240553352119601\\
0.23	0.0262773748921941\\
0.24	0.0285955732969549\\
0.25	0.0310096011589902\\
0.26	0.0335191171956066\\
0.27	0.0361237683402256\\
0.28	0.0388231899799454\\
0.29	0.0416170061987629\\
0.3	0.0445048300260873\\
0.31	0.0474862636901867\\
0.32	0.0505608988762076\\
0.33	0.0537283169883986\\
0.34	0.0569880894161736\\
0.35	0.0603397778036516\\
0.36	0.0637829343223091\\
0.37	0.0673171019463852\\
0.38	0.0709418147306797\\
0.39	0.0746565980903924\\
0.399999999999999	0.078460969082653\\
0.41	0.0823544366893931\\
0.42	0.086336502101231\\
0.43	0.0904066590020229\\
0.44	0.0945643938537675\\
0.45	0.0988091861815357\\
0.46	0.103140508858122\\
0.47	0.107557828388109\\
0.48	0.112060605191054\\
0.49	0.116648293883516\\
0.5	0.121320343559642\\
0.51	0.12607619807005\\
0.52	0.130915296298753\\
0.53	0.135837072437877\\
0.54	0.140840956259946\\
0.55	0.145926373387493\\
0.56	0.151092745559801\\
0.57	0.156339490896552\\
0.58	0.161666024158219\\
0.59	0.167071757002984\\
0.6	0.172556098240043\\
0.61	0.178118454079117\\
0.62	0.183758228376026\\
0.63	0.189474822874198\\
0.64	0.195267637441959\\
0.649999999999999	0.201136070305514\\
0.66	0.20707951827749\\
0.67	0.213097376980959\\
0.68	0.219189041068832\\
0.69	0.225353904438573\\
0.7	0.23159136044214\\
0.71	0.237900802091103\\
0.72	0.244281622256886\\
0.73	0.250733213866095\\
0.74	0.257254970090885\\
0.75	0.263846284534354\\
0.76	0.27050655141094\\
0.77	0.277235165721802\\
0.78	0.284031523425191\\
0.79	0.290895021601819\\
0.8	0.297825058615211\\
0.81	0.304821034267087\\
0.82	0.311882349947765\\
0.83	0.31900840878165\\
0.84	0.326198615767793\\
0.85	0.333452377915607\\
0.86	0.340769104375739\\
0.87	0.348148206566187\\
0.88	0.355589098293673\\
0.89	0.363091195870358\\
0.9	0.37065391822594\\
0.91	0.378276687015201\\
0.92	0.385958926721078\\
0.93	0.39370006475331\\
0.94	0.40149953154274\\
0.95	0.409356760631352\\
0.96	0.4172711887581\\
0.97	0.425242255940631\\
0.98	0.433269405552949\\
0.99	0.441352084399135\\
1	0.449489742783178\\
1.01	0.457681834575012\\
1.02	0.465927817272842\\
1.03	0.474227152061832\\
1.04	0.482579303869264\\
1.05	0.49098374141623\\
1.06	0.499439937265947\\
1.07	0.507947367868792\\
1.08	0.516505513604133\\
1.09	0.525113858819043\\
1.1	0.533771891863986\\
1.11	0.542479105125547\\
1.12	0.551234995056316\\
1.13	0.560039062201981\\
1.14	0.568890811225732\\
1.15	0.577789750930048\\
1.16	0.586735394275959\\
1.17	0.59572725839985\\
1.18	0.604764864627899\\
1.19	0.613847738488224\\
1.2	0.6229754097208\\
1.21	0.632147412285262\\
1.22	0.641363284366617\\
1.23	0.650622568378984\\
1.24	0.659924810967408\\
1.25	0.669269563007828\\
1.26	0.678656379605267\\
1.27	0.688084820090319\\
1.28	0.697554448013979\\
1.29	0.707064831140917\\
1.3	0.716615541441225\\
1.31	0.72620615508072\\
1.32	0.735836252409855\\
1.33	0.745505417951311\\
1.34	0.755213240386304\\
1.35	0.764959312539699\\
1.36	0.77474323136394\\
1.37	0.784564597921908\\
1.38	0.794423017368702\\
1.39	0.804318098932431\\
1.4	0.814249455894058\\
1.41	0.824216705566342\\
1.42	0.834219469271919\\
1.43	0.844257372320585\\
1.44	0.854330043985804\\
1.45	0.864437117480501\\
1.46	0.874578229932176\\
1.47	0.884753022357373\\
1.48	0.894961139635557\\
1.49	0.905202230482415\\
1.5	0.91547594742265\\
1.51	0.925781946762267\\
1.52	0.936119888560412\\
1.53	0.946489436600784\\
1.54	0.95689025836266\\
1.55	0.967322024991558\\
1.56	0.977784411269561\\
1.57	0.988277095585348\\
1.58	0.998799759903952\\
1.59	1.00935208973626\\
1.6	1.0199337741083\\
1.61	1.03054450553032\\
1.62	1.0411839799657\\
1.63	1.05185189679971\\
1.64	1.06254795880816\\
1.65	1.07327187212586\\
1.66	1.08402334621514\\
1.67	1.09480209383411\\
1.68	1.10560783100507\\
1.69	1.1164402769827\\
1.7	1.12729915422238\\
1.71	1.13818418834841\\
1.72	1.14909510812233\\
1.73	1.16003164541117\\
1.74	1.17099353515582\\
1.75	1.18198051533946\\
1.76	1.19299232695602\\
1.77	1.2040287139787\\
1.78	1.21508942332869\\
1.79	1.22617420484387\\
1.8	1.23728281124773\\
1.81	1.24841499811831\\
1.82	1.2595705238574\\
1.83	1.27074914965975\\
1.84	1.28195063948256\\
1.85	1.29317476001502\\
1.86	1.3044212806481\\
1.87	1.31568997344444\\
1.88	1.32698061310853\\
1.89	1.33829297695694\\
1.9	1.34962684488885\\
1.91	1.36098199935674\\
1.92	1.37235822533728\\
1.93	1.38375531030245\\
1.94	1.39517304419083\\
1.95	1.40661121937916\\
1.96	1.41806963065412\\
1.97	1.42954807518425\\
1.98	1.44104635249222\\
1.99	1.45256426442724\\
2	1.46410161513775\\
2.01	1.47565821104435\\
2.02	1.48723386081289\\
2.03	1.49882837532795\\
2.04	1.51044156766638\\
2.05	1.52207325307126\\
2.06	1.53372324892598\\
2.07	1.54539137472861\\
2.08	1.55707745206651\\
2.09	1.56878130459125\\
2.1	1.58050275799363\\
2.11	1.59224163997914\\
2.12	1.60399778024349\\
2.13	1.61577101044853\\
2.14	1.62756116419834\\
2.15	1.63936807701557\\
2.16	1.65119158631809\\
2.17	1.66303153139582\\
2.18	1.67488775338785\\
2.19	1.68676009525979\\
2.2	1.69864840178139\\
2.21	1.71055251950434\\
2.22	1.72247229674043\\
2.23	1.73440758353986\\
2.24	1.74635823166979\\
2.25	1.75832409459323\\
2.26	1.77030502744804\\
2.27	1.78230088702631\\
2.28	1.79431153175382\\
2.29	1.80633682166989\\
2.3	1.81837661840736\\
2.31	1.83043078517286\\
2.32	1.84249918672731\\
2.33	1.85458168936656\\
2.34	1.86667816090246\\
2.35	1.8787884706439\\
2.36	1.8909124893783\\
2.37	1.9030500893532\\
2.38	1.91520114425811\\
2.39	1.92736552920657\\
2.4	1.93954312071844\\
2.41	1.9517337967024\\
2.42	1.96393743643867\\
2.43	1.97615392056193\\
2.44	1.98838313104446\\
2.45	2.0006249511795\\
2.46	2.01287926556481\\
2.47	2.02514596008642\\
2.48	2.03742492190257\\
2.49	2.04971603942795\\
2.5	2.06201920231798\\
2.51	2.07433430145343\\
2.52	2.08666122892515\\
2.53	2.09899987801903\\
2.54	2.11135014320114\\
2.55	2.12371192010305\\
2.56	2.13608510550738\\
2.57	2.14846959733346\\
2.58	2.16086529462322\\
2.59	2.17327209752731\\
2.6	2.18568990729127\\
2.61	2.198118626242\\
2.62	2.21055815777433\\
2.63	2.22300840633783\\
2.64	2.2354692774237\\
2.65	2.24794067755189\\
2.66	2.26042251425842\\
2.67	2.27291469608276\\
2.68	2.28541713255548\\
2.69	2.29792973418598\\
2.7	2.31045241245046\\
2.71	2.32298507977994\\
2.72	2.33552764954855\\
2.73	2.34808003606189\\
2.74	2.36064215454559\\
2.75	2.37321392113398\\
2.76	2.38579525285894\\
2.77	2.3983860676389\\
2.78	2.41098628426795\\
2.79	2.42359582240512\\
2.8	2.43621460256377\\
2.81	2.44884254610118\\
2.82	2.46147957520821\\
2.83	2.47412561289913\\
2.84	2.48678058300158\\
2.85	2.49944441014666\\
2.86	2.51211701975913\\
2.87	2.52479833804779\\
2.88	2.53748829199591\\
2.89	2.5501868093519\\
2.9	2.56289381861993\\
2.91	2.57560924905088\\
2.92	2.58833303063324\\
2.93	2.6010650940842\\
2.94	2.61380537084086\\
2.95	2.62655379305158\\
2.96	2.63931029356735\\
2.97	2.65207480593337\\
2.98	2.66484726438069\\
2.99	2.67762760381799\\
3	2.69041575982343\\
3.01	2.70321166863666\\
3.02	2.71601526715086\\
3.03	2.72882649290498\\
3.04	2.74164528407598\\
3.05	2.75447157947127\\
3.06	2.76730531852115\\
3.07	2.78014644127144\\
3.08	2.79299488837616\\
3.09	2.8058506010903\\
3.1	2.8187135212627\\
3.11	2.83158359132904\\
3.12	2.84446075430486\\
3.13	2.85734495377876\\
3.14	2.87023613390562\\
3.15	2.88313423939994\\
3.16	2.89603921552922\\
3.17	2.90895100810754\\
3.18	2.92186956348906\\
3.19	2.93479482856177\\
3.2	2.94772675074119\\
3.21	2.96066527796424\\
3.22	2.97361035868312\\
3.23	2.98656194185934\\
3.24	2.99951997695779\\
3.25	3.01248441394086\\
3.26	3.02545520326269\\
3.27	3.03843229586347\\
3.28	3.0514156431638\\
3.29	3.06440519705918\\
3.3	3.07740090991444\\
3.31	3.09040273455844\\
3.32	3.10341062427863\\
3.33	3.11642453281586\\
3.34	3.12944441435912\\
3.35	3.14247022354043\\
3.36	3.15550191542977\\
3.37	3.16853944553004\\
3.38	3.18158276977219\\
3.39	3.19463184451025\\
3.4	3.20768662651662\\
3.41	3.2207470729772\\
3.42	3.23381314148681\\
3.43	3.24688479004447\\
3.44	3.25996197704888\\
3.45	3.27304466129389\\
3.46	3.28613280196402\\
3.47	3.2992263586301\\
3.48	3.31232529124488\\
3.49	3.32542956013879\\
3.5	3.33853912601566\\
3.51	3.35165394994856\\
3.52	3.36477399337568\\
3.53	3.37789921809622\\
3.54	3.39102958626643\\
3.55	3.40416506039555\\
3.56	3.41730560334194\\
3.57	3.43045117830922\\
3.58	3.4436017488424\\
3.59	3.45675727882412\\
3.6	3.46991773247094\\
3.61	3.48308307432962\\
3.62	3.49625326927353\\
3.63	3.50942828249901\\
3.64	3.52260807952185\\
3.65	3.53579262617378\\
3.66	3.54898188859903\\
3.67	3.56217583325087\\
3.68	3.5753744268883\\
3.69	3.58857763657265\\
3.7	3.60178542966437\\
3.71	3.61499777381968\\
3.72	3.62821463698747\\
3.73	3.64143598740604\\
3.74	3.65466179360004\\
3.75	3.66789202437732\\
3.76	3.68112664882592\\
3.77	3.69436563631104\\
3.78	3.70760895647205\\
3.79	3.72085657921959\\
3.8	3.73410847473258\\
3.81	3.74736461345546\\
3.82	3.76062496609526\\
3.83	3.77388950361886\\
3.84	3.78715819725018\\
3.85	3.80043101846751\\
3.86	3.81370793900072\\
3.87	3.82698893082868\\
3.88	3.84027396617659\\
3.89	3.85356301751335\\
3.9	3.86685605754905\\
3.91	3.88015305923239\\
3.92	3.89345399574816\\
3.93	3.90675884051482\\
3.94	3.92006756718198\\
3.95	3.93338014962804\\
3.96	3.94669656195774\\
3.97	3.96001677849987\\
3.98	3.97334077380489\\
3.99	3.98666852264262\\
4	4\\
4.01	4.0133351810788\\
4.02	4.02667404129342\\
4.03	4.0400165562687\\
4.04	4.05336270183772\\
4.05	4.06671245403967\\
4.06	4.08006578911775\\
4.07	4.09342268351704\\
4.08	4.10678311388246\\
4.09	4.12014705705672\\
4.1	4.13351449007826\\
4.11	4.14688539017932\\
4.12	4.16025973478392\\
4.13	4.1736375015059\\
4.14	4.18701866814704\\
4.15	4.20040321269512\\
4.16	4.21379111332204\\
4.17	4.22718234838197\\
4.18	4.2405768964095\\
4.19	4.25397473611782\\
4.2	4.26737584639696\\
4.21	4.28078020631195\\
4.22	4.29418779510113\\
4.23	4.30759859217436\\
4.24	4.32101257711136\\
4.25	4.33442972965996\\
4.26	4.34785002973448\\
4.27	4.36127345741401\\
4.28	4.37469999294084\\
4.29	4.38812961671881\\
4.3	4.40156230931169\\
4.31	4.41499805144164\\
4.32	4.42843682398762\\
4.33	4.44187860798385\\
4.34	4.45532338461831\\
4.35	4.46877113523117\\
4.36	4.48222184131336\\
4.37	4.49567548450506\\
4.38	4.50913204659423\\
4.39	4.52259150951522\\
4.4	4.53605385534728\\
4.41	4.54951906631319\\
4.42	4.56298712477786\\
4.43	4.57645801324695\\
4.44	4.58993171436548\\
4.45	4.60340821091654\\
4.46	4.6168874858199\\
4.47	4.63036952213072\\
4.48	4.64385430303826\\
4.49	4.65734181186455\\
4.5	4.67083203206317\\
4.51	4.68432494721793\\
4.52	4.69782054104169\\
4.53	4.71131879737507\\
4.54	4.72481970018528\\
4.55	4.73832323356486\\
4.56	4.75182938173056\\
4.57	4.76533812902208\\
4.58	4.77884945990099\\
4.59	4.79236335894952\\
4.6	4.80587981086942\\
4.61	4.81939880048087\\
4.62	4.83292031272135\\
4.63	4.8464443326445\\
4.64	4.8599708454191\\
4.65	4.87349983632792\\
4.66	4.88703129076673\\
4.67	4.90056519424315\\
4.68	4.9141015323757\\
4.69	4.92764029089271\\
4.7	4.94118145563131\\
4.71	4.95472501253644\\
4.72	4.96827094765983\\
4.73	4.98181924715901\\
4.74	4.99536989729635\\
4.75	5.00892288443809\\
4.76	5.02247819505337\\
4.77	5.03603581571328\\
4.78	5.04959573308995\\
4.79	5.06315793395561\\
4.8	5.07672240518165\\
4.81	5.09028913373778\\
4.82	5.10385810669104\\
4.83	5.11742931120499\\
4.84	5.13100273453881\\
4.85	5.1445783640464\\
4.86	5.15815618717558\\
4.87	5.17173619146717\\
4.88	5.18531836455421\\
4.89	5.19890269416111\\
4.9	5.21248916810279\\
4.91	5.22607777428392\\
4.92	5.23966850069808\\
4.93	5.25326133542698\\
4.94	5.26685626663965\\
4.95	5.28045328259168\\
4.96	5.29405237162443\\
4.97	5.30765352216428\\
4.98	5.32125672272186\\
4.99	5.33486196189131\\
5	5.34846922834953\\
};
\addlegendentry{L1-L2};

\addplot [color=red,solid]
  table[row sep=crcr]{-5	3.20824053077195\\
-4.99	3.19990858787264\\
-4.98	3.19157943203746\\
-4.97	3.18325307259549\\
-4.96	3.17492951892274\\
-4.95	3.16660878044246\\
-4.94	3.15829086662545\\
-4.93	3.14997578699037\\
-4.92	3.14166355110409\\
-4.91	3.13335416858199\\
-4.9	3.12504764908833\\
-4.89	3.1167440023365\\
-4.88	3.10844323808946\\
-4.87	3.10014536616\\
-4.86	3.09185039641108\\
-4.85	3.08355833875623\\
-4.84	3.07526920315986\\
-4.83	3.0669829996376\\
-4.82	3.05869973825665\\
-4.81	3.05041942913618\\
-4.8	3.04214208244763\\
-4.79	3.0338677084151\\
-4.78	3.02559631731571\\
-4.77	3.01732791947999\\
-4.76	3.0090625252922\\
-4.75	3.00080014519074\\
-4.74	2.99254078966853\\
-4.73	2.98428446927335\\
-4.72	2.97603119460829\\
-4.71	2.96778097633208\\
-4.7	2.9595338251595\\
-4.69	2.95128975186176\\
-4.68	2.94304876726694\\
-4.67	2.93481088226034\\
-4.66	2.92657610778491\\
-4.65	2.91834445484165\\
-4.64	2.91011593449003\\
-4.63	2.9018905578484\\
-4.62	2.8936683360944\\
-4.61	2.8854492804654\\
-4.6	2.8772334022589\\
-4.59	2.86902071283299\\
-4.58	2.86081122360678\\
-4.57	2.85260494606081\\
-4.56	2.84440189173751\\
-4.55	2.83620207224166\\
-4.54	2.82800549924081\\
-4.53	2.81981218446576\\
-4.52	2.811622139711\\
-4.51	2.80343537683518\\
-4.5	2.79525190776157\\
-4.49	2.78707174447856\\
-4.48	2.77889489904008\\
-4.47	2.77072138356611\\
-4.46	2.76255121024319\\
-4.45	2.75438439132485\\
-4.44	2.74622093913215\\
-4.43	2.73806086605416\\
-4.42	2.72990418454845\\
-4.41	2.72175090714161\\
-4.4	2.71360104642977\\
-4.39	2.70545461507909\\
-4.38	2.69731162582631\\
-4.37	2.68917209147923\\
-4.36	2.68103602491729\\
-4.35	2.67290343909208\\
-4.34	2.6647743470279\\
-4.33	2.65664876182225\\
-4.32	2.64852669664645\\
-4.31	2.64040816474615\\
-4.3	2.63229317944192\\
-4.29	2.62418175412979\\
-4.28	2.61607390228183\\
-4.27	2.60796963744673\\
-4.26	2.59986897325038\\
-4.25	2.59177192339647\\
-4.24	2.58367850166705\\
-4.23	2.57558872192317\\
-4.22	2.56750259810545\\
-4.21	2.55942014423472\\
-4.2	2.55134137441262\\
-4.19	2.5432663028222\\
-4.18	2.53519494372861\\
-4.17	2.52712731147966\\
-4.16	2.51906342050653\\
-4.15	2.51100328532436\\
-4.14	2.50294692053293\\
-4.13	2.49489434081732\\
-4.12	2.48684556094858\\
-4.11	2.47880059578439\\
-4.1	2.47075946026972\\
-4.09	2.46272216943757\\
-4.08	2.45468873840961\\
-4.07	2.44665918239691\\
-4.06	2.43863351670063\\
-4.05	2.43061175671273\\
-4.04	2.42259391791672\\
-4.03	2.41458001588835\\
-4.02	2.40657006629636\\
-4.01	2.39856408490323\\
-4	2.3905620875659\\
-3.99	2.38256409023657\\
-3.98	2.37457010896344\\
-3.97	2.36658015989146\\
-3.96	2.35859425926316\\
-3.95	2.3506124234194\\
-3.94	2.34263466880017\\
-3.93	2.3346610119454\\
-3.92	2.32669146949578\\
-3.91	2.31872605819357\\
-3.9	2.31076479488342\\
-3.89	2.30280769651322\\
-3.88	2.29485478013494\\
-3.87	2.2869060629055\\
-3.86	2.2789615620876\\
-3.85	2.27102129505061\\
-3.84	2.26308527927146\\
-3.83	2.25515353233552\\
-3.82	2.24722607193749\\
-3.81	2.23930291588233\\
-3.8	2.23138408208615\\
-3.79	2.22346958857718\\
-3.78	2.21555945349664\\
-3.77	2.20765369509975\\
-3.76	2.19975233175667\\
-3.75	2.19185538195345\\
-3.74	2.18396286429302\\
-3.73	2.17607479749616\\
-3.72	2.16819120040254\\
-3.71	2.16031209197167\\
-3.7	2.15243749128399\\
-3.69	2.14456741754181\\
-3.68	2.13670189007044\\
-3.67	2.12884092831919\\
-3.66	2.12098455186245\\
-3.65	2.11313278040073\\
-3.64	2.10528563376184\\
-3.63	2.09744313190186\\
-3.62	2.08960529490635\\
-3.61	2.08177214299144\\
-3.6	2.07394369650495\\
-3.59	2.06611997592755\\
-3.58	2.05830100187391\\
-3.57	2.05048679509389\\
-3.56	2.04267737647371\\
-3.55	2.03487276703714\\
-3.54	2.02707298794674\\
-3.53	2.01927806050506\\
-3.52	2.01148800615586\\
-3.51	2.00370284648541\\
-3.5	1.99592260322373\\
-3.49	1.98814729824584\\
-3.48	1.98037695357311\\
-3.47	1.97261159137452\\
-3.46	1.96485123396803\\
-3.45	1.95709590382185\\
-3.44	1.94934562355587\\
-3.43	1.94160041594296\\
-3.42	1.93386030391039\\
-3.41	1.92612531054125\\
-3.4	1.91839545907578\\
-3.39	1.91067077291292\\
-3.38	1.90295127561165\\
-3.37	1.8952369908925\\
-3.36	1.88752794263906\\
-3.35	1.87982415489941\\
-3.34	1.87212565188769\\
-3.33	1.8644324579856\\
-3.32	1.85674459774398\\
-3.31	1.84906209588434\\
-3.3	1.84138497730048\\
-3.29	1.83371326706007\\
-3.28	1.82604699040629\\
-3.27	1.81838617275947\\
-3.26	1.81073083971872\\
-3.25	1.80308101706367\\
-3.24	1.79543673075613\\
-3.23	1.78779800694181\\
-3.22	1.78016487195208\\
-3.21	1.77253735230571\\
-3.2	1.76491547471068\\
-3.19	1.75729926606595\\
-3.18	1.74968875346333\\
-3.17	1.74208396418929\\
-3.16	1.73448492572683\\
-3.15	1.72689166575739\\
-3.14	1.71930421216278\\
-3.13	1.71172259302706\\
-3.12	1.70414683663857\\
-3.11	1.69657697149186\\
-3.1	1.68901302628974\\
-3.09	1.68145502994529\\
-3.08	1.67390301158393\\
-3.07	1.6663570005455\\
-3.06	1.65881702638636\\
-3.05	1.65128311888155\\
-3.04	1.64375530802694\\
-3.03	1.63623362404141\\
-3.02	1.62871809736907\\
-3.01	1.62120875868152\\
-3	1.61370563888011\\
-2.99	1.60620876909823\\
-2.98	1.59871818070365\\
-2.97	1.5912339053009\\
-2.96	1.58375597473361\\
-2.95	1.57628442108697\\
-2.94	1.56881927669016\\
-2.93	1.56136057411883\\
-2.92	1.55390834619763\\
-2.91	1.54646262600273\\
-2.9	1.5390234468644\\
-2.89	1.53159084236965\\
-2.88	1.52416484636482\\
-2.87	1.51674549295831\\
-2.86	1.50933281652326\\
-2.85	1.50192685170031\\
-2.84	1.49452763340036\\
-2.83	1.48713519680745\\
-2.82	1.47974957738152\\
-2.81	1.47237081086139\\
-2.8	1.46499893326766\\
-2.79	1.45763398090567\\
-2.78	1.4502759903685\\
-2.77	1.44292499854008\\
-2.76	1.4355810425982\\
-2.75	1.42824416001768\\
-2.74	1.42091438857356\\
-2.73	1.41359176634428\\
-2.72	1.40627633171494\\
-2.71	1.39896812338066\\
-2.7	1.39166718034982\\
-2.69	1.38437354194756\\
-2.68	1.37708724781916\\
-2.67	1.36980833793352\\
-2.66	1.36253685258673\\
-2.65	1.3552728324056\\
-2.64	1.34801631835135\\
-2.63	1.34076735172324\\
-2.62	1.33352597416232\\
-2.61	1.32629222765521\\
-2.6	1.31906615453794\\
-2.59	1.31184779749981\\
-2.58	1.30463719958739\\
-2.57	1.29743440420845\\
-2.56	1.29023945513606\\
-2.55	1.28305239651268\\
-2.54	1.27587327285432\\
-2.53	1.26870212905479\\
-2.52	1.26153901038999\\
-2.51	1.25438396252223\\
-2.5	1.24723703150463\\
-2.49	1.24009826378566\\
-2.48	1.23296770621362\\
-2.47	1.22584540604123\\
-2.46	1.21873141093037\\
-2.45	1.21162576895673\\
-2.44	1.20452852861469\\
-2.43	1.19743973882215\\
-2.42	1.19035944892549\\
-2.41	1.18328770870457\\
-2.4	1.17622456837788\\
-2.39	1.16917007860764\\
-2.38	1.16212429050507\\
-2.37	1.15508725563573\\
-2.36	1.14805902602489\\
-2.35	1.14103965416303\\
-2.34	1.13402919301139\\
-2.33	1.12702769600765\\
-2.32	1.1200352170716\\
-2.31	1.11305181061103\\
-2.3	1.10607753152757\\
-2.29	1.09911243522272\\
-2.28	1.09215657760395\\
-2.27	1.08521001509084\\
-2.26	1.07827280462138\\
-2.25	1.07134500365835\\
-2.24	1.06442667019576\\
-2.23	1.05751786276543\\
-2.22	1.05061864044368\\
-2.21	1.04372906285808\\
-2.2	1.03684919019432\\
-2.19	1.02997908320325\\
-2.18	1.02311880320791\\
-2.17	1.01626841211081\\
-2.16	1.00942797240118\\
-2.15	1.00259754716246\\
-2.14	0.995777200079838\\
-2.13	0.988966995447938\\
-2.12	0.982166998178609\\
-2.11	0.975377273808857\\
-2.1	0.9685978885089\\
-2.09	0.961828909090346\\
-2.08	0.955070403014517\\
-2.07	0.948322438400894\\
-2.06	0.941585084035711\\
-2.05	0.93485840938068\\
-2.04	0.92814248458187\\
-2.03	0.921437380478722\\
-2.02	0.914743168613222\\
-2.01	0.908059921239216\\
-2	0.90138771133189\\
-1.99	0.894726612597405\\
-1.98	0.888076699482687\\
-1.97	0.881438047185392\\
-1.96	0.874810731664031\\
-1.95	0.868194829648271\\
-1.94	0.86159041864941\\
-1.93	0.854997576971024\\
-1.92	0.84841638371981\\
-1.91	0.841846918816599\\
-1.9	0.835289263007572\\
-1.89	0.828743497875659\\
-1.88	0.822209705852145\\
-1.87	0.81568797022847\\
-1.86	0.809178375168239\\
-1.85	0.802681005719441\\
-1.84	0.796195947826885\\
-1.83	0.789723288344854\\
-1.82	0.783263115049978\\
-1.81	0.776815516654346\\
-1.8	0.770380582818842\\
-1.79	0.763958404166726\\
-1.78	0.757549072297454\\
-1.77	0.751152679800753\\
-1.76	0.744769320270941\\
-1.75	0.73839908832152\\
-1.74	0.732042079600021\\
-1.73	0.725698390803132\\
-1.72	0.719368119692094\\
-1.71	0.713051365108391\\
-1.7	0.706748226989717\\
-1.69	0.700458806386252\\
-1.68	0.694183205477235\\
-1.67	0.687921527587842\\
-1.66	0.681673877206392\\
-1.65	0.675440360001869\\
-1.64	0.669221082841775\\
-1.63	0.663016153810327\\
-1.62	0.656825682226995\\
-1.61	0.650649778665398\\
-1.6	0.644488554972564\\
-1.59	0.638342124288554\\
-1.58	0.632210601066474\\
-1.57	0.626094101092871\\
-1.56	0.619992741508529\\
-1.55	0.613906640829665\\
-1.54	0.607835918969555\\
-1.53	0.601780697260571\\
-1.52	0.595741098476668\\
-1.51	0.589717246856307\\
-1.5	0.583709268125845\\
-1.49	0.577717289523384\\
-1.48	0.571741439823109\\
-1.47	0.565781849360114\\
-1.46	0.559838650055729\\
-1.45	0.553911975443364\\
-1.44	0.548001960694889\\
-1.43	0.542108742647543\\
-1.42	0.536232459831405\\
-1.41	0.530373252497437\\
-1.4	0.5245312626461\\
-1.39	0.518706634056581\\
-1.38	0.512899512316617\\
-1.37	0.50711004485296\\
-1.36	0.501338380962481\\
-1.35	0.495584671843933\\
-1.34	0.48984907063039\\
-1.33	0.484131732422391\\
-1.32	0.478432814321781\\
-1.31	0.472752475466298\\
-1.3	0.467090877064896\\
-1.29	0.461448182433852\\
-1.28	0.455824557033651\\
-1.27	0.450220168506689\\
-1.26	0.444635186715805\\
-1.25	0.439069783783671\\
-1.24	0.433524134133051\\
-1.23	0.427998414527973\\
-1.22	0.422492804115812\\
-1.21	0.417007484470339\\
-1.2	0.41154263963573\\
-1.19	0.406098456171591\\
-1.18	0.400675123199002\\
-1.17	0.395272832447632\\
-1.16	0.389891778303926\\
-1.15	0.384532157860428\\
-1.14	0.37919417096624\\
-1.13	0.373878020278666\\
-1.12	0.368583911316079\\
-1.11	0.363312052512025\\
-1.1	0.358062655270623\\
-1.09	0.35283593402328\\
-1.08	0.347632106286773\\
-1.07	0.342451392722722\\
-1.06	0.33729401719851\\
-1.05	0.332160206849683\\
-1.04	0.327050192143875\\
-1.03	0.321964206946304\\
-1.02	0.316902488586887\\
-1.01	0.311865277929016\\
-1	0.306852819440055\\
-0.99	0.301865361263599\\
-0.98	0.296903155293556\\
-0.97	0.291966457250103\\
-0.96	0.287055526757574\\
-0.95	0.282170627424345\\
-0.94	0.277312026924763\\
-0.93	0.272479997083206\\
-0.92	0.26767481396031\\
-0.91	0.262896757941462\\
-0.9	0.258146113827605\\
-0.89	0.253423170928449\\
-0.88	0.248728223158142\\
-0.87	0.244061569133505\\
-0.86	0.23942351227489\\
-0.85	0.234814360909766\\
-0.84	0.230234428379106\\
-0.83	0.225684033146671\\
-0.82	0.221163498911296\\
-0.81	0.216673154722265\\
-0.8	0.212213335097881\\
-0.79	0.207784380147336\\
-0.78	0.203386635696006\\
-0.77	0.199020453414262\\
-0.76	0.19468619094994\\
-0.75	0.190384212064577\\
-0.74	0.186114886773562\\
-0.73	0.181878591490312\\
-0.72	0.177675709174638\\
-0.71	0.173506629485432\\
-0.7	0.16937174893783\\
-0.69	0.165271471065018\\
-0.68	0.161206206584832\\
-0.67	0.157176373571336\\
-0.66	0.153182397631548\\
-0.649999999999999	0.149224712087511\\
-0.64	0.145303758163893\\
-0.63	0.141419985181329\\
-0.62	0.137573850755707\\
-0.61	0.133765821003628\\
-0.6	0.129996370754264\\
-0.59	0.12626598376786\\
-0.58	0.122575152961125\\
-0.57	0.118924380639783\\
-0.56	0.115314178738554\\
-0.55	0.111745069068845\\
-0.54	0.108217583574462\\
-0.53	0.104732264595656\\
-0.52	0.101289665141815\\
-0.51	0.097890349173167\\
-0.5	0.0945348918918356\\
-0.49	0.0912238800426323\\
-0.48	0.0879579122239761\\
-0.47	0.084737599209355\\
-0.46	0.0815635642797549\\
-0.45	0.078436443567517\\
-0.44	0.0753568864120906\\
-0.43	0.072325555728184\\
-0.42	0.0693431283868306\\
-0.41	0.0664102956099231\\
-0.399999999999999	0.0635277633787869\\
-0.39	0.0606962528573995\\
-0.38	0.0579165008308866\\
-0.37	0.0551892601599665\\
-0.36	0.0525153002520394\\
-0.35	0.0498954075496618\\
-0.34	0.04733038603718\\
-0.33	0.0448210577663376\\
-0.32	0.0423682634017206\\
-0.31	0.0399728627869397\\
-0.3	0.0376357355325089\\
-0.29	0.0353577816264193\\
-0.28	0.0331399220684743\\
-0.27	0.0309830995295\\
-0.26	0.0288882790366133\\
-0.25	0.0268564486857902\\
-0.24	0.0248886203830546\\
-0.23	0.0229858306156738\\
-0.22	0.0211491412548348\\
-0.21	0.0193796403913503\\
-0.2	0.0176784432060454\\
-0.19	0.0160466928765619\\
-0.18	0.0144855615224266\\
-0.17	0.0129962511903352\\
-0.16	0.0115799948817267\\
-0.149999999999999	0.0102380576248412\\
-0.14	0.00897173759359587\\
-0.13	0.00778236727575078\\
-0.12	0.00667131469299684\\
-0.11	0.00563998467575727\\
-0.0999999999999996	0.00468982019567511\\
-0.0899999999999999	0.00382230375894765\\
-0.0800000000000001	0.00303895886387168\\
-0.0700000000000003	0.00234135152618521\\
-0.0599999999999996	0.0017310918760242\\
-0.0499999999999998	0.00120983583056799\\
-0.04	0.000779286846718706\\
-0.0300000000000002	0.000441197758455605\\
-0.0199999999999996	0.000197372703820278\\
-0.00999999999999979	4.96691468319151e-05\\
0	0\\
0.00999999999999979	4.96691468319151e-05\\
0.0199999999999996	0.000197372703820295\\
0.0300000000000002	0.000441197758455605\\
0.04	0.000779286846718706\\
0.0499999999999998	0.00120983583056799\\
0.0599999999999996	0.00173109187602425\\
0.0700000000000003	0.00234135152618521\\
0.0800000000000001	0.00303895886387168\\
0.0899999999999999	0.00382230375894765\\
0.0999999999999996	0.00468982019567518\\
0.11	0.00563998467575727\\
0.12	0.00667131469299684\\
0.13	0.00778236727575078\\
0.14	0.00897173759359587\\
0.149999999999999	0.0102380576248413\\
0.16	0.0115799948817267\\
0.17	0.0129962511903352\\
0.18	0.0144855615224266\\
0.19	0.016046692876562\\
0.2	0.0176784432060454\\
0.21	0.0193796403913503\\
0.22	0.0211491412548348\\
0.23	0.0229858306156739\\
0.24	0.0248886203830546\\
0.25	0.0268564486857902\\
0.26	0.0288882790366133\\
0.27	0.0309830995295002\\
0.28	0.0331399220684743\\
0.29	0.0353577816264193\\
0.3	0.0376357355325089\\
0.31	0.03997286278694\\
0.32	0.0423682634017206\\
0.33	0.0448210577663376\\
0.34	0.04733038603718\\
0.35	0.049895407549662\\
0.36	0.0525153002520394\\
0.37	0.0551892601599665\\
0.38	0.0579165008308866\\
0.39	0.0606962528573995\\
0.399999999999999	0.0635277633787872\\
0.41	0.0664102956099231\\
0.42	0.0693431283868306\\
0.43	0.072325555728184\\
0.44	0.0753568864120909\\
0.45	0.078436443567517\\
0.46	0.0815635642797549\\
0.47	0.084737599209355\\
0.48	0.0879579122239764\\
0.49	0.0912238800426323\\
0.5	0.0945348918918356\\
0.51	0.097890349173167\\
0.52	0.101289665141815\\
0.53	0.104732264595656\\
0.54	0.108217583574462\\
0.55	0.111745069068845\\
0.56	0.115314178738555\\
0.57	0.118924380639783\\
0.58	0.122575152961125\\
0.59	0.12626598376786\\
0.6	0.129996370754265\\
0.61	0.133765821003628\\
0.62	0.137573850755707\\
0.63	0.141419985181329\\
0.64	0.145303758163893\\
0.649999999999999	0.149224712087511\\
0.66	0.153182397631548\\
0.67	0.157176373571336\\
0.68	0.161206206584832\\
0.69	0.165271471065018\\
0.7	0.16937174893783\\
0.71	0.173506629485432\\
0.72	0.177675709174638\\
0.73	0.181878591490313\\
0.74	0.186114886773562\\
0.75	0.190384212064577\\
0.76	0.19468619094994\\
0.77	0.199020453414262\\
0.78	0.203386635696006\\
0.79	0.207784380147336\\
0.8	0.212213335097881\\
0.81	0.216673154722266\\
0.82	0.221163498911296\\
0.83	0.225684033146671\\
0.84	0.230234428379106\\
0.85	0.234814360909767\\
0.86	0.23942351227489\\
0.87	0.244061569133505\\
0.88	0.248728223158142\\
0.89	0.253423170928449\\
0.9	0.258146113827605\\
0.91	0.262896757941462\\
0.92	0.26767481396031\\
0.93	0.272479997083206\\
0.94	0.277312026924763\\
0.95	0.282170627424345\\
0.96	0.287055526757574\\
0.97	0.291966457250103\\
0.98	0.296903155293556\\
0.99	0.301865361263599\\
1	0.306852819440055\\
1.01	0.311865277929016\\
1.02	0.316902488586887\\
1.03	0.321964206946304\\
1.04	0.327050192143875\\
1.05	0.332160206849683\\
1.06	0.337294017198511\\
1.07	0.342451392722722\\
1.08	0.347632106286773\\
1.09	0.35283593402328\\
1.1	0.358062655270623\\
1.11	0.363312052512025\\
1.12	0.368583911316079\\
1.13	0.373878020278666\\
1.14	0.37919417096624\\
1.15	0.384532157860429\\
1.16	0.389891778303926\\
1.17	0.395272832447632\\
1.18	0.400675123199002\\
1.19	0.406098456171591\\
1.2	0.41154263963573\\
1.21	0.417007484470339\\
1.22	0.422492804115812\\
1.23	0.427998414527973\\
1.24	0.433524134133052\\
1.25	0.439069783783671\\
1.26	0.444635186715805\\
1.27	0.450220168506689\\
1.28	0.455824557033651\\
1.29	0.461448182433852\\
1.3	0.467090877064896\\
1.31	0.472752475466298\\
1.32	0.478432814321782\\
1.33	0.484131732422391\\
1.34	0.48984907063039\\
1.35	0.495584671843933\\
1.36	0.501338380962482\\
1.37	0.50711004485296\\
1.38	0.512899512316617\\
1.39	0.518706634056581\\
1.4	0.5245312626461\\
1.41	0.530373252497437\\
1.42	0.536232459831405\\
1.43	0.542108742647543\\
1.44	0.54800196069489\\
1.45	0.553911975443364\\
1.46	0.559838650055729\\
1.47	0.565781849360114\\
1.48	0.571741439823109\\
1.49	0.577717289523384\\
1.5	0.583709268125845\\
1.51	0.589717246856307\\
1.52	0.595741098476668\\
1.53	0.601780697260571\\
1.54	0.607835918969555\\
1.55	0.613906640829665\\
1.56	0.619992741508529\\
1.57	0.626094101092872\\
1.58	0.632210601066474\\
1.59	0.638342124288554\\
1.6	0.644488554972564\\
1.61	0.650649778665398\\
1.62	0.656825682226995\\
1.63	0.663016153810327\\
1.64	0.669221082841776\\
1.65	0.675440360001869\\
1.66	0.681673877206392\\
1.67	0.687921527587842\\
1.68	0.694183205477235\\
1.69	0.700458806386252\\
1.7	0.706748226989717\\
1.71	0.713051365108391\\
1.72	0.719368119692094\\
1.73	0.725698390803132\\
1.74	0.732042079600021\\
1.75	0.73839908832152\\
1.76	0.744769320270941\\
1.77	0.751152679800753\\
1.78	0.757549072297455\\
1.79	0.763958404166726\\
1.8	0.770380582818842\\
1.81	0.776815516654346\\
1.82	0.783263115049978\\
1.83	0.789723288344854\\
1.84	0.796195947826885\\
1.85	0.802681005719441\\
1.86	0.809178375168239\\
1.87	0.81568797022847\\
1.88	0.822209705852145\\
1.89	0.82874349787566\\
1.9	0.835289263007572\\
1.91	0.841846918816599\\
1.92	0.84841638371981\\
1.93	0.854997576971024\\
1.94	0.86159041864941\\
1.95	0.868194829648272\\
1.96	0.874810731664031\\
1.97	0.881438047185392\\
1.98	0.888076699482687\\
1.99	0.894726612597405\\
2	0.90138771133189\\
2.01	0.908059921239216\\
2.02	0.914743168613222\\
2.03	0.921437380478722\\
2.04	0.92814248458187\\
2.05	0.93485840938068\\
2.06	0.941585084035711\\
2.07	0.948322438400894\\
2.08	0.955070403014517\\
2.09	0.961828909090346\\
2.1	0.9685978885089\\
2.11	0.975377273808858\\
2.12	0.982166998178609\\
2.13	0.988966995447938\\
2.14	0.995777200079838\\
2.15	1.00259754716246\\
2.16	1.00942797240118\\
2.17	1.01626841211081\\
2.18	1.02311880320791\\
2.19	1.02997908320325\\
2.2	1.03684919019432\\
2.21	1.04372906285808\\
2.22	1.05061864044368\\
2.23	1.05751786276544\\
2.24	1.06442667019576\\
2.25	1.07134500365835\\
2.26	1.07827280462138\\
2.27	1.08521001509084\\
2.28	1.09215657760395\\
2.29	1.09911243522272\\
2.3	1.10607753152757\\
2.31	1.11305181061103\\
2.32	1.1200352170716\\
2.33	1.12702769600765\\
2.34	1.13402919301139\\
2.35	1.14103965416303\\
2.36	1.14805902602489\\
2.37	1.15508725563573\\
2.38	1.16212429050507\\
2.39	1.16917007860764\\
2.4	1.17622456837788\\
2.41	1.18328770870457\\
2.42	1.19035944892549\\
2.43	1.19743973882215\\
2.44	1.20452852861469\\
2.45	1.21162576895673\\
2.46	1.21873141093037\\
2.47	1.22584540604123\\
2.48	1.23296770621362\\
2.49	1.24009826378566\\
2.5	1.24723703150463\\
2.51	1.25438396252223\\
2.52	1.26153901038999\\
2.53	1.26870212905479\\
2.54	1.27587327285432\\
2.55	1.28305239651268\\
2.56	1.29023945513606\\
2.57	1.29743440420845\\
2.58	1.30463719958739\\
2.59	1.31184779749981\\
2.6	1.31906615453794\\
2.61	1.32629222765521\\
2.62	1.33352597416232\\
2.63	1.34076735172324\\
2.64	1.34801631835135\\
2.65	1.3552728324056\\
2.66	1.36253685258673\\
2.67	1.36980833793352\\
2.68	1.37708724781916\\
2.69	1.38437354194756\\
2.7	1.39166718034982\\
2.71	1.39896812338066\\
2.72	1.40627633171494\\
2.73	1.41359176634428\\
2.74	1.42091438857356\\
2.75	1.42824416001768\\
2.76	1.4355810425982\\
2.77	1.44292499854008\\
2.78	1.4502759903685\\
2.79	1.45763398090567\\
2.8	1.46499893326766\\
2.81	1.47237081086139\\
2.82	1.47974957738152\\
2.83	1.48713519680745\\
2.84	1.49452763340036\\
2.85	1.50192685170031\\
2.86	1.50933281652326\\
2.87	1.51674549295831\\
2.88	1.52416484636482\\
2.89	1.53159084236965\\
2.9	1.5390234468644\\
2.91	1.54646262600273\\
2.92	1.55390834619763\\
2.93	1.56136057411883\\
2.94	1.56881927669016\\
2.95	1.57628442108697\\
2.96	1.58375597473361\\
2.97	1.5912339053009\\
2.98	1.59871818070365\\
2.99	1.60620876909823\\
3	1.61370563888011\\
3.01	1.62120875868152\\
3.02	1.62871809736907\\
3.03	1.63623362404141\\
3.04	1.64375530802694\\
3.05	1.65128311888155\\
3.06	1.65881702638636\\
3.07	1.6663570005455\\
3.08	1.67390301158393\\
3.09	1.68145502994529\\
3.1	1.68901302628974\\
3.11	1.69657697149186\\
3.12	1.70414683663857\\
3.13	1.71172259302706\\
3.14	1.71930421216278\\
3.15	1.72689166575739\\
3.16	1.73448492572683\\
3.17	1.74208396418929\\
3.18	1.74968875346333\\
3.19	1.75729926606595\\
3.2	1.76491547471068\\
3.21	1.77253735230571\\
3.22	1.78016487195208\\
3.23	1.78779800694181\\
3.24	1.79543673075613\\
3.25	1.80308101706367\\
3.26	1.81073083971872\\
3.27	1.81838617275947\\
3.28	1.82604699040629\\
3.29	1.83371326706008\\
3.3	1.84138497730048\\
3.31	1.84906209588434\\
3.32	1.85674459774398\\
3.33	1.8644324579856\\
3.34	1.87212565188769\\
3.35	1.87982415489941\\
3.36	1.88752794263906\\
3.37	1.8952369908925\\
3.38	1.90295127561165\\
3.39	1.91067077291292\\
3.4	1.91839545907578\\
3.41	1.92612531054125\\
3.42	1.93386030391039\\
3.43	1.94160041594296\\
3.44	1.94934562355587\\
3.45	1.95709590382185\\
3.46	1.96485123396803\\
3.47	1.97261159137452\\
3.48	1.98037695357311\\
3.49	1.98814729824584\\
3.5	1.99592260322373\\
3.51	2.00370284648541\\
3.52	2.01148800615586\\
3.53	2.01927806050506\\
3.54	2.02707298794674\\
3.55	2.03487276703714\\
3.56	2.04267737647371\\
3.57	2.05048679509389\\
3.58	2.05830100187391\\
3.59	2.06611997592755\\
3.6	2.07394369650495\\
3.61	2.08177214299144\\
3.62	2.08960529490635\\
3.63	2.09744313190186\\
3.64	2.10528563376184\\
3.65	2.11313278040074\\
3.66	2.12098455186245\\
3.67	2.12884092831919\\
3.68	2.13670189007044\\
3.69	2.14456741754181\\
3.7	2.15243749128399\\
3.71	2.16031209197167\\
3.72	2.16819120040254\\
3.73	2.17607479749616\\
3.74	2.18396286429302\\
3.75	2.19185538195345\\
3.76	2.19975233175667\\
3.77	2.20765369509975\\
3.78	2.21555945349663\\
3.79	2.22346958857718\\
3.8	2.23138408208616\\
3.81	2.23930291588233\\
3.82	2.24722607193749\\
3.83	2.25515353233552\\
3.84	2.26308527927146\\
3.85	2.27102129505061\\
3.86	2.2789615620876\\
3.87	2.2869060629055\\
3.88	2.29485478013495\\
3.89	2.30280769651322\\
3.9	2.31076479488342\\
3.91	2.31872605819357\\
3.92	2.32669146949578\\
3.93	2.3346610119454\\
3.94	2.34263466880017\\
3.95	2.3506124234194\\
3.96	2.35859425926316\\
3.97	2.36658015989146\\
3.98	2.37457010896344\\
3.99	2.38256409023657\\
4	2.3905620875659\\
4.01	2.39856408490323\\
4.02	2.40657006629636\\
4.03	2.41458001588835\\
4.04	2.42259391791672\\
4.05	2.43061175671273\\
4.06	2.43863351670063\\
4.07	2.44665918239691\\
4.08	2.45468873840961\\
4.09	2.46272216943757\\
4.1	2.47075946026972\\
4.11	2.47880059578439\\
4.12	2.48684556094858\\
4.13	2.49489434081732\\
4.14	2.50294692053293\\
4.15	2.51100328532436\\
4.16	2.51906342050653\\
4.17	2.52712731147966\\
4.18	2.53519494372861\\
4.19	2.5432663028222\\
4.2	2.55134137441262\\
4.21	2.55942014423472\\
4.22	2.56750259810545\\
4.23	2.57558872192317\\
4.24	2.58367850166705\\
4.25	2.59177192339647\\
4.26	2.59986897325038\\
4.27	2.60796963744673\\
4.28	2.61607390228183\\
4.29	2.62418175412979\\
4.3	2.63229317944192\\
4.31	2.64040816474615\\
4.32	2.64852669664645\\
4.33	2.65664876182225\\
4.34	2.6647743470279\\
4.35	2.67290343909208\\
4.36	2.68103602491729\\
4.37	2.68917209147923\\
4.38	2.69731162582631\\
4.39	2.70545461507909\\
4.4	2.71360104642977\\
4.41	2.72175090714161\\
4.42	2.72990418454845\\
4.43	2.73806086605416\\
4.44	2.74622093913215\\
4.45	2.75438439132485\\
4.46	2.76255121024319\\
4.47	2.77072138356611\\
4.48	2.77889489904008\\
4.49	2.78707174447856\\
4.5	2.79525190776157\\
4.51	2.80343537683518\\
4.52	2.811622139711\\
4.53	2.81981218446576\\
4.54	2.82800549924081\\
4.55	2.83620207224166\\
4.56	2.84440189173751\\
4.57	2.85260494606081\\
4.58	2.86081122360678\\
4.59	2.86902071283299\\
4.6	2.8772334022589\\
4.61	2.88544928046539\\
4.62	2.8936683360944\\
4.63	2.9018905578484\\
4.64	2.91011593449003\\
4.65	2.91834445484165\\
4.66	2.92657610778491\\
4.67	2.93481088226034\\
4.68	2.94304876726694\\
4.69	2.95128975186176\\
4.7	2.9595338251595\\
4.71	2.96778097633208\\
4.72	2.97603119460829\\
4.73	2.98428446927335\\
4.74	2.99254078966853\\
4.75	3.00080014519074\\
4.76	3.0090625252922\\
4.77	3.01732791947999\\
4.78	3.02559631731571\\
4.79	3.0338677084151\\
4.8	3.04214208244763\\
4.81	3.05041942913618\\
4.82	3.05869973825665\\
4.83	3.0669829996376\\
4.84	3.07526920315986\\
4.85	3.08355833875623\\
4.86	3.09185039641108\\
4.87	3.10014536616\\
4.88	3.10844323808946\\
4.89	3.1167440023365\\
4.9	3.12504764908833\\
4.91	3.13335416858199\\
4.92	3.14166355110409\\
4.93	3.14997578699037\\
4.94	3.15829086662545\\
4.95	3.16660878044246\\
4.96	3.17492951892274\\
4.97	3.18325307259549\\
4.98	3.19157943203746\\
4.99	3.19990858787264\\
5	3.20824053077195\\
};
\addlegendentry{Fair};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-5	1.62904826901074\\
-4.99	1.62712341485095\\
-4.98	1.62519499784168\\
-4.97	1.62326300537163\\
-4.96	1.62132742476624\\
-4.95	1.61938824328727\\
-4.94	1.61744544813244\\
-4.93	1.61549902643502\\
-4.92	1.61354896526343\\
-4.91	1.61159525162084\\
-4.9	1.60963787244476\\
-4.89	1.60767681460666\\
-4.88	1.60571206491153\\
-4.87	1.60374361009747\\
-4.86	1.60177143683531\\
-4.85	1.59979553172817\\
-4.84	1.59781588131101\\
-4.83	1.59583247205026\\
-4.82	1.59384529034337\\
-4.81	1.59185432251839\\
-4.8	1.5898595548335\\
-4.79	1.58786097347665\\
-4.78	1.58585856456505\\
-4.77	1.58385231414478\\
-4.76	1.58184220819032\\
-4.75	1.57982823260411\\
-4.74	1.57781037321612\\
-4.73	1.57578861578337\\
-4.72	1.57376294598949\\
-4.71	1.57173334944428\\
-4.7	1.5696998116832\\
-4.69	1.56766231816698\\
-4.68	1.56562085428107\\
-4.67	1.56357540533525\\
-4.66	1.56152595656311\\
-4.65	1.55947249312158\\
-4.64	1.55741500009046\\
-4.63	1.55535346247194\\
-4.62	1.55328786519012\\
-4.61	1.55121819309051\\
-4.6	1.54914443093954\\
-4.59	1.54706656342408\\
-4.58	1.54498457515094\\
-4.57	1.54289845064634\\
-4.56	1.54080817435547\\
-4.55	1.53871373064191\\
-4.54	1.53661510378719\\
-4.53	1.53451227799021\\
-4.52	1.5324052373668\\
-4.51	1.53029396594912\\
-4.5	1.52817844768521\\
-4.49	1.52605866643843\\
-4.48	1.52393460598691\\
-4.47	1.52180625002308\\
-4.46	1.51967358215307\\
-4.45	1.51753658589622\\
-4.44	1.51539524468453\\
-4.43	1.51324954186207\\
-4.42	1.51109946068451\\
-4.41	1.5089449843185\\
-4.4	1.50678609584116\\
-4.39	1.5046227782395\\
-4.38	1.50245501440988\\
-4.37	1.50028278715741\\
-4.36	1.49810607919542\\
-4.35	1.49592487314488\\
-4.34	1.49373915153382\\
-4.33	1.49154889679675\\
-4.32	1.4893540912741\\
-4.31	1.4871547172116\\
-4.3	1.48495075675973\\
-4.29	1.48274219197314\\
-4.28	1.48052900480999\\
-4.27	1.47831117713142\\
-4.26	1.47608869070095\\
-4.25	1.47386152718382\\
-4.24	1.47162966814644\\
-4.23	1.46939309505576\\
-4.22	1.46715178927867\\
-4.21	1.46490573208136\\
-4.2	1.46265490462872\\
-4.19	1.46039928798373\\
-4.18	1.45813886310679\\
-4.17	1.45587361085516\\
-4.16	1.45360351198227\\
-4.15	1.45132854713712\\
-4.14	1.44904869686361\\
-4.13	1.44676394159996\\
-4.12	1.44447426167799\\
-4.11	1.44217963732254\\
-4.1	1.43988004865079\\
-4.09	1.43757547567159\\
-4.08	1.43526589828487\\
-4.07	1.43295129628091\\
-4.06	1.43063164933971\\
-4.05	1.42830693703034\\
-4.04	1.42597713881026\\
-4.03	1.42364223402465\\
-4.02	1.42130220190573\\
-4.01	1.41895702157211\\
-4	1.41660667202811\\
-3.99	1.41425113216305\\
-3.98	1.4118903807506\\
-3.97	1.4095243964481\\
-3.96	1.40715315779582\\
-3.95	1.40477664321637\\
-3.94	1.40239483101388\\
-3.93	1.40000769937344\\
-3.92	1.3976152263603\\
-3.91	1.39521738991923\\
-3.9	1.39281416787379\\
-3.89	1.39040553792566\\
-3.88	1.3879914776539\\
-3.87	1.38557196451427\\
-3.86	1.38314697583852\\
-3.85	1.38071648883366\\
-3.84	1.37828048058129\\
-3.83	1.37583892803685\\
-3.82	1.37339180802891\\
-3.81	1.3709390972585\\
-3.8	1.36848077229832\\
-3.79	1.36601680959208\\
-3.78	1.36354718545379\\
-3.77	1.36107187606697\\
-3.76	1.35859085748402\\
-3.75	1.35610410562544\\
-3.74	1.35361159627911\\
-3.73	1.35111330509963\\
-3.72	1.3486092076075\\
-3.71	1.3460992791885\\
-3.7	1.34358349509289\\
-3.69	1.34106183043474\\
-3.68	1.33853426019118\\
-3.67	1.3360007592017\\
-3.66	1.33346130216739\\
-3.65	1.3309158636503\\
-3.64	1.32836441807262\\
-3.63	1.32580693971606\\
-3.62	1.32324340272107\\
-3.61	1.32067378108614\\
-3.6	1.31809804866711\\
-3.59	1.31551617917645\\
-3.58	1.31292814618253\\
-3.57	1.31033392310894\\
-3.56	1.30773348323378\\
-3.55	1.30512679968897\\
-3.54	1.30251384545953\\
-3.53	1.29989459338289\\
-3.52	1.29726901614824\\
-3.51	1.29463708629578\\
-3.5	1.29199877621612\\
-3.49	1.2893540581495\\
-3.48	1.28670290418521\\
-3.47	1.28404528626088\\
-3.46	1.28138117616182\\
-3.45	1.27871054552037\\
-3.44	1.27603336581526\\
-3.43	1.27334960837094\\
-3.42	1.27065924435697\\
-3.41	1.26796224478737\\
-3.4	1.26525858052003\\
-3.39	1.26254822225603\\
-3.38	1.25983114053914\\
-3.37	1.2571073057551\\
-3.36	1.25437668813114\\
-3.35	1.25163925773533\\
-3.34	1.24889498447605\\
-3.33	1.24614383810142\\
-3.32	1.24338578819876\\
-3.31	1.24062080419403\\
-3.3	1.23784885535135\\
-3.29	1.23506991077246\\
-3.28	1.23228393939623\\
-3.27	1.2294909099982\\
-3.26	1.22669079119007\\
-3.25	1.22388355141927\\
-3.24	1.22106915896853\\
-3.23	1.21824758195545\\
-3.22	1.21541878833208\\
-3.21	1.21258274588457\\
-3.2	1.20973942223277\\
-3.19	1.2068887848299\\
-3.18	1.2040308009622\\
-3.17	1.20116543774863\\
-3.16	1.19829266214062\\
-3.15	1.19541244092173\\
-3.14	1.19252474070747\\
-3.13	1.18962952794506\\
-3.12	1.18672676891324\\
-3.11	1.1838164297221\\
-3.1	1.18089847631295\\
-3.09	1.17797287445817\\
-3.08	1.17503958976118\\
-3.07	1.17209858765636\\
-3.06	1.16914983340902\\
-3.05	1.16619329211542\\
-3.04	1.1632289287028\\
-3.03	1.16025670792948\\
-3.02	1.15727659438495\\
-3.01	1.15428855249002\\
-3	1.15129254649702\\
-2.99	1.14828854049003\\
-2.98	1.1452764983851\\
-2.97	1.14225638393065\\
-2.96	1.13922816070773\\
-2.95	1.13619179213046\\
-2.94	1.1331472414465\\
-2.93	1.1300944717375\\
-2.92	1.12703344591966\\
-2.91	1.12396412674433\\
-2.9	1.12088647679864\\
-2.89	1.11780045850626\\
-2.88	1.11470603412807\\
-2.87	1.11160316576305\\
-2.86	1.10849181534916\\
-2.85	1.10537194466423\\
-2.84	1.10224351532703\\
-2.83	1.0991064887983\\
-2.82	1.09596082638192\\
-2.81	1.09280648922612\\
-2.8	1.08964343832478\\
-2.79	1.08647163451876\\
-2.78	1.08329103849742\\
-2.77	1.08010161080005\\
-2.76	1.07690331181757\\
-2.75	1.07369610179417\\
-2.74	1.07047994082913\\
-2.73	1.06725478887867\\
-2.72	1.06402060575795\\
-2.71	1.06077735114315\\
-2.7	1.0575249845736\\
-2.69	1.05426346545412\\
-2.68	1.05099275305737\\
-2.67	1.04771280652633\\
-2.66	1.04442358487697\\
-2.65	1.04112504700094\\
-2.64	1.03781715166844\\
-2.63	1.03449985753121\\
-2.62	1.0311731231256\\
-2.61	1.02783690687588\\
-2.6	1.02449116709756\\
-2.59	1.02113586200098\\
-2.58	1.01777094969491\\
-2.57	1.01439638819044\\
-2.56	1.01101213540494\\
-2.55	1.00761814916619\\
-2.54	1.00421438721671\\
-2.53	1.00080080721822\\
-2.52	0.997377366756321\\
-2.51	0.993944023345328\\
-2.5	0.990500734433292\\
-2.49	0.987047457407224\\
-2.48	0.983584149598525\\
-2.47	0.980110768288604\\
-2.46	0.976627270714726\\
-2.45	0.973133614076063\\
-2.44	0.969629755539987\\
-2.43	0.966115652248577\\
-2.42	0.962591261325382\\
-2.41	0.959056539882421\\
-2.4	0.955511445027436\\
-2.39	0.951955933871418\\
-2.38	0.948389963536388\\
-2.37	0.94481349116347\\
-2.36	0.941226473921239\\
-2.35	0.937628869014373\\
-2.34	0.934020633692607\\
-2.33	0.930401725259995\\
-2.32	0.926772101084502\\
-2.31	0.92313171860793\\
-2.3	0.919480535356174\\
-2.29	0.91581850894985\\
-2.28	0.91214559711527\\
-2.27	0.908461757695801\\
-2.26	0.90476694866361\\
-2.25	0.901061128131801\\
-2.24	0.897344254366967\\
-2.23	0.893616285802164\\
-2.22	0.889877181050311\\
-2.21	0.886126898918053\\
-2.2	0.882365398420068\\
-2.19	0.878592638793861\\
-2.18	0.874808579515044\\
-2.17	0.871013180313112\\
-2.16	0.867206401187751\\
-2.15	0.863388202425667\\
-2.14	0.859558544617972\\
-2.13	0.855717388678133\\
-2.12	0.85186469586051\\
-2.11	0.848000427779479\\
-2.1	0.844124546429195\\
-2.09	0.840237014203968\\
-2.08	0.836337793919312\\
-2.07	0.832426848833656\\
-2.06	0.828504142670759\\
-2.05	0.824569639642826\\
-2.04	0.820623304474376\\
-2.03	0.816665102426851\\
-2.02	0.812694999324014\\
-2.01	0.808712961578141\\
-2	0.80471895621705\\
-1.99	0.800712950911961\\
-1.98	0.796694914006246\\
-1.97	0.792664814545069\\
-1.96	0.78862262230595\\
-1.95	0.784568307830287\\
-1.94	0.780501842455852\\
-1.93	0.77642319835029\\
-1.92	0.772332348545666\\
-1.91	0.768229266974061\\
-1.9	0.764113928504279\\
-1.89	0.759986308979668\\
-1.88	0.755846385257112\\
-1.87	0.751694135247202\\
-1.86	0.74752953795564\\
-1.85	0.743352573525902\\
-1.84	0.739163223283192\\
-1.83	0.734961469779732\\
-1.82	0.730747296841413\\
-1.81	0.726520689615859\\
-1.8	0.722281634621933\\
-1.79	0.718030119800725\\
-1.78	0.713766134568068\\
-1.77	0.709489669868621\\
-1.76	0.705200718231562\\
-1.75	0.700899273827928\\
-1.74	0.696585332529661\\
-1.73	0.692258891970393\\
-1.72	0.687919951608016\\
-1.71	0.683568512789098\\
-1.7	0.679204578815177\\
-1.69	0.674828155010994\\
-1.68	0.670439248794704\\
-1.67	0.666037869750136\\
-1.66	0.661624029701128\\
-1.65	0.657197742788013\\
-1.64	0.652759025546302\\
-1.63	0.648307896987605\\
-1.62	0.643844378682884\\
-1.61	0.639368494848045\\
-1.6	0.63488027243197\\
-1.59	0.630379741207022\\
-1.58	0.625866933862098\\
-1.57	0.621341886098274\\
-1.56	0.616804636727121\\
-1.55	0.612255227771742\\
-1.54	0.607693704570595\\
-1.53	0.603120115884169\\
-1.52	0.598534514004571\\
-1.51	0.593936954868093\\
-1.5	0.589327498170823\\
-1.49	0.584706207487357\\
-1.48	0.580073150392691\\
-1.47	0.575428398587349\\
-1.46	0.570772028025811\\
-1.45	0.566104119048312\\
-1.44	0.561424756516078\\
-1.43	0.556734029950048\\
-1.42	0.552032033673177\\
-1.41	0.547318866956349\\
-1.4	0.542594634167984\\
-1.39	0.5378594449274\\
-1.38	0.533113414261977\\
-1.37	0.528356662768202\\
-1.36	0.52358931677663\\
-1.35	0.51881150852084\\
-1.34	0.514023376310418\\
-1.33	0.509225064708037\\
-1.32	0.504416724710662\\
-1.31	0.499598513934952\\
-1.3	0.494770596806874\\
-1.29	0.489933144755582\\
-1.28	0.485086336411599\\
-1.27	0.480230357809315\\
-1.26	0.475365402593847\\
-1.25	0.470491672232263\\
-1.24	0.465609376229196\\
-1.23	0.460718732346842\\
-1.22	0.455819966829364\\
-1.21	0.450913314631666\\
-1.2	0.445999019652555\\
-1.19	0.441077334972236\\
-1.18	0.436148523094132\\
-1.17	0.431212856190972\\
-1.16	0.426270616355098\\
-1.15	0.421322095852928\\
-1.14	0.416367597383499\\
-1.13	0.411407434340991\\
-1.12	0.406441931081139\\
-1.11	0.401471423191415\\
-1.1	0.396496257764831\\
-1.09	0.391516793677234\\
-1.08	0.386533401867909\\
-1.07	0.381546465623306\\
-1.06	0.37655638086369\\
-1.05	0.371563556432483\\
-1.04	0.366568414388052\\
-1.03	0.361571390297663\\
-1.02	0.356572933533317\\
-1.01	0.351573507569139\\
-1	0.346573590279973\\
-0.99	0.341573674240806\\
-0.98	0.336574267026627\\
-0.97	0.331575891512272\\
-0.96	0.326579086171791\\
-0.95	0.321584405376852\\
-0.94	0.316592419693631\\
-0.93	0.311603716177632\\
-0.92	0.306618898665822\\
-0.91	0.301638588065451\\
-0.9	0.296663422638867\\
-0.89	0.291694058283603\\
-0.88	0.286731168806983\\
-0.87	0.281775446194436\\
-0.86	0.276827600870673\\
-0.85	0.271888361952838\\
-0.84	0.266958477494694\\
-0.83	0.262038714720869\\
-0.82	0.257129860250137\\
-0.81	0.252232720306654\\
-0.8	0.247348120918053\\
-0.79	0.24247690809921\\
-0.78	0.237619948020491\\
-0.77	0.232778127159228\\
-0.76	0.227952352433117\\
-0.75	0.22314355131421\\
-0.74	0.218352671922111\\
-0.73	0.213580683094962\\
-0.72	0.208828574436763\\
-0.71	0.204097356339515\\
-0.7	0.199388059978684\\
-0.69	0.194701737280407\\
-0.68	0.190039460858874\\
-0.67	0.18540232392227\\
-0.66	0.180791440145658\\
-0.649999999999999	0.176207943509174\\
-0.64	0.171652988099889\\
-0.63	0.167127747875684\\
-0.62	0.162633416389526\\
-0.61	0.158171206472496\\
-0.6	0.15374234987398\\
-0.59	0.149348096857441\\
-0.58	0.144989715750232\\
-0.57	0.14066849244597\\
-0.56	0.136385729858013\\
-0.55	0.132142747322692\\
-0.54	0.127940879950992\\
-0.53	0.123781477927477\\
-0.52	0.119665905755367\\
-0.51	0.115595541446755\\
-0.5	0.111571775657105\\
-0.49	0.107596010763295\\
-0.48	0.103669659884621\\
-0.47	0.0997941458463363\\
-0.46	0.0959709000854726\\
-0.45	0.0922013614988896\\
-0.44	0.0884869752336795\\
-0.43	0.0848291914202785\\
-0.42	0.0812294638488514\\
-0.41	0.0776892485897568\\
-0.399999999999999	0.0742100025591365\\
-0.39	0.0707931820309353\\
-0.38	0.067440241096909\\
-0.37	0.0641526300764619\\
-0.36	0.0609317938784204\\
-0.35	0.0577791703171361\\
-0.34	0.0546961883855984\\
-0.33	0.0516842664885166\\
-0.32	0.0487448106386287\\
-0.31	0.0458792126197703\\
-0.3	0.0430888481205261\\
-0.29	0.0403750748425545\\
-0.28	0.0377392305879529\\
-0.27	0.0351826313302816\\
-0.26	0.032706569274116\\
-0.25	0.0303123109082174\\
-0.24	0.0280010950576424\\
-0.23	0.0257741309402882\\
-0.22	0.0236325962335571\\
-0.21	0.0215776351569638\\
-0.2	0.0196103565766407\\
-0.19	0.0177318321377844\\
-0.18	0.0159430944311609\\
-0.17	0.0142451351998137\\
-0.16	0.0126389035921343\\
-0.149999999999999	0.0111253044674098\\
-0.14	0.00970519675991158\\
-0.13	0.00837939190747731\\
-0.12	0.0071486523504122\\
-0.11	0.00601369010635923\\
-0.0999999999999996	0.00497516542658405\\
-0.0899999999999999	0.0040336855388794\\
-0.0800000000000001	0.00318980348201949\\
-0.0700000000000003	0.00244401703638804\\
-0.0599999999999996	0.00179676775506511\\
-0.0499999999999998	0.00124844009929357\\
-0.04	0.000799360681848537\\
-0.0300000000000002	0.000449797621418108\\
-0.0199999999999996	0.000199960010663446\\
-0.00999999999999979	4.99975001666487e-05\\
0	0\\
0.00999999999999979	4.99975001666487e-05\\
0.0199999999999996	0.000199960010663446\\
0.0300000000000002	0.000449797621418108\\
0.04	0.000799360681848537\\
0.0499999999999998	0.00124844009929357\\
0.0599999999999996	0.00179676775506511\\
0.0700000000000003	0.00244401703638804\\
0.0800000000000001	0.00318980348201949\\
0.0899999999999999	0.0040336855388794\\
0.0999999999999996	0.00497516542658405\\
0.11	0.00601369010635923\\
0.12	0.0071486523504122\\
0.13	0.00837939190747731\\
0.14	0.00970519675991158\\
0.149999999999999	0.01112530446741\\
0.16	0.0126389035921343\\
0.17	0.0142451351998137\\
0.18	0.0159430944311609\\
0.19	0.0177318321377846\\
0.2	0.0196103565766407\\
0.21	0.0215776351569638\\
0.22	0.0236325962335571\\
0.23	0.0257741309402884\\
0.24	0.0280010950576424\\
0.25	0.0303123109082174\\
0.26	0.032706569274116\\
0.27	0.0351826313302818\\
0.28	0.0377392305879529\\
0.29	0.0403750748425545\\
0.3	0.0430888481205261\\
0.31	0.0458792126197705\\
0.32	0.0487448106386287\\
0.33	0.0516842664885166\\
0.34	0.0546961883855984\\
0.35	0.0577791703171363\\
0.36	0.0609317938784204\\
0.37	0.0641526300764619\\
0.38	0.067440241096909\\
0.39	0.0707931820309353\\
0.399999999999999	0.0742100025591368\\
0.41	0.0776892485897568\\
0.42	0.0812294638488514\\
0.43	0.0848291914202785\\
0.44	0.0884869752336799\\
0.45	0.0922013614988896\\
0.46	0.0959709000854726\\
0.47	0.0997941458463363\\
0.48	0.103669659884621\\
0.49	0.107596010763295\\
0.5	0.111571775657105\\
0.51	0.115595541446755\\
0.52	0.119665905755367\\
0.53	0.123781477927477\\
0.54	0.127940879950992\\
0.55	0.132142747322692\\
0.56	0.136385729858014\\
0.57	0.14066849244597\\
0.58	0.144989715750232\\
0.59	0.149348096857441\\
0.6	0.153742349873981\\
0.61	0.158171206472496\\
0.62	0.162633416389526\\
0.63	0.167127747875684\\
0.64	0.171652988099889\\
0.649999999999999	0.176207943509175\\
0.66	0.180791440145658\\
0.67	0.18540232392227\\
0.68	0.190039460858874\\
0.69	0.194701737280407\\
0.7	0.199388059978684\\
0.71	0.204097356339515\\
0.72	0.208828574436763\\
0.73	0.213580683094963\\
0.74	0.218352671922111\\
0.75	0.22314355131421\\
0.76	0.227952352433117\\
0.77	0.232778127159228\\
0.78	0.237619948020491\\
0.79	0.24247690809921\\
0.8	0.247348120918053\\
0.81	0.252232720306654\\
0.82	0.257129860250137\\
0.83	0.262038714720869\\
0.84	0.266958477494694\\
0.85	0.271888361952839\\
0.86	0.276827600870673\\
0.87	0.281775446194436\\
0.88	0.286731168806983\\
0.89	0.291694058283603\\
0.9	0.296663422638867\\
0.91	0.301638588065451\\
0.92	0.306618898665822\\
0.93	0.311603716177632\\
0.94	0.316592419693631\\
0.95	0.321584405376852\\
0.96	0.326579086171791\\
0.97	0.331575891512272\\
0.98	0.336574267026628\\
0.99	0.341573674240806\\
1	0.346573590279973\\
1.01	0.351573507569139\\
1.02	0.356572933533317\\
1.03	0.361571390297663\\
1.04	0.366568414388052\\
1.05	0.371563556432483\\
1.06	0.37655638086369\\
1.07	0.381546465623306\\
1.08	0.386533401867909\\
1.09	0.391516793677234\\
1.1	0.396496257764831\\
1.11	0.401471423191415\\
1.12	0.406441931081139\\
1.13	0.411407434340991\\
1.14	0.4163675973835\\
1.15	0.421322095852928\\
1.16	0.426270616355098\\
1.17	0.431212856190972\\
1.18	0.436148523094132\\
1.19	0.441077334972237\\
1.2	0.445999019652555\\
1.21	0.450913314631666\\
1.22	0.455819966829364\\
1.23	0.460718732346843\\
1.24	0.465609376229196\\
1.25	0.470491672232263\\
1.26	0.475365402593847\\
1.27	0.480230357809315\\
1.28	0.485086336411599\\
1.29	0.489933144755582\\
1.3	0.494770596806874\\
1.31	0.499598513934952\\
1.32	0.504416724710662\\
1.33	0.509225064708037\\
1.34	0.514023376310418\\
1.35	0.51881150852084\\
1.36	0.52358931677663\\
1.37	0.528356662768202\\
1.38	0.533113414261977\\
1.39	0.5378594449274\\
1.4	0.542594634167985\\
1.41	0.547318866956349\\
1.42	0.552032033673177\\
1.43	0.556734029950048\\
1.44	0.561424756516078\\
1.45	0.566104119048313\\
1.46	0.570772028025811\\
1.47	0.575428398587349\\
1.48	0.580073150392691\\
1.49	0.584706207487357\\
1.5	0.589327498170823\\
1.51	0.593936954868093\\
1.52	0.598534514004571\\
1.53	0.603120115884169\\
1.54	0.607693704570595\\
1.55	0.612255227771742\\
1.56	0.616804636727121\\
1.57	0.621341886098274\\
1.58	0.625866933862098\\
1.59	0.630379741207022\\
1.6	0.63488027243197\\
1.61	0.639368494848045\\
1.62	0.643844378682884\\
1.63	0.648307896987605\\
1.64	0.652759025546302\\
1.65	0.657197742788014\\
1.66	0.661624029701128\\
1.67	0.666037869750136\\
1.68	0.670439248794704\\
1.69	0.674828155010994\\
1.7	0.679204578815177\\
1.71	0.683568512789098\\
1.72	0.687919951608016\\
1.73	0.692258891970393\\
1.74	0.696585332529662\\
1.75	0.700899273827928\\
1.76	0.705200718231562\\
1.77	0.709489669868621\\
1.78	0.713766134568068\\
1.79	0.718030119800725\\
1.8	0.722281634621933\\
1.81	0.726520689615859\\
1.82	0.730747296841413\\
1.83	0.734961469779732\\
1.84	0.739163223283192\\
1.85	0.743352573525902\\
1.86	0.74752953795564\\
1.87	0.751694135247202\\
1.88	0.755846385257112\\
1.89	0.759986308979668\\
1.9	0.764113928504279\\
1.91	0.768229266974061\\
1.92	0.772332348545666\\
1.93	0.77642319835029\\
1.94	0.780501842455852\\
1.95	0.784568307830287\\
1.96	0.78862262230595\\
1.97	0.792664814545069\\
1.98	0.796694914006247\\
1.99	0.800712950911961\\
2	0.80471895621705\\
2.01	0.808712961578141\\
2.02	0.812694999324014\\
2.03	0.816665102426851\\
2.04	0.820623304474376\\
2.05	0.824569639642826\\
2.06	0.828504142670759\\
2.07	0.832426848833656\\
2.08	0.836337793919312\\
2.09	0.840237014203968\\
2.1	0.844124546429195\\
2.11	0.84800042777948\\
2.12	0.85186469586051\\
2.13	0.855717388678133\\
2.14	0.859558544617972\\
2.15	0.863388202425667\\
2.16	0.867206401187751\\
2.17	0.871013180313112\\
2.18	0.874808579515044\\
2.19	0.878592638793862\\
2.2	0.882365398420068\\
2.21	0.886126898918053\\
2.22	0.889877181050311\\
2.23	0.893616285802164\\
2.24	0.897344254366968\\
2.25	0.901061128131801\\
2.26	0.90476694866361\\
2.27	0.908461757695801\\
2.28	0.91214559711527\\
2.29	0.91581850894985\\
2.3	0.919480535356174\\
2.31	0.92313171860793\\
2.32	0.926772101084503\\
2.33	0.930401725259995\\
2.34	0.934020633692607\\
2.35	0.937628869014373\\
2.36	0.941226473921239\\
2.37	0.94481349116347\\
2.38	0.948389963536388\\
2.39	0.951955933871418\\
2.4	0.955511445027436\\
2.41	0.959056539882421\\
2.42	0.962591261325382\\
2.43	0.966115652248577\\
2.44	0.969629755539987\\
2.45	0.973133614076063\\
2.46	0.976627270714726\\
2.47	0.980110768288604\\
2.48	0.983584149598525\\
2.49	0.987047457407224\\
2.5	0.990500734433292\\
2.51	0.993944023345328\\
2.52	0.997377366756321\\
2.53	1.00080080721822\\
2.54	1.00421438721671\\
2.55	1.00761814916619\\
2.56	1.01101213540494\\
2.57	1.01439638819044\\
2.58	1.01777094969491\\
2.59	1.02113586200098\\
2.6	1.02449116709756\\
2.61	1.02783690687588\\
2.62	1.0311731231256\\
2.63	1.03449985753121\\
2.64	1.03781715166844\\
2.65	1.04112504700094\\
2.66	1.04442358487697\\
2.67	1.04771280652633\\
2.68	1.05099275305737\\
2.69	1.05426346545412\\
2.7	1.0575249845736\\
2.71	1.06077735114315\\
2.72	1.06402060575795\\
2.73	1.06725478887867\\
2.74	1.07047994082913\\
2.75	1.07369610179417\\
2.76	1.07690331181757\\
2.77	1.08010161080005\\
2.78	1.08329103849742\\
2.79	1.08647163451876\\
2.8	1.08964343832478\\
2.81	1.09280648922612\\
2.82	1.09596082638192\\
2.83	1.0991064887983\\
2.84	1.10224351532703\\
2.85	1.10537194466423\\
2.86	1.10849181534916\\
2.87	1.11160316576305\\
2.88	1.11470603412807\\
2.89	1.11780045850626\\
2.9	1.12088647679864\\
2.91	1.12396412674433\\
2.92	1.12703344591966\\
2.93	1.1300944717375\\
2.94	1.1331472414465\\
2.95	1.13619179213046\\
2.96	1.13922816070773\\
2.97	1.14225638393065\\
2.98	1.1452764983851\\
2.99	1.14828854049003\\
3	1.15129254649702\\
3.01	1.15428855249002\\
3.02	1.15727659438495\\
3.03	1.16025670792948\\
3.04	1.1632289287028\\
3.05	1.16619329211542\\
3.06	1.16914983340902\\
3.07	1.17209858765636\\
3.08	1.17503958976118\\
3.09	1.17797287445817\\
3.1	1.18089847631295\\
3.11	1.1838164297221\\
3.12	1.18672676891324\\
3.13	1.18962952794506\\
3.14	1.19252474070747\\
3.15	1.19541244092173\\
3.16	1.19829266214062\\
3.17	1.20116543774863\\
3.18	1.2040308009622\\
3.19	1.2068887848299\\
3.2	1.20973942223277\\
3.21	1.21258274588457\\
3.22	1.21541878833208\\
3.23	1.21824758195545\\
3.24	1.22106915896853\\
3.25	1.22388355141927\\
3.26	1.22669079119007\\
3.27	1.2294909099982\\
3.28	1.23228393939623\\
3.29	1.23506991077246\\
3.3	1.23784885535135\\
3.31	1.24062080419403\\
3.32	1.24338578819876\\
3.33	1.24614383810142\\
3.34	1.24889498447605\\
3.35	1.25163925773533\\
3.36	1.25437668813114\\
3.37	1.2571073057551\\
3.38	1.25983114053914\\
3.39	1.26254822225604\\
3.4	1.26525858052003\\
3.41	1.26796224478737\\
3.42	1.27065924435697\\
3.43	1.27334960837094\\
3.44	1.27603336581526\\
3.45	1.27871054552037\\
3.46	1.28138117616182\\
3.47	1.28404528626088\\
3.48	1.28670290418521\\
3.49	1.2893540581495\\
3.5	1.29199877621612\\
3.51	1.29463708629578\\
3.52	1.29726901614824\\
3.53	1.29989459338289\\
3.54	1.30251384545953\\
3.55	1.30512679968897\\
3.56	1.30773348323378\\
3.57	1.31033392310894\\
3.58	1.31292814618253\\
3.59	1.31551617917645\\
3.6	1.31809804866711\\
3.61	1.32067378108614\\
3.62	1.32324340272107\\
3.63	1.32580693971606\\
3.64	1.32836441807262\\
3.65	1.3309158636503\\
3.66	1.33346130216739\\
3.67	1.3360007592017\\
3.68	1.33853426019118\\
3.69	1.34106183043474\\
3.7	1.34358349509289\\
3.71	1.3460992791885\\
3.72	1.3486092076075\\
3.73	1.35111330509963\\
3.74	1.35361159627911\\
3.75	1.35610410562544\\
3.76	1.35859085748402\\
3.77	1.36107187606697\\
3.78	1.36354718545379\\
3.79	1.36601680959208\\
3.8	1.36848077229832\\
3.81	1.3709390972585\\
3.82	1.37339180802891\\
3.83	1.37583892803685\\
3.84	1.37828048058129\\
3.85	1.38071648883366\\
3.86	1.38314697583852\\
3.87	1.38557196451427\\
3.88	1.3879914776539\\
3.89	1.39040553792566\\
3.9	1.39281416787379\\
3.91	1.39521738991923\\
3.92	1.3976152263603\\
3.93	1.40000769937344\\
3.94	1.40239483101388\\
3.95	1.40477664321637\\
3.96	1.40715315779583\\
3.97	1.4095243964481\\
3.98	1.4118903807506\\
3.99	1.41425113216305\\
4	1.41660667202811\\
4.01	1.41895702157211\\
4.02	1.42130220190573\\
4.03	1.42364223402465\\
4.04	1.42597713881026\\
4.05	1.42830693703034\\
4.06	1.43063164933971\\
4.07	1.43295129628091\\
4.08	1.43526589828487\\
4.09	1.43757547567159\\
4.1	1.43988004865079\\
4.11	1.44217963732254\\
4.12	1.44447426167799\\
4.13	1.44676394159996\\
4.14	1.44904869686361\\
4.15	1.45132854713712\\
4.16	1.45360351198227\\
4.17	1.45587361085516\\
4.18	1.45813886310679\\
4.19	1.46039928798373\\
4.2	1.46265490462872\\
4.21	1.46490573208136\\
4.22	1.46715178927867\\
4.23	1.46939309505576\\
4.24	1.47162966814644\\
4.25	1.47386152718382\\
4.26	1.47608869070095\\
4.27	1.47831117713142\\
4.28	1.48052900480998\\
4.29	1.48274219197314\\
4.3	1.48495075675973\\
4.31	1.4871547172116\\
4.32	1.4893540912741\\
4.33	1.49154889679675\\
4.34	1.49373915153382\\
4.35	1.49592487314488\\
4.36	1.49810607919542\\
4.37	1.50028278715741\\
4.38	1.50245501440988\\
4.39	1.5046227782395\\
4.4	1.50678609584116\\
4.41	1.5089449843185\\
4.42	1.51109946068451\\
4.43	1.51324954186207\\
4.44	1.51539524468453\\
4.45	1.51753658589622\\
4.46	1.51967358215307\\
4.47	1.52180625002308\\
4.48	1.52393460598691\\
4.49	1.52605866643843\\
4.5	1.52817844768521\\
4.51	1.53029396594912\\
4.52	1.5324052373668\\
4.53	1.53451227799021\\
4.54	1.53661510378719\\
4.55	1.53871373064191\\
4.56	1.54080817435547\\
4.57	1.54289845064634\\
4.58	1.54498457515094\\
4.59	1.54706656342408\\
4.6	1.54914443093954\\
4.61	1.55121819309051\\
4.62	1.55328786519012\\
4.63	1.55535346247194\\
4.64	1.55741500009046\\
4.65	1.55947249312158\\
4.66	1.56152595656311\\
4.67	1.56357540533525\\
4.68	1.56562085428107\\
4.69	1.56766231816698\\
4.7	1.5696998116832\\
4.71	1.57173334944428\\
4.72	1.57376294598949\\
4.73	1.57578861578337\\
4.74	1.57781037321612\\
4.75	1.57982823260411\\
4.76	1.58184220819032\\
4.77	1.58385231414478\\
4.78	1.58585856456505\\
4.79	1.58786097347665\\
4.8	1.5898595548335\\
4.81	1.59185432251839\\
4.82	1.59384529034337\\
4.83	1.59583247205026\\
4.84	1.59781588131101\\
4.85	1.59979553172817\\
4.86	1.60177143683531\\
4.87	1.60374361009747\\
4.88	1.60571206491153\\
4.89	1.60767681460666\\
4.9	1.60963787244476\\
4.91	1.61159525162084\\
4.92	1.61354896526343\\
4.93	1.61549902643502\\
4.94	1.61744544813244\\
4.95	1.61938824328727\\
4.96	1.62132742476624\\
4.97	1.62326300537163\\
4.98	1.62519499784168\\
4.99	1.62712341485095\\
5	1.62904826901074\\
};
\addlegendentry{Cauchy};

\addplot [color=blue,solid]
  table[row sep=crcr]{-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.65	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0968\\
-0.43	0.09245\\
-0.42	0.0882\\
-0.41	0.08405\\
-0.4	0.08\\
-0.39	0.07605\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648\\
-0.35	0.06125\\
-0.34	0.0578\\
-0.33	0.05445\\
-0.32	0.0512\\
-0.31	0.04805\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392\\
-0.27	0.03645\\
-0.26	0.0338\\
-0.25	0.03125\\
-0.24	0.0288\\
-0.23	0.02645\\
-0.22	0.0242\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.01805\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.15	0.01125\\
-0.14	0.0098\\
-0.13	0.00845\\
-0.12	0.0072\\
-0.11	0.00605\\
-0.1	0.005\\
-0.09	0.00405\\
-0.08	0.0032\\
-0.07	0.00245\\
-0.0599999999999999	0.0018\\
-0.0499999999999999	0.00125\\
-0.04	0.000800000000000001\\
-0.03	0.000450000000000001\\
-0.02	0.0002\\
-0.01	5.00000000000001e-05\\
0	0\\
0.01	5.00000000000001e-05\\
0.02	0.0002\\
0.03	0.000450000000000001\\
0.04	0.000800000000000001\\
0.0499999999999999	0.00125\\
0.0599999999999999	0.0018\\
0.07	0.00245\\
0.08	0.00320000000000001\\
0.09	0.00405000000000001\\
0.1	0.00500000000000001\\
0.11	0.00605000000000001\\
0.12	0.00720000000000001\\
0.13	0.00845000000000001\\
0.14	0.00980000000000002\\
0.15	0.01125\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.01805\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0242\\
0.23	0.02645\\
0.24	0.0288\\
0.25	0.03125\\
0.26	0.0338\\
0.27	0.03645\\
0.28	0.0392\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.04805\\
0.32	0.0512\\
0.33	0.05445\\
0.34	0.0578\\
0.35	0.06125\\
0.36	0.0648\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.07605\\
0.4	0.0800000000000001\\
0.41	0.08405\\
0.42	0.0882\\
0.43	0.09245\\
0.44	0.0968\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.65	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
};
\addlegendentry{Huber};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{-5	4.5\\
-4.99	4.49\\
-4.98	4.48\\
-4.97	4.47\\
-4.96	4.46\\
-4.95	4.45\\
-4.94	4.44\\
-4.93	4.43\\
-4.92	4.42\\
-4.91	4.41\\
-4.9	4.4\\
-4.89	4.39\\
-4.88	4.38\\
-4.87	4.37\\
-4.86	4.36\\
-4.85	4.35\\
-4.84	4.34\\
-4.83	4.33\\
-4.82	4.32\\
-4.81	4.31\\
-4.8	4.3\\
-4.79	4.29\\
-4.78	4.28\\
-4.77	4.27\\
-4.76	4.26\\
-4.75	4.25\\
-4.74	4.24\\
-4.73	4.23\\
-4.72	4.22\\
-4.71	4.21\\
-4.7	4.2\\
-4.69	4.19\\
-4.68	4.18\\
-4.67	4.17\\
-4.66	4.16\\
-4.65	4.15\\
-4.64	4.14\\
-4.63	4.13\\
-4.62	4.12\\
-4.61	4.11\\
-4.6	4.1\\
-4.59	4.09\\
-4.58	4.08\\
-4.57	4.07\\
-4.56	4.06\\
-4.55	4.05\\
-4.54	4.04\\
-4.53	4.03\\
-4.52	4.02\\
-4.51	4.01\\
-4.5	4\\
-4.49	3.99\\
-4.48	3.98\\
-4.47	3.97\\
-4.46	3.96\\
-4.45	3.95\\
-4.44	3.94\\
-4.43	3.93\\
-4.42	3.92\\
-4.41	3.91\\
-4.4	3.9\\
-4.39	3.89\\
-4.38	3.88\\
-4.37	3.87\\
-4.36	3.86\\
-4.35	3.85\\
-4.34	3.84\\
-4.33	3.83\\
-4.32	3.82\\
-4.31	3.81\\
-4.3	3.8\\
-4.29	3.79\\
-4.28	3.78\\
-4.27	3.77\\
-4.26	3.76\\
-4.25	3.75\\
-4.24	3.74\\
-4.23	3.73\\
-4.22	3.72\\
-4.21	3.71\\
-4.2	3.7\\
-4.19	3.69\\
-4.18	3.68\\
-4.17	3.67\\
-4.16	3.66\\
-4.15	3.65\\
-4.14	3.64\\
-4.13	3.63\\
-4.12	3.62\\
-4.11	3.61\\
-4.1	3.6\\
-4.09	3.59\\
-4.08	3.58\\
-4.07	3.57\\
-4.06	3.56\\
-4.05	3.55\\
-4.04	3.54\\
-4.03	3.53\\
-4.02	3.52\\
-4.01	3.51\\
-4	3.5\\
-3.99	3.49\\
-3.98	3.48\\
-3.97	3.47\\
-3.96	3.46\\
-3.95	3.45\\
-3.94	3.44\\
-3.93	3.43\\
-3.92	3.42\\
-3.91	3.41\\
-3.9	3.4\\
-3.89	3.39\\
-3.88	3.38\\
-3.87	3.37\\
-3.86	3.36\\
-3.85	3.35\\
-3.84	3.34\\
-3.83	3.33\\
-3.82	3.32\\
-3.81	3.31\\
-3.8	3.3\\
-3.79	3.29\\
-3.78	3.28\\
-3.77	3.27\\
-3.76	3.26\\
-3.75	3.25\\
-3.74	3.24\\
-3.73	3.23\\
-3.72	3.22\\
-3.71	3.21\\
-3.7	3.2\\
-3.69	3.19\\
-3.68	3.18\\
-3.67	3.17\\
-3.66	3.16\\
-3.65	3.15\\
-3.64	3.14\\
-3.63	3.13\\
-3.62	3.12\\
-3.61	3.11\\
-3.6	3.1\\
-3.59	3.09\\
-3.58	3.08\\
-3.57	3.07\\
-3.56	3.06\\
-3.55	3.05\\
-3.54	3.04\\
-3.53	3.03\\
-3.52	3.02\\
-3.51	3.01\\
-3.5	3\\
-3.49	2.99\\
-3.48	2.98\\
-3.47	2.97\\
-3.46	2.96\\
-3.45	2.95\\
-3.44	2.94\\
-3.43	2.93\\
-3.42	2.92\\
-3.41	2.91\\
-3.4	2.9\\
-3.39	2.89\\
-3.38	2.88\\
-3.37	2.87\\
-3.36	2.86\\
-3.35	2.85\\
-3.34	2.84\\
-3.33	2.83\\
-3.32	2.82\\
-3.31	2.81\\
-3.3	2.8\\
-3.29	2.79\\
-3.28	2.78\\
-3.27	2.77\\
-3.26	2.76\\
-3.25	2.75\\
-3.24	2.74\\
-3.23	2.73\\
-3.22	2.72\\
-3.21	2.71\\
-3.2	2.7\\
-3.19	2.69\\
-3.18	2.68\\
-3.17	2.67\\
-3.16	2.66\\
-3.15	2.65\\
-3.14	2.64\\
-3.13	2.63\\
-3.12	2.62\\
-3.11	2.61\\
-3.1	2.6\\
-3.09	2.59\\
-3.08	2.58\\
-3.07	2.57\\
-3.06	2.56\\
-3.05	2.55\\
-3.04	2.54\\
-3.03	2.53\\
-3.02	2.52\\
-3.01	2.51\\
-3	2.5\\
-2.99	2.49\\
-2.98	2.48\\
-2.97	2.47\\
-2.96	2.46\\
-2.95	2.45\\
-2.94	2.44\\
-2.93	2.43\\
-2.92	2.42\\
-2.91	2.41\\
-2.9	2.4\\
-2.89	2.39\\
-2.88	2.38\\
-2.87	2.37\\
-2.86	2.36\\
-2.85	2.35\\
-2.84	2.34\\
-2.83	2.33\\
-2.82	2.32\\
-2.81	2.31\\
-2.8	2.3\\
-2.79	2.29\\
-2.78	2.28\\
-2.77	2.27\\
-2.76	2.26\\
-2.75	2.25\\
-2.74	2.24\\
-2.73	2.23\\
-2.72	2.22\\
-2.71	2.21\\
-2.7	2.2\\
-2.69	2.19\\
-2.68	2.18\\
-2.67	2.17\\
-2.66	2.16\\
-2.65	2.15\\
-2.64	2.14\\
-2.63	2.13\\
-2.62	2.12\\
-2.61	2.11\\
-2.6	2.1\\
-2.59	2.09\\
-2.58	2.08\\
-2.57	2.07\\
-2.56	2.06\\
-2.55	2.05\\
-2.54	2.04\\
-2.53	2.03\\
-2.52	2.02\\
-2.51	2.01\\
-2.5	2\\
-2.49	1.99\\
-2.48	1.98\\
-2.47	1.97\\
-2.46	1.96\\
-2.45	1.95\\
-2.44	1.94\\
-2.43	1.93\\
-2.42	1.92\\
-2.41	1.91\\
-2.4	1.9\\
-2.39	1.89\\
-2.38	1.88\\
-2.37	1.87\\
-2.36	1.86\\
-2.35	1.85\\
-2.34	1.84\\
-2.33	1.83\\
-2.32	1.82\\
-2.31	1.81\\
-2.3	1.8\\
-2.29	1.79\\
-2.28	1.78\\
-2.27	1.77\\
-2.26	1.76\\
-2.25	1.75\\
-2.24	1.74\\
-2.23	1.73\\
-2.22	1.72\\
-2.21	1.71\\
-2.2	1.7\\
-2.19	1.69\\
-2.18	1.68\\
-2.17	1.67\\
-2.16	1.66\\
-2.15	1.65\\
-2.14	1.64\\
-2.13	1.63\\
-2.12	1.62\\
-2.11	1.61\\
-2.1	1.6\\
-2.09	1.59\\
-2.08	1.58\\
-2.07	1.57\\
-2.06	1.56\\
-2.05	1.55\\
-2.04	1.54\\
-2.03	1.53\\
-2.02	1.52\\
-2.01	1.51\\
-2	1.5\\
-1.99	1.49\\
-1.98	1.48\\
-1.97	1.47\\
-1.96	1.46\\
-1.95	1.45\\
-1.94	1.44\\
-1.93	1.43\\
-1.92	1.42\\
-1.91	1.41\\
-1.9	1.4\\
-1.89	1.39\\
-1.88	1.38\\
-1.87	1.37\\
-1.86	1.36\\
-1.85	1.35\\
-1.84	1.34\\
-1.83	1.33\\
-1.82	1.32\\
-1.81	1.31\\
-1.8	1.3\\
-1.79	1.29\\
-1.78	1.28\\
-1.77	1.27\\
-1.76	1.26\\
-1.75	1.25\\
-1.74	1.24\\
-1.73	1.23\\
-1.72	1.22\\
-1.71	1.21\\
-1.7	1.2\\
-1.69	1.19\\
-1.68	1.18\\
-1.67	1.17\\
-1.66	1.16\\
-1.65	1.15\\
-1.64	1.14\\
-1.63	1.13\\
-1.62	1.12\\
-1.61	1.11\\
-1.6	1.1\\
-1.59	1.09\\
-1.58	1.08\\
-1.57	1.07\\
-1.56	1.06\\
-1.55	1.05\\
-1.54	1.04\\
-1.53	1.03\\
-1.52	1.02\\
-1.51	1.01\\
-1.5	1\\
-1.49	0.99\\
-1.48	0.98\\
-1.47	0.97\\
-1.46	0.96\\
-1.45	0.95\\
-1.44	0.94\\
-1.43	0.93\\
-1.42	0.92\\
-1.41	0.91\\
-1.4	0.9\\
-1.39	0.89\\
-1.38	0.88\\
-1.37	0.87\\
-1.36	0.86\\
-1.35	0.85\\
-1.34	0.84\\
-1.33	0.83\\
-1.32	0.82\\
-1.31	0.81\\
-1.3	0.8\\
-1.29	0.79\\
-1.28	0.78\\
-1.27	0.77\\
-1.26	0.76\\
-1.25	0.75\\
-1.24	0.74\\
-1.23	0.73\\
-1.22	0.72\\
-1.21	0.71\\
-1.2	0.7\\
-1.19	0.69\\
-1.18	0.68\\
-1.17	0.67\\
-1.16	0.66\\
-1.15	0.65\\
-1.14	0.64\\
-1.13	0.63\\
-1.12	0.62\\
-1.11	0.61\\
-1.1	0.6\\
-1.09	0.59\\
-1.08	0.58\\
-1.07	0.57\\
-1.06	0.56\\
-1.05	0.55\\
-1.04	0.54\\
-1.03	0.53\\
-1.02	0.52\\
-1.01	0.51\\
-1	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{1	0.5\\
1.01	0.51\\
1.02	0.52\\
1.03	0.53\\
1.04	0.54\\
1.05	0.55\\
1.06	0.56\\
1.07	0.57\\
1.08	0.58\\
1.09	0.59\\
1.1	0.6\\
1.11	0.61\\
1.12	0.62\\
1.13	0.63\\
1.14	0.64\\
1.15	0.65\\
1.16	0.66\\
1.17	0.67\\
1.18	0.68\\
1.19	0.69\\
1.2	0.7\\
1.21	0.71\\
1.22	0.72\\
1.23	0.73\\
1.24	0.74\\
1.25	0.75\\
1.26	0.76\\
1.27	0.77\\
1.28	0.78\\
1.29	0.79\\
1.3	0.8\\
1.31	0.81\\
1.32	0.82\\
1.33	0.83\\
1.34	0.84\\
1.35	0.85\\
1.36	0.86\\
1.37	0.87\\
1.38	0.88\\
1.39	0.89\\
1.4	0.9\\
1.41	0.91\\
1.42	0.92\\
1.43	0.93\\
1.44	0.94\\
1.45	0.95\\
1.46	0.96\\
1.47	0.97\\
1.48	0.98\\
1.49	0.99\\
1.5	1\\
1.51	1.01\\
1.52	1.02\\
1.53	1.03\\
1.54	1.04\\
1.55	1.05\\
1.56	1.06\\
1.57	1.07\\
1.58	1.08\\
1.59	1.09\\
1.6	1.1\\
1.61	1.11\\
1.62	1.12\\
1.63	1.13\\
1.64	1.14\\
1.65	1.15\\
1.66	1.16\\
1.67	1.17\\
1.68	1.18\\
1.69	1.19\\
1.7	1.2\\
1.71	1.21\\
1.72	1.22\\
1.73	1.23\\
1.74	1.24\\
1.75	1.25\\
1.76	1.26\\
1.77	1.27\\
1.78	1.28\\
1.79	1.29\\
1.8	1.3\\
1.81	1.31\\
1.82	1.32\\
1.83	1.33\\
1.84	1.34\\
1.85	1.35\\
1.86	1.36\\
1.87	1.37\\
1.88	1.38\\
1.89	1.39\\
1.9	1.4\\
1.91	1.41\\
1.92	1.42\\
1.93	1.43\\
1.94	1.44\\
1.95	1.45\\
1.96	1.46\\
1.97	1.47\\
1.98	1.48\\
1.99	1.49\\
2	1.5\\
2.01	1.51\\
2.02	1.52\\
2.03	1.53\\
2.04	1.54\\
2.05	1.55\\
2.06	1.56\\
2.07	1.57\\
2.08	1.58\\
2.09	1.59\\
2.1	1.6\\
2.11	1.61\\
2.12	1.62\\
2.13	1.63\\
2.14	1.64\\
2.15	1.65\\
2.16	1.66\\
2.17	1.67\\
2.18	1.68\\
2.19	1.69\\
2.2	1.7\\
2.21	1.71\\
2.22	1.72\\
2.23	1.73\\
2.24	1.74\\
2.25	1.75\\
2.26	1.76\\
2.27	1.77\\
2.28	1.78\\
2.29	1.79\\
2.3	1.8\\
2.31	1.81\\
2.32	1.82\\
2.33	1.83\\
2.34	1.84\\
2.35	1.85\\
2.36	1.86\\
2.37	1.87\\
2.38	1.88\\
2.39	1.89\\
2.4	1.9\\
2.41	1.91\\
2.42	1.92\\
2.43	1.93\\
2.44	1.94\\
2.45	1.95\\
2.46	1.96\\
2.47	1.97\\
2.48	1.98\\
2.49	1.99\\
2.5	2\\
2.51	2.01\\
2.52	2.02\\
2.53	2.03\\
2.54	2.04\\
2.55	2.05\\
2.56	2.06\\
2.57	2.07\\
2.58	2.08\\
2.59	2.09\\
2.6	2.1\\
2.61	2.11\\
2.62	2.12\\
2.63	2.13\\
2.64	2.14\\
2.65	2.15\\
2.66	2.16\\
2.67	2.17\\
2.68	2.18\\
2.69	2.19\\
2.7	2.2\\
2.71	2.21\\
2.72	2.22\\
2.73	2.23\\
2.74	2.24\\
2.75	2.25\\
2.76	2.26\\
2.77	2.27\\
2.78	2.28\\
2.79	2.29\\
2.8	2.3\\
2.81	2.31\\
2.82	2.32\\
2.83	2.33\\
2.84	2.34\\
2.85	2.35\\
2.86	2.36\\
2.87	2.37\\
2.88	2.38\\
2.89	2.39\\
2.9	2.4\\
2.91	2.41\\
2.92	2.42\\
2.93	2.43\\
2.94	2.44\\
2.95	2.45\\
2.96	2.46\\
2.97	2.47\\
2.98	2.48\\
2.99	2.49\\
3	2.5\\
3.01	2.51\\
3.02	2.52\\
3.03	2.53\\
3.04	2.54\\
3.05	2.55\\
3.06	2.56\\
3.07	2.57\\
3.08	2.58\\
3.09	2.59\\
3.1	2.6\\
3.11	2.61\\
3.12	2.62\\
3.13	2.63\\
3.14	2.64\\
3.15	2.65\\
3.16	2.66\\
3.17	2.67\\
3.18	2.68\\
3.19	2.69\\
3.2	2.7\\
3.21	2.71\\
3.22	2.72\\
3.23	2.73\\
3.24	2.74\\
3.25	2.75\\
3.26	2.76\\
3.27	2.77\\
3.28	2.78\\
3.29	2.79\\
3.3	2.8\\
3.31	2.81\\
3.32	2.82\\
3.33	2.83\\
3.34	2.84\\
3.35	2.85\\
3.36	2.86\\
3.37	2.87\\
3.38	2.88\\
3.39	2.89\\
3.4	2.9\\
3.41	2.91\\
3.42	2.92\\
3.43	2.93\\
3.44	2.94\\
3.45	2.95\\
3.46	2.96\\
3.47	2.97\\
3.48	2.98\\
3.49	2.99\\
3.5	3\\
3.51	3.01\\
3.52	3.02\\
3.53	3.03\\
3.54	3.04\\
3.55	3.05\\
3.56	3.06\\
3.57	3.07\\
3.58	3.08\\
3.59	3.09\\
3.6	3.1\\
3.61	3.11\\
3.62	3.12\\
3.63	3.13\\
3.64	3.14\\
3.65	3.15\\
3.66	3.16\\
3.67	3.17\\
3.68	3.18\\
3.69	3.19\\
3.7	3.2\\
3.71	3.21\\
3.72	3.22\\
3.73	3.23\\
3.74	3.24\\
3.75	3.25\\
3.76	3.26\\
3.77	3.27\\
3.78	3.28\\
3.79	3.29\\
3.8	3.3\\
3.81	3.31\\
3.82	3.32\\
3.83	3.33\\
3.84	3.34\\
3.85	3.35\\
3.86	3.36\\
3.87	3.37\\
3.88	3.38\\
3.89	3.39\\
3.9	3.4\\
3.91	3.41\\
3.92	3.42\\
3.93	3.43\\
3.94	3.44\\
3.95	3.45\\
3.96	3.46\\
3.97	3.47\\
3.98	3.48\\
3.99	3.49\\
4	3.5\\
4.01	3.51\\
4.02	3.52\\
4.03	3.53\\
4.04	3.54\\
4.05	3.55\\
4.06	3.56\\
4.07	3.57\\
4.08	3.58\\
4.09	3.59\\
4.1	3.6\\
4.11	3.61\\
4.12	3.62\\
4.13	3.63\\
4.14	3.64\\
4.15	3.65\\
4.16	3.66\\
4.17	3.67\\
4.18	3.68\\
4.19	3.69\\
4.2	3.7\\
4.21	3.71\\
4.22	3.72\\
4.23	3.73\\
4.24	3.74\\
4.25	3.75\\
4.26	3.76\\
4.27	3.77\\
4.28	3.78\\
4.29	3.79\\
4.3	3.8\\
4.31	3.81\\
4.32	3.82\\
4.33	3.83\\
4.34	3.84\\
4.35	3.85\\
4.36	3.86\\
4.37	3.87\\
4.38	3.88\\
4.39	3.89\\
4.4	3.9\\
4.41	3.91\\
4.42	3.92\\
4.43	3.93\\
4.44	3.94\\
4.45	3.95\\
4.46	3.96\\
4.47	3.97\\
4.48	3.98\\
4.49	3.99\\
4.5	4\\
4.51	4.01\\
4.52	4.02\\
4.53	4.03\\
4.54	4.04\\
4.55	4.05\\
4.56	4.06\\
4.57	4.07\\
4.58	4.08\\
4.59	4.09\\
4.6	4.1\\
4.61	4.11\\
4.62	4.12\\
4.63	4.13\\
4.64	4.14\\
4.65	4.15\\
4.66	4.16\\
4.67	4.17\\
4.68	4.18\\
4.69	4.19\\
4.7	4.2\\
4.71	4.21\\
4.72	4.22\\
4.73	4.23\\
4.74	4.24\\
4.75	4.25\\
4.76	4.26\\
4.77	4.27\\
4.78	4.28\\
4.79	4.29\\
4.8	4.3\\
4.81	4.31\\
4.82	4.32\\
4.83	4.33\\
4.84	4.34\\
4.85	4.35\\
4.86	4.36\\
4.87	4.37\\
4.88	4.38\\
4.89	4.39\\
4.9	4.4\\
4.91	4.41\\
4.92	4.42\\
4.93	4.43\\
4.94	4.44\\
4.95	4.45\\
4.96	4.46\\
4.97	4.47\\
4.98	4.48\\
4.99	4.49\\
5	4.5\\
};
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.65	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0968\\
-0.43	0.09245\\
-0.42	0.0882\\
-0.41	0.08405\\
-0.4	0.08\\
-0.39	0.07605\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648\\
-0.35	0.06125\\
-0.34	0.0578\\
-0.33	0.05445\\
-0.32	0.0512\\
-0.31	0.04805\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392\\
-0.27	0.03645\\
-0.26	0.0338\\
-0.25	0.03125\\
-0.24	0.0288\\
-0.23	0.02645\\
-0.22	0.0242\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.01805\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.15	0.01125\\
-0.14	0.0098\\
-0.13	0.00845\\
-0.12	0.0072\\
-0.11	0.00605\\
-0.1	0.005\\
-0.09	0.00405\\
-0.08	0.0032\\
-0.07	0.00245\\
-0.0599999999999999	0.0018\\
-0.0499999999999999	0.00125\\
-0.04	0.000800000000000001\\
-0.03	0.000450000000000001\\
-0.02	0.0002\\
-0.01	5.00000000000001e-05\\
0	0\\
0.01	5.00000000000001e-05\\
0.02	0.0002\\
0.03	0.000450000000000001\\
0.04	0.000800000000000001\\
0.0499999999999999	0.00125\\
0.0599999999999999	0.0018\\
0.07	0.00245\\
0.08	0.00320000000000001\\
0.09	0.00405000000000001\\
0.1	0.00500000000000001\\
0.11	0.00605000000000001\\
0.12	0.00720000000000001\\
0.13	0.00845000000000001\\
0.14	0.00980000000000002\\
0.15	0.01125\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.01805\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0242\\
0.23	0.02645\\
0.24	0.0288\\
0.25	0.03125\\
0.26	0.0338\\
0.27	0.03645\\
0.28	0.0392\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.04805\\
0.32	0.0512\\
0.33	0.05445\\
0.34	0.0578\\
0.35	0.06125\\
0.36	0.0648\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.07605\\
0.4	0.0800000000000001\\
0.41	0.08405\\
0.42	0.0882\\
0.43	0.09245\\
0.44	0.0968\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.65	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
};
\addlegendentry{New};

\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{-5	2.24618943088019\\
-4.99	2.2438380759979\\
-4.98	2.24148247636407\\
-4.97	2.23912261576922\\
-4.96	2.23675847790916\\
-4.95	2.23439004638433\\
-4.94	2.23201730469897\\
-4.93	2.2296402362604\\
-4.92	2.22725882437828\\
-4.91	2.22487305226374\\
-4.9	2.22248290302872\\
-4.89	2.22008835968509\\
-4.88	2.21768940514386\\
-4.87	2.21528602221444\\
-4.86	2.21287819360373\\
-4.85	2.21046590191539\\
-4.84	2.20804912964892\\
-4.83	2.2056278591989\\
-4.82	2.20320207285408\\
-4.81	2.20077175279657\\
-4.8	2.19833688110093\\
-4.79	2.19589743973335\\
-4.78	2.1934534105507\\
-4.77	2.19100477529969\\
-4.76	2.18855151561596\\
-4.75	2.18609361302315\\
-4.74	2.18363104893198\\
-4.73	2.18116380463936\\
-4.72	2.17869186132739\\
-4.71	2.17621520006244\\
-4.7	2.17373380179423\\
-4.69	2.17124764735478\\
-4.68	2.16875671745749\\
-4.67	2.16626099269615\\
-4.66	2.16376045354389\\
-4.65	2.16125508035222\\
-4.64	2.15874485335001\\
-4.63	2.15622975264241\\
-4.62	2.15370975820986\\
-4.61	2.151184849907\\
-4.6	2.14865500746162\\
-4.59	2.14612021047359\\
-4.58	2.14358043841374\\
-4.57	2.14103567062283\\
-4.56	2.13848588631034\\
-4.55	2.13593106455343\\
-4.54	2.13337118429577\\
-4.53	2.13080622434638\\
-4.52	2.12823616337851\\
-4.51	2.12566097992843\\
-4.5	2.12308065239424\\
-4.49	2.12049515903472\\
-4.48	2.11790447796806\\
-4.47	2.11530858717067\\
-4.46	2.11270746447595\\
-4.45	2.110101087573\\
-4.44	2.10748943400538\\
-4.43	2.10487248116983\\
-4.42	2.10225020631498\\
-4.41	2.09962258654001\\
-4.4	2.09698959879338\\
-4.39	2.09435121987144\\
-4.38	2.09170742641712\\
-4.37	2.08905819491852\\
-4.36	2.08640350170757\\
-4.35	2.08374332295862\\
-4.34	2.08107763468698\\
-4.33	2.07840641274757\\
-4.32	2.0757296328334\\
-4.31	2.07304727047415\\
-4.3	2.07035930103468\\
-4.29	2.06766569971352\\
-4.28	2.0649664415414\\
-4.27	2.06226150137964\\
-4.26	2.05955085391868\\
-4.25	2.05683447367648\\
-4.24	2.05411233499692\\
-4.23	2.05138441204824\\
-4.22	2.04865067882138\\
-4.21	2.04591110912835\\
-4.2	2.04316567660058\\
-4.19	2.04041435468724\\
-4.18	2.03765711665352\\
-4.17	2.03489393557896\\
-4.16	2.03212478435565\\
-4.15	2.02934963568652\\
-4.14	2.02656846208353\\
-4.13	2.02378123586589\\
-4.12	2.02098792915822\\
-4.11	2.01818851388873\\
-4.1	2.01538296178732\\
-4.09	2.01257124438372\\
-4.08	2.00975333300558\\
-4.07	2.00692919877651\\
-4.06	2.00409881261414\\
-4.05	2.00126214522815\\
-4.04	1.99841916711824\\
-4.03	1.99556984857212\\
-4.02	1.99271415966345\\
-4.01	1.98985207024976\\
-4	1.98698354997035\\
-3.99	1.98410856824415\\
-3.98	1.98122709426757\\
-3.97	1.97833909701232\\
-3.96	1.97544454522321\\
-3.95	1.97254340741588\\
-3.94	1.96963565187456\\
-3.93	1.96672124664978\\
-3.92	1.96380015955602\\
-3.91	1.96087235816942\\
-3.9	1.95793780982531\\
-3.89	1.95499648161587\\
-3.88	1.95204834038768\\
-3.87	1.94909335273921\\
-3.86	1.94613148501835\\
-3.85	1.94316270331988\\
-3.84	1.94018697348288\\
-3.83	1.93720426108815\\
-3.82	1.93421453145554\\
-3.81	1.93121774964135\\
-3.8	1.92821388043556\\
-3.79	1.92520288835914\\
-3.78	1.92218473766124\\
-3.77	1.91915939231642\\
-3.76	1.9161268160218\\
-3.75	1.91308697219414\\
-3.74	1.91003982396697\\
-3.73	1.9069853341876\\
-3.72	1.90392346541414\\
-3.71	1.90085417991247\\
-3.7	1.89777743965314\\
-3.69	1.89469320630826\\
-3.68	1.89160144124839\\
-3.67	1.88850210553925\\
-3.66	1.88539515993855\\
-3.65	1.88228056489269\\
-3.64	1.8791582805334\\
-3.63	1.87602826667439\\
-3.62	1.87289048280794\\
-3.61	1.86974488810138\\
-3.6	1.86659144139365\\
-3.59	1.86343010119167\\
-3.58	1.86026082566678\\
-3.57	1.85708357265103\\
-3.56	1.85389829963353\\
-3.55	1.85070496375663\\
-3.54	1.84750352181213\\
-3.53	1.84429393023742\\
-3.52	1.84107614511156\\
-3.51	1.83785012215128\\
-3.5	1.83461581670697\\
-3.49	1.83137318375861\\
-3.48	1.82812217791158\\
-3.47	1.82486275339249\\
-3.46	1.82159486404489\\
-3.45	1.818318463325\\
-3.44	1.81503350429727\\
-3.43	1.81173993962994\\
-3.42	1.80843772159056\\
-3.41	1.8051268020414\\
-3.4	1.80180713243479\\
-3.39	1.79847866380844\\
-3.38	1.79514134678065\\
-3.37	1.79179513154545\\
-3.36	1.78843996786771\\
-3.35	1.78507580507814\\
-3.34	1.78170259206822\\
-3.33	1.7783202772851\\
-3.32	1.77492880872632\\
-3.31	1.7715281339346\\
-3.3	1.76811819999242\\
-3.29	1.76469895351659\\
-3.28	1.76127034065274\\
-3.27	1.75783230706967\\
-3.26	1.75438479795368\\
-3.25	1.75092775800282\\
-3.24	1.74746113142095\\
-3.23	1.74398486191184\\
-3.22	1.74049889267311\\
-3.21	1.73700316639009\\
-3.2	1.73349762522958\\
-3.19	1.72998221083353\\
-3.18	1.72645686431259\\
-3.17	1.72292152623965\\
-3.16	1.71937613664313\\
-3.15	1.71582063500031\\
-3.14	1.71225496023047\\
-3.13	1.70867905068797\\
-3.12	1.70509284415516\\
-3.11	1.70149627783528\\
-3.1	1.69788928834515\\
-3.09	1.69427181170775\\
-3.08	1.69064378334479\\
-3.07	1.68700513806904\\
-3.06	1.68335581007658\\
-3.05	1.67969573293893\\
-3.04	1.67602483959507\\
-3.03	1.67234306234331\\
-3.02	1.668650332833\\
-3.01	1.66494658205619\\
-3	1.66123174033904\\
-2.99	1.65750573733322\\
-2.98	1.65376850200701\\
-2.97	1.65001996263644\\
-2.96	1.64626004679612\\
-2.95	1.64248868135001\\
-2.94	1.63870579244198\\
-2.93	1.63491130548631\\
-2.92	1.63110514515788\\
-2.91	1.62728723538234\\
-2.9	1.62345749932605\\
-2.89	1.61961585938579\\
-2.88	1.61576223717845\\
-2.87	1.61189655353038\\
-2.86	1.60801872846667\\
-2.85	1.6041286812002\\
-2.84	1.60022633012048\\
-2.83	1.59631159278236\\
-2.82	1.59238438589451\\
-2.81	1.58844462530766\\
-2.8	1.58449222600272\\
-2.79	1.5805271020786\\
-2.78	1.57654916673991\\
-2.77	1.57255833228436\\
-2.76	1.56855451008996\\
-2.75	1.56453761060206\\
-2.74	1.56050754332002\\
-2.73	1.55646421678379\\
-2.72	1.55240753856017\\
-2.71	1.5483374152288\\
-2.7	1.54425375236795\\
-2.69	1.54015645454004\\
-2.68	1.53604542527688\\
-2.67	1.53192056706465\\
-2.66	1.5277817813286\\
-2.65	1.52362896841745\\
-2.64	1.51946202758755\\
-2.63	1.51528085698669\\
-2.62	1.51108535363767\\
-2.61	1.50687541342146\\
-2.6	1.50265093106018\\
-2.59	1.49841180009964\\
-2.58	1.49415791289162\\
-2.57	1.48988916057576\\
-2.56	1.48560543306118\\
-2.55	1.48130661900765\\
-2.54	1.47699260580649\\
-2.53	1.47266327956104\\
-2.52	1.46831852506676\\
-2.51	1.46395822579097\\
-2.5	1.45958226385217\\
-2.49	1.45519051999897\\
-2.48	1.45078287358857\\
-2.47	1.44635920256487\\
-2.46	1.44191938343609\\
-2.45	1.43746329125197\\
-2.44	1.43299079958053\\
-2.43	1.42850178048433\\
-2.42	1.42399610449625\\
-2.41	1.41947364059481\\
-2.4	1.41493425617897\\
-2.39	1.4103778170424\\
-2.38	1.40580418734724\\
-2.37	1.40121322959734\\
-2.36	1.39660480461086\\
-2.35	1.39197877149242\\
-2.34	1.38733498760458\\
-2.33	1.38267330853876\\
-2.32	1.37799358808552\\
-2.31	1.37329567820423\\
-2.3	1.36857942899213\\
-2.29	1.36384468865263\\
-2.28	1.35909130346305\\
-2.27	1.35431911774157\\
-2.26	1.34952797381354\\
-2.25	1.34471771197699\\
-2.24	1.33988817046741\\
-2.23	1.33503918542181\\
-2.22	1.33017059084193\\
-2.21	1.32528221855661\\
-2.2	1.32037389818343\\
-2.19	1.31544545708939\\
-2.18	1.31049672035076\\
-2.17	1.30552751071201\\
-2.16	1.30053764854381\\
-2.15	1.29552695180011\\
-2.14	1.29049523597416\\
-2.13	1.2854423140536\\
-2.12	1.2803679964745\\
-2.11	1.27527209107429\\
-2.1	1.27015440304363\\
-2.09	1.26501473487717\\
-2.08	1.25985288632311\\
-2.07	1.25466865433161\\
-2.06	1.24946183300194\\
-2.05	1.2442322135284\\
-2.04	1.23897958414494\\
-2.03	1.23370373006841\\
-2.02	1.2284044334405\\
-2.01	1.22308147326822\\
-2	1.21773462536293\\
-1.99	1.21236366227791\\
-1.98	1.20696835324435\\
-1.97	1.20154846410574\\
-1.96	1.19610375725069\\
-1.95	1.190633991544\\
-1.94	1.18513892225605\\
-1.93	1.17961830099031\\
-1.92	1.17407187560915\\
-1.91	1.1684993901576\\
-1.9	1.16290058478526\\
-1.89	1.15727519566613\\
-1.88	1.15162295491639\\
-1.87	1.14594359051001\\
-1.86	1.14023682619215\\
-1.85	1.1345023813903\\
-1.84	1.12873997112299\\
-1.83	1.12294930590616\\
-1.82	1.11713009165691\\
-1.81	1.11128202959477\\
-1.8	1.10540481614019\\
-1.79	1.09949814281027\\
-1.78	1.09356169611174\\
-1.77	1.08759515743082\\
-1.76	1.08159820292016\\
-1.75	1.07557050338252\\
-1.74	1.0695117241513\\
-1.73	1.06342152496756\\
-1.72	1.05729955985368\\
-1.71	1.05114547698332\\
-1.7	1.04495891854766\\
-1.69	1.03873952061783\\
-1.68	1.03248691300327\\
-1.67	1.02620071910597\\
-1.66	1.01988055577045\\
-1.65	1.01352603312927\\
-1.64	1.00713675444395\\
-1.63	1.00071231594109\\
-1.62	0.994252306643652\\
-1.61	0.987756308196964\\
-1.6	0.981223894689577\\
-1.59	0.974654632468505\\
-1.58	0.96804807994881\\
-1.57	0.961403787417245\\
-1.56	0.954721296829765\\
-1.55	0.948000141602641\\
-1.54	0.94123984639697\\
-1.53	0.934439926896287\\
-1.52	0.927599889577058\\
-1.51	0.920719231471738\\
-1.5	0.913797439924105\\
-1.49	0.906833992336617\\
-1.48	0.899828355909381\\
-1.47	0.892779987370508\\
-1.46	0.885688332697404\\
-1.45	0.878552826828715\\
-1.44	0.87137289336648\\
-1.43	0.864147944268142\\
-1.42	0.856877379527946\\
-1.41	0.849560586847328\\
-1.4	0.842196941293802\\
-1.39	0.834785804947872\\
-1.38	0.82732652653746\\
-1.37	0.819818441059301\\
-1.36	0.81226086938676\\
-1.35	0.804653117863475\\
-1.34	0.796994477882185\\
-1.33	0.789284225448126\\
-1.32	0.781521620726263\\
-1.31	0.773705907571676\\
-1.3	0.765836313042319\\
-1.29	0.757912046893329\\
-1.28	0.749932301052075\\
-1.27	0.741896249073047\\
-1.26	0.733803045571623\\
-1.25	0.725651825635728\\
-1.24	0.717441704214382\\
-1.23	0.70917177548195\\
-1.22	0.700841112177015\\
-1.21	0.692448764914564\\
-1.2	0.683993761470242\\
-1.19	0.675475106035238\\
-1.18	0.666891778440416\\
-1.17	0.658242733348054\\
-1.16	0.649526899409642\\
-1.15	0.640743178387931\\
-1.14	0.631890444241455\\
-1.13	0.622967542169526\\
-1.12	0.613973287615655\\
-1.11	0.604906465227193\\
-1.1	0.595765827768869\\
-1.09	0.586550094987713\\
-1.08	0.577257952426747\\
-1.07	0.567888050184637\\
-1.06	0.558439001618265\\
-1.05	0.548909381985117\\
-1.04	0.539297727022005\\
-1.03	0.529602531456533\\
-1.02	0.519822247447451\\
-1.01	0.509955282949736\\
-1	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{1	0.5\\
1.01	0.509955282949736\\
1.02	0.519822247447451\\
1.03	0.529602531456533\\
1.04	0.539297727022005\\
1.05	0.548909381985117\\
1.06	0.558439001618265\\
1.07	0.567888050184637\\
1.08	0.577257952426747\\
1.09	0.586550094987713\\
1.1	0.595765827768869\\
1.11	0.604906465227193\\
1.12	0.613973287615655\\
1.13	0.622967542169526\\
1.14	0.631890444241455\\
1.15	0.640743178387931\\
1.16	0.649526899409642\\
1.17	0.658242733348054\\
1.18	0.666891778440416\\
1.19	0.675475106035238\\
1.2	0.683993761470242\\
1.21	0.692448764914564\\
1.22	0.700841112177017\\
1.23	0.70917177548195\\
1.24	0.717441704214382\\
1.25	0.725651825635728\\
1.26	0.733803045571623\\
1.27	0.741896249073047\\
1.28	0.749932301052075\\
1.29	0.757912046893329\\
1.3	0.765836313042319\\
1.31	0.773705907571676\\
1.32	0.781521620726263\\
1.33	0.789284225448126\\
1.34	0.796994477882185\\
1.35	0.804653117863475\\
1.36	0.81226086938676\\
1.37	0.819818441059301\\
1.38	0.82732652653746\\
1.39	0.834785804947872\\
1.4	0.842196941293802\\
1.41	0.849560586847328\\
1.42	0.856877379527946\\
1.43	0.864147944268142\\
1.44	0.87137289336648\\
1.45	0.878552826828715\\
1.46	0.885688332697404\\
1.47	0.892779987370508\\
1.48	0.899828355909381\\
1.49	0.906833992336617\\
1.5	0.913797439924105\\
1.51	0.920719231471738\\
1.52	0.927599889577058\\
1.53	0.934439926896287\\
1.54	0.94123984639697\\
1.55	0.948000141602641\\
1.56	0.954721296829765\\
1.57	0.961403787417245\\
1.58	0.96804807994881\\
1.59	0.974654632468505\\
1.6	0.981223894689577\\
1.61	0.987756308196964\\
1.62	0.994252306643652\\
1.63	1.00071231594109\\
1.64	1.00713675444395\\
1.65	1.01352603312927\\
1.66	1.01988055577045\\
1.67	1.02620071910597\\
1.68	1.03248691300327\\
1.69	1.03873952061783\\
1.7	1.04495891854766\\
1.71	1.05114547698332\\
1.72	1.05729955985368\\
1.73	1.06342152496756\\
1.74	1.0695117241513\\
1.75	1.07557050338252\\
1.76	1.08159820292016\\
1.77	1.08759515743082\\
1.78	1.09356169611174\\
1.79	1.09949814281027\\
1.8	1.10540481614019\\
1.81	1.11128202959477\\
1.82	1.11713009165691\\
1.83	1.12294930590616\\
1.84	1.12873997112299\\
1.85	1.1345023813903\\
1.86	1.14023682619215\\
1.87	1.14594359051001\\
1.88	1.15162295491639\\
1.89	1.15727519566613\\
1.9	1.16290058478526\\
1.91	1.1684993901576\\
1.92	1.17407187560915\\
1.93	1.17961830099031\\
1.94	1.18513892225605\\
1.95	1.190633991544\\
1.96	1.19610375725069\\
1.97	1.20154846410574\\
1.98	1.20696835324435\\
1.99	1.21236366227791\\
2	1.21773462536293\\
2.01	1.22308147326822\\
2.02	1.2284044334405\\
2.03	1.23370373006841\\
2.04	1.23897958414494\\
2.05	1.2442322135284\\
2.06	1.24946183300194\\
2.07	1.25466865433161\\
2.08	1.25985288632311\\
2.09	1.26501473487717\\
2.1	1.27015440304363\\
2.11	1.27527209107429\\
2.12	1.2803679964745\\
2.13	1.2854423140536\\
2.14	1.29049523597416\\
2.15	1.29552695180011\\
2.16	1.30053764854381\\
2.17	1.30552751071201\\
2.18	1.31049672035076\\
2.19	1.31544545708939\\
2.2	1.32037389818343\\
2.21	1.32528221855661\\
2.22	1.33017059084193\\
2.23	1.33503918542181\\
2.24	1.33988817046741\\
2.25	1.34471771197699\\
2.26	1.34952797381354\\
2.27	1.35431911774157\\
2.28	1.35909130346305\\
2.29	1.36384468865263\\
2.3	1.36857942899213\\
2.31	1.37329567820423\\
2.32	1.37799358808552\\
2.33	1.38267330853876\\
2.34	1.38733498760458\\
2.35	1.39197877149242\\
2.36	1.39660480461086\\
2.37	1.40121322959734\\
2.38	1.40580418734724\\
2.39	1.4103778170424\\
2.4	1.41493425617897\\
2.41	1.41947364059481\\
2.42	1.42399610449625\\
2.43	1.42850178048433\\
2.44	1.43299079958053\\
2.45	1.43746329125197\\
2.46	1.44191938343609\\
2.47	1.44635920256487\\
2.48	1.45078287358857\\
2.49	1.45519051999897\\
2.5	1.45958226385217\\
2.51	1.46395822579097\\
2.52	1.46831852506676\\
2.53	1.47266327956104\\
2.54	1.47699260580649\\
2.55	1.48130661900765\\
2.56	1.48560543306118\\
2.57	1.48988916057576\\
2.58	1.49415791289162\\
2.59	1.49841180009964\\
2.6	1.50265093106018\\
2.61	1.50687541342146\\
2.62	1.51108535363767\\
2.63	1.51528085698669\\
2.64	1.51946202758755\\
2.65	1.52362896841745\\
2.66	1.5277817813286\\
2.67	1.53192056706465\\
2.68	1.53604542527688\\
2.69	1.54015645454004\\
2.7	1.54425375236795\\
2.71	1.5483374152288\\
2.72	1.55240753856017\\
2.73	1.55646421678379\\
2.74	1.56050754332002\\
2.75	1.56453761060206\\
2.76	1.56855451008996\\
2.77	1.57255833228436\\
2.78	1.57654916673991\\
2.79	1.5805271020786\\
2.8	1.58449222600272\\
2.81	1.58844462530766\\
2.82	1.59238438589451\\
2.83	1.59631159278236\\
2.84	1.60022633012048\\
2.85	1.6041286812002\\
2.86	1.60801872846667\\
2.87	1.61189655353038\\
2.88	1.61576223717845\\
2.89	1.61961585938579\\
2.9	1.62345749932605\\
2.91	1.62728723538234\\
2.92	1.63110514515788\\
2.93	1.63491130548631\\
2.94	1.63870579244198\\
2.95	1.64248868135001\\
2.96	1.64626004679612\\
2.97	1.65001996263644\\
2.98	1.65376850200701\\
2.99	1.65750573733322\\
3	1.66123174033904\\
3.01	1.66494658205619\\
3.02	1.668650332833\\
3.03	1.67234306234331\\
3.04	1.67602483959507\\
3.05	1.67969573293893\\
3.06	1.68335581007658\\
3.07	1.68700513806904\\
3.08	1.69064378334479\\
3.09	1.69427181170775\\
3.1	1.69788928834515\\
3.11	1.70149627783528\\
3.12	1.70509284415516\\
3.13	1.70867905068797\\
3.14	1.71225496023047\\
3.15	1.71582063500031\\
3.16	1.71937613664313\\
3.17	1.72292152623965\\
3.18	1.72645686431259\\
3.19	1.72998221083353\\
3.2	1.73349762522958\\
3.21	1.73700316639009\\
3.22	1.74049889267311\\
3.23	1.74398486191184\\
3.24	1.74746113142095\\
3.25	1.75092775800282\\
3.26	1.75438479795368\\
3.27	1.75783230706967\\
3.28	1.76127034065274\\
3.29	1.76469895351659\\
3.3	1.76811819999242\\
3.31	1.7715281339346\\
3.32	1.77492880872632\\
3.33	1.7783202772851\\
3.34	1.78170259206822\\
3.35	1.78507580507814\\
3.36	1.78843996786771\\
3.37	1.79179513154545\\
3.38	1.79514134678065\\
3.39	1.79847866380844\\
3.4	1.80180713243479\\
3.41	1.8051268020414\\
3.42	1.80843772159056\\
3.43	1.81173993962994\\
3.44	1.81503350429727\\
3.45	1.818318463325\\
3.46	1.82159486404489\\
3.47	1.82486275339249\\
3.48	1.82812217791158\\
3.49	1.83137318375861\\
3.5	1.83461581670697\\
3.51	1.83785012215128\\
3.52	1.84107614511156\\
3.53	1.84429393023742\\
3.54	1.84750352181213\\
3.55	1.85070496375663\\
3.56	1.85389829963353\\
3.57	1.85708357265103\\
3.58	1.86026082566678\\
3.59	1.86343010119167\\
3.6	1.86659144139365\\
3.61	1.86974488810138\\
3.62	1.87289048280794\\
3.63	1.87602826667439\\
3.64	1.8791582805334\\
3.65	1.88228056489269\\
3.66	1.88539515993855\\
3.67	1.88850210553925\\
3.68	1.89160144124839\\
3.69	1.89469320630826\\
3.7	1.89777743965314\\
3.71	1.90085417991247\\
3.72	1.90392346541414\\
3.73	1.9069853341876\\
3.74	1.91003982396697\\
3.75	1.91308697219414\\
3.76	1.9161268160218\\
3.77	1.91915939231642\\
3.78	1.92218473766124\\
3.79	1.92520288835914\\
3.8	1.92821388043556\\
3.81	1.93121774964135\\
3.82	1.93421453145554\\
3.83	1.93720426108815\\
3.84	1.94018697348288\\
3.85	1.94316270331988\\
3.86	1.94613148501835\\
3.87	1.94909335273921\\
3.88	1.95204834038768\\
3.89	1.95499648161587\\
3.9	1.95793780982531\\
3.91	1.96087235816942\\
3.92	1.96380015955602\\
3.93	1.96672124664978\\
3.94	1.96963565187456\\
3.95	1.97254340741588\\
3.96	1.97544454522321\\
3.97	1.97833909701232\\
3.98	1.98122709426757\\
3.99	1.98410856824415\\
4	1.98698354997035\\
4.01	1.98985207024976\\
4.02	1.99271415966345\\
4.03	1.99556984857212\\
4.04	1.99841916711824\\
4.05	2.00126214522815\\
4.06	2.00409881261414\\
4.07	2.00692919877651\\
4.08	2.00975333300558\\
4.09	2.01257124438372\\
4.1	2.01538296178732\\
4.11	2.01818851388873\\
4.12	2.02098792915822\\
4.13	2.02378123586589\\
4.14	2.02656846208353\\
4.15	2.02934963568652\\
4.16	2.03212478435565\\
4.17	2.03489393557896\\
4.18	2.03765711665352\\
4.19	2.04041435468724\\
4.2	2.04316567660058\\
4.21	2.04591110912835\\
4.22	2.04865067882138\\
4.23	2.05138441204824\\
4.24	2.05411233499692\\
4.25	2.05683447367648\\
4.26	2.05955085391868\\
4.27	2.06226150137964\\
4.28	2.0649664415414\\
4.29	2.06766569971352\\
4.3	2.07035930103468\\
4.31	2.07304727047415\\
4.32	2.0757296328334\\
4.33	2.07840641274757\\
4.34	2.08107763468698\\
4.35	2.08374332295862\\
4.36	2.08640350170757\\
4.37	2.08905819491852\\
4.38	2.09170742641712\\
4.39	2.09435121987144\\
4.4	2.09698959879338\\
4.41	2.09962258654001\\
4.42	2.10225020631498\\
4.43	2.10487248116983\\
4.44	2.10748943400538\\
4.45	2.110101087573\\
4.46	2.11270746447595\\
4.47	2.11530858717067\\
4.48	2.11790447796806\\
4.49	2.12049515903472\\
4.5	2.12308065239424\\
4.51	2.12566097992843\\
4.52	2.12823616337851\\
4.53	2.13080622434638\\
4.54	2.13337118429577\\
4.55	2.13593106455343\\
4.56	2.13848588631034\\
4.57	2.14103567062283\\
4.58	2.14358043841374\\
4.59	2.14612021047359\\
4.6	2.14865500746162\\
4.61	2.151184849907\\
4.62	2.15370975820986\\
4.63	2.15622975264241\\
4.64	2.15874485335001\\
4.65	2.16125508035222\\
4.66	2.16376045354389\\
4.67	2.16626099269615\\
4.68	2.16875671745749\\
4.69	2.17124764735478\\
4.7	2.17373380179423\\
4.71	2.17621520006244\\
4.72	2.17869186132739\\
4.73	2.18116380463936\\
4.74	2.18363104893198\\
4.75	2.18609361302315\\
4.76	2.18855151561596\\
4.77	2.19100477529969\\
4.78	2.1934534105507\\
4.79	2.19589743973335\\
4.8	2.19833688110093\\
4.81	2.20077175279657\\
4.82	2.20320207285408\\
4.83	2.2056278591989\\
4.84	2.20804912964892\\
4.85	2.21046590191539\\
4.86	2.21287819360373\\
4.87	2.21528602221444\\
4.88	2.21768940514386\\
4.89	2.22008835968509\\
4.9	2.22248290302872\\
4.91	2.22487305226374\\
4.92	2.22725882437828\\
4.93	2.2296402362604\\
4.94	2.23201730469897\\
4.95	2.23439004638433\\
4.96	2.23675847790916\\
4.97	2.23912261576922\\
4.98	2.24148247636407\\
4.99	2.2438380759979\\
5	2.24618943088019\\
};
\end{axis}
\end{tikzpicture}%

==> loss/loss1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.48965517241379in,
height=2.54103448275862in,
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=14,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-5	12.5\\
-4.99	12.45005\\
-4.98	12.4002\\
-4.97	12.35045\\
-4.96	12.3008\\
-4.95	12.25125\\
-4.94	12.2018\\
-4.93	12.15245\\
-4.92	12.1032\\
-4.91	12.05405\\
-4.9	12.005\\
-4.89	11.95605\\
-4.88	11.9072\\
-4.87	11.85845\\
-4.86	11.8098\\
-4.85	11.76125\\
-4.84	11.7128\\
-4.83	11.66445\\
-4.82	11.6162\\
-4.81	11.56805\\
-4.8	11.52\\
-4.79	11.47205\\
-4.78	11.4242\\
-4.77	11.37645\\
-4.76	11.3288\\
-4.75	11.28125\\
-4.74	11.2338\\
-4.73	11.18645\\
-4.72	11.1392\\
-4.71	11.09205\\
-4.7	11.045\\
-4.69	10.99805\\
-4.68	10.9512\\
-4.67	10.90445\\
-4.66	10.8578\\
-4.65	10.81125\\
-4.64	10.7648\\
-4.63	10.71845\\
-4.62	10.6722\\
-4.61	10.62605\\
-4.6	10.58\\
-4.59	10.53405\\
-4.58	10.4882\\
-4.57	10.44245\\
-4.56	10.3968\\
-4.55	10.35125\\
-4.54	10.3058\\
-4.53	10.26045\\
-4.52	10.2152\\
-4.51	10.17005\\
-4.5	10.125\\
-4.49	10.08005\\
-4.48	10.0352\\
-4.47	9.99045\\
-4.46	9.9458\\
-4.45	9.90125\\
-4.44	9.8568\\
-4.43	9.81245\\
-4.42	9.7682\\
-4.41	9.72405\\
-4.4	9.68\\
-4.39	9.63605\\
-4.38	9.5922\\
-4.37	9.54845\\
-4.36	9.5048\\
-4.35	9.46125\\
-4.34	9.4178\\
-4.33	9.37445\\
-4.32	9.3312\\
-4.31	9.28805\\
-4.3	9.245\\
-4.29	9.20205\\
-4.28	9.1592\\
-4.27	9.11645\\
-4.26	9.0738\\
-4.25	9.03125\\
-4.24	8.9888\\
-4.23	8.94645\\
-4.22	8.9042\\
-4.21	8.86205\\
-4.2	8.82\\
-4.19	8.77805\\
-4.18	8.7362\\
-4.17	8.69445\\
-4.16	8.6528\\
-4.15	8.61125\\
-4.14	8.5698\\
-4.13	8.52845\\
-4.12	8.4872\\
-4.11	8.44605\\
-4.1	8.405\\
-4.09	8.36405\\
-4.08	8.3232\\
-4.07	8.28245\\
-4.06	8.2418\\
-4.05	8.20125\\
-4.04	8.1608\\
-4.03	8.12045\\
-4.02	8.0802\\
-4.01	8.04005\\
-4	8\\
-3.99	7.96005\\
-3.98	7.9202\\
-3.97	7.88045\\
-3.96	7.8408\\
-3.95	7.80125\\
-3.94	7.7618\\
-3.93	7.72245\\
-3.92	7.6832\\
-3.91	7.64405\\
-3.9	7.605\\
-3.89	7.56605\\
-3.88	7.5272\\
-3.87	7.48845\\
-3.86	7.4498\\
-3.85	7.41125\\
-3.84	7.3728\\
-3.83	7.33445\\
-3.82	7.2962\\
-3.81	7.25805\\
-3.8	7.22\\
-3.79	7.18205\\
-3.78	7.1442\\
-3.77	7.10645\\
-3.76	7.0688\\
-3.75	7.03125\\
-3.74	6.9938\\
-3.73	6.95645\\
-3.72	6.9192\\
-3.71	6.88205\\
-3.7	6.845\\
-3.69	6.80805\\
-3.68	6.7712\\
-3.67	6.73445\\
-3.66	6.6978\\
-3.65	6.66125\\
-3.64	6.6248\\
-3.63	6.58845\\
-3.62	6.5522\\
-3.61	6.51605\\
-3.6	6.48\\
-3.59	6.44405\\
-3.58	6.4082\\
-3.57	6.37245\\
-3.56	6.3368\\
-3.55	6.30125\\
-3.54	6.2658\\
-3.53	6.23045\\
-3.52	6.1952\\
-3.51	6.16005\\
-3.5	6.125\\
-3.49	6.09005\\
-3.48	6.0552\\
-3.47	6.02045\\
-3.46	5.9858\\
-3.45	5.95125\\
-3.44	5.9168\\
-3.43	5.88245\\
-3.42	5.8482\\
-3.41	5.81405\\
-3.4	5.78\\
-3.39	5.74605\\
-3.38	5.7122\\
-3.37	5.67845\\
-3.36	5.6448\\
-3.35	5.61125\\
-3.34	5.5778\\
-3.33	5.54445\\
-3.32	5.5112\\
-3.31	5.47805\\
-3.3	5.445\\
-3.29	5.41205\\
-3.28	5.3792\\
-3.27	5.34645\\
-3.26	5.3138\\
-3.25	5.28125\\
-3.24	5.2488\\
-3.23	5.21645\\
-3.22	5.1842\\
-3.21	5.15205\\
-3.2	5.12\\
-3.19	5.08805\\
-3.18	5.0562\\
-3.17	5.02445\\
-3.16	4.9928\\
-3.15	4.96125\\
-3.14	4.9298\\
-3.13	4.89845\\
-3.12	4.8672\\
-3.11	4.83605\\
-3.1	4.805\\
-3.09	4.77405\\
-3.08	4.7432\\
-3.07	4.71245\\
-3.06	4.6818\\
-3.05	4.65125\\
-3.04	4.6208\\
-3.03	4.59045\\
-3.02	4.5602\\
-3.01	4.53005\\
-3	4.5\\
-2.99	4.47005\\
-2.98	4.4402\\
-2.97	4.41045\\
-2.96	4.3808\\
-2.95	4.35125\\
-2.94	4.3218\\
-2.93	4.29245\\
-2.92	4.2632\\
-2.91	4.23405\\
-2.9	4.205\\
-2.89	4.17605\\
-2.88	4.1472\\
-2.87	4.11845\\
-2.86	4.0898\\
-2.85	4.06125\\
-2.84	4.0328\\
-2.83	4.00445\\
-2.82	3.9762\\
-2.81	3.94805\\
-2.8	3.92\\
-2.79	3.89205\\
-2.78	3.8642\\
-2.77	3.83645\\
-2.76	3.8088\\
-2.75	3.78125\\
-2.74	3.7538\\
-2.73	3.72645\\
-2.72	3.6992\\
-2.71	3.67205\\
-2.7	3.645\\
-2.69	3.61805\\
-2.68	3.5912\\
-2.67	3.56445\\
-2.66	3.5378\\
-2.65	3.51125\\
-2.64	3.4848\\
-2.63	3.45845\\
-2.62	3.4322\\
-2.61	3.40605\\
-2.6	3.38\\
-2.59	3.35405\\
-2.58	3.3282\\
-2.57	3.30245\\
-2.56	3.2768\\
-2.55	3.25125\\
-2.54	3.2258\\
-2.53	3.20045\\
-2.52	3.1752\\
-2.51	3.15005\\
-2.5	3.125\\
-2.49	3.10005\\
-2.48	3.0752\\
-2.47	3.05045\\
-2.46	3.0258\\
-2.45	3.00125\\
-2.44	2.9768\\
-2.43	2.95245\\
-2.42	2.9282\\
-2.41	2.90405\\
-2.4	2.88\\
-2.39	2.85605\\
-2.38	2.8322\\
-2.37	2.80845\\
-2.36	2.7848\\
-2.35	2.76125\\
-2.34	2.7378\\
-2.33	2.71445\\
-2.32	2.6912\\
-2.31	2.66805\\
-2.3	2.645\\
-2.29	2.62205\\
-2.28	2.5992\\
-2.27	2.57645\\
-2.26	2.5538\\
-2.25	2.53125\\
-2.24	2.5088\\
-2.23	2.48645\\
-2.22	2.4642\\
-2.21	2.44205\\
-2.2	2.42\\
-2.19	2.39805\\
-2.18	2.3762\\
-2.17	2.35445\\
-2.16	2.3328\\
-2.15	2.31125\\
-2.14	2.2898\\
-2.13	2.26845\\
-2.12	2.2472\\
-2.11	2.22605\\
-2.1	2.205\\
-2.09	2.18405\\
-2.08	2.1632\\
-2.07	2.14245\\
-2.06	2.1218\\
-2.05	2.10125\\
-2.04	2.0808\\
-2.03	2.06045\\
-2.02	2.0402\\
-2.01	2.02005\\
-2	2\\
-1.99	1.98005\\
-1.98	1.9602\\
-1.97	1.94045\\
-1.96	1.9208\\
-1.95	1.90125\\
-1.94	1.8818\\
-1.93	1.86245\\
-1.92	1.8432\\
-1.91	1.82405\\
-1.9	1.805\\
-1.89	1.78605\\
-1.88	1.7672\\
-1.87	1.74845\\
-1.86	1.7298\\
-1.85	1.71125\\
-1.84	1.6928\\
-1.83	1.67445\\
-1.82	1.6562\\
-1.81	1.63805\\
-1.8	1.62\\
-1.79	1.60205\\
-1.78	1.5842\\
-1.77	1.56645\\
-1.76	1.5488\\
-1.75	1.53125\\
-1.74	1.5138\\
-1.73	1.49645\\
-1.72	1.4792\\
-1.71	1.46205\\
-1.7	1.445\\
-1.69	1.42805\\
-1.68	1.4112\\
-1.67	1.39445\\
-1.66	1.3778\\
-1.65	1.36125\\
-1.64	1.3448\\
-1.63	1.32845\\
-1.62	1.3122\\
-1.61	1.29605\\
-1.6	1.28\\
-1.59	1.26405\\
-1.58	1.2482\\
-1.57	1.23245\\
-1.56	1.2168\\
-1.55	1.20125\\
-1.54	1.1858\\
-1.53	1.17045\\
-1.52	1.1552\\
-1.51	1.14005\\
-1.5	1.125\\
-1.49	1.11005\\
-1.48	1.0952\\
-1.47	1.08045\\
-1.46	1.0658\\
-1.45	1.05125\\
-1.44	1.0368\\
-1.43	1.02245\\
-1.42	1.0082\\
-1.41	0.99405\\
-1.4	0.98\\
-1.39	0.96605\\
-1.38	0.9522\\
-1.37	0.93845\\
-1.36	0.9248\\
-1.35	0.91125\\
-1.34	0.8978\\
-1.33	0.88445\\
-1.32	0.8712\\
-1.31	0.85805\\
-1.3	0.845\\
-1.29	0.83205\\
-1.28	0.8192\\
-1.27	0.80645\\
-1.26	0.7938\\
-1.25	0.78125\\
-1.24	0.7688\\
-1.23	0.75645\\
-1.22	0.7442\\
-1.21	0.73205\\
-1.2	0.72\\
-1.19	0.70805\\
-1.18	0.6962\\
-1.17	0.68445\\
-1.16	0.6728\\
-1.15	0.66125\\
-1.14	0.6498\\
-1.13	0.63845\\
-1.12	0.6272\\
-1.11	0.61605\\
-1.1	0.605\\
-1.09	0.59405\\
-1.08	0.5832\\
-1.07	0.57245\\
-1.06	0.5618\\
-1.05	0.55125\\
-1.04	0.5408\\
-1.03	0.53045\\
-1.02	0.5202\\
-1.01	0.51005\\
-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.649999999999999	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0967999999999998\\
-0.43	0.0924499999999999\\
-0.42	0.0882\\
-0.41	0.0840500000000001\\
-0.399999999999999	0.0799999999999998\\
-0.39	0.0760499999999999\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648000000000001\\
-0.35	0.0612499999999999\\
-0.34	0.0577999999999999\\
-0.33	0.05445\\
-0.32	0.0512000000000001\\
-0.31	0.0480499999999999\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392000000000001\\
-0.27	0.0364499999999999\\
-0.26	0.0337999999999999\\
-0.25	0.03125\\
-0.24	0.0288000000000001\\
-0.23	0.0264499999999999\\
-0.22	0.0241999999999999\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.0180499999999999\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.149999999999999	0.0112499999999999\\
-0.14	0.00979999999999995\\
-0.13	0.00844999999999999\\
-0.12	0.00720000000000001\\
-0.11	0.00605000000000004\\
-0.0999999999999996	0.00499999999999996\\
-0.0899999999999999	0.00404999999999999\\
-0.0800000000000001	0.00320000000000001\\
-0.0700000000000003	0.00245000000000002\\
-0.0599999999999996	0.00179999999999998\\
-0.0499999999999998	0.00124999999999999\\
-0.04	0.000800000000000001\\
-0.0300000000000002	0.000450000000000007\\
-0.0199999999999996	0.000199999999999991\\
-0.00999999999999979	4.99999999999979e-05\\
0	0\\
0.00999999999999979	4.99999999999979e-05\\
0.0199999999999996	0.000200000000000009\\
0.0300000000000002	0.000450000000000007\\
0.04	0.000800000000000001\\
0.0499999999999998	0.00124999999999999\\
0.0599999999999996	0.00180000000000003\\
0.0700000000000003	0.00245000000000002\\
0.0800000000000001	0.00320000000000001\\
0.0899999999999999	0.00404999999999999\\
0.0999999999999996	0.00500000000000005\\
0.11	0.00605000000000004\\
0.12	0.00720000000000001\\
0.13	0.00844999999999999\\
0.14	0.00979999999999995\\
0.149999999999999	0.0112500000000001\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.0180500000000001\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0241999999999999\\
0.23	0.0264500000000001\\
0.24	0.0288000000000001\\
0.25	0.03125\\
0.26	0.0337999999999999\\
0.27	0.0364500000000001\\
0.28	0.0392000000000001\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.0480500000000002\\
0.32	0.0512000000000001\\
0.33	0.05445\\
0.34	0.0577999999999999\\
0.35	0.0612500000000002\\
0.36	0.0648000000000001\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.0760499999999999\\
0.399999999999999	0.0800000000000001\\
0.41	0.0840500000000001\\
0.42	0.0882\\
0.43	0.0924499999999999\\
0.44	0.0968000000000002\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.649999999999999	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
1.01	0.51005\\
1.02	0.5202\\
1.03	0.53045\\
1.04	0.5408\\
1.05	0.55125\\
1.06	0.561800000000001\\
1.07	0.57245\\
1.08	0.5832\\
1.09	0.59405\\
1.1	0.605000000000001\\
1.11	0.61605\\
1.12	0.6272\\
1.13	0.63845\\
1.14	0.649800000000001\\
1.15	0.66125\\
1.16	0.6728\\
1.17	0.68445\\
1.18	0.6962\\
1.19	0.708050000000001\\
1.2	0.72\\
1.21	0.73205\\
1.22	0.7442\\
1.23	0.756450000000001\\
1.24	0.7688\\
1.25	0.78125\\
1.26	0.7938\\
1.27	0.806450000000001\\
1.28	0.8192\\
1.29	0.83205\\
1.3	0.845\\
1.31	0.858050000000001\\
1.32	0.8712\\
1.33	0.88445\\
1.34	0.8978\\
1.35	0.911250000000001\\
1.36	0.9248\\
1.37	0.93845\\
1.38	0.9522\\
1.39	0.966050000000001\\
1.4	0.980000000000001\\
1.41	0.99405\\
1.42	1.0082\\
1.43	1.02245\\
1.44	1.0368\\
1.45	1.05125\\
1.46	1.0658\\
1.47	1.08045\\
1.48	1.0952\\
1.49	1.11005\\
1.5	1.125\\
1.51	1.14005\\
1.52	1.1552\\
1.53	1.17045\\
1.54	1.1858\\
1.55	1.20125\\
1.56	1.2168\\
1.57	1.23245\\
1.58	1.2482\\
1.59	1.26405\\
1.6	1.28\\
1.61	1.29605\\
1.62	1.3122\\
1.63	1.32845\\
1.64	1.3448\\
1.65	1.36125\\
1.66	1.3778\\
1.67	1.39445\\
1.68	1.4112\\
1.69	1.42805\\
1.7	1.445\\
1.71	1.46205\\
1.72	1.4792\\
1.73	1.49645\\
1.74	1.5138\\
1.75	1.53125\\
1.76	1.5488\\
1.77	1.56645\\
1.78	1.5842\\
1.79	1.60205\\
1.8	1.62\\
1.81	1.63805\\
1.82	1.6562\\
1.83	1.67445\\
1.84	1.6928\\
1.85	1.71125\\
1.86	1.7298\\
1.87	1.74845\\
1.88	1.7672\\
1.89	1.78605\\
1.9	1.805\\
1.91	1.82405\\
1.92	1.8432\\
1.93	1.86245\\
1.94	1.8818\\
1.95	1.90125\\
1.96	1.9208\\
1.97	1.94045\\
1.98	1.9602\\
1.99	1.98005\\
2	2\\
2.01	2.02005\\
2.02	2.0402\\
2.03	2.06045\\
2.04	2.0808\\
2.05	2.10125\\
2.06	2.1218\\
2.07	2.14245\\
2.08	2.1632\\
2.09	2.18405\\
2.1	2.205\\
2.11	2.22605\\
2.12	2.2472\\
2.13	2.26845\\
2.14	2.2898\\
2.15	2.31125\\
2.16	2.3328\\
2.17	2.35445\\
2.18	2.3762\\
2.19	2.39805\\
2.2	2.42\\
2.21	2.44205\\
2.22	2.4642\\
2.23	2.48645\\
2.24	2.5088\\
2.25	2.53125\\
2.26	2.5538\\
2.27	2.57645\\
2.28	2.5992\\
2.29	2.62205\\
2.3	2.645\\
2.31	2.66805\\
2.32	2.6912\\
2.33	2.71445\\
2.34	2.7378\\
2.35	2.76125\\
2.36	2.7848\\
2.37	2.80845\\
2.38	2.8322\\
2.39	2.85605\\
2.4	2.88\\
2.41	2.90405\\
2.42	2.9282\\
2.43	2.95245\\
2.44	2.9768\\
2.45	3.00125\\
2.46	3.0258\\
2.47	3.05045\\
2.48	3.0752\\
2.49	3.10005\\
2.5	3.125\\
2.51	3.15005\\
2.52	3.1752\\
2.53	3.20045\\
2.54	3.2258\\
2.55	3.25125\\
2.56	3.2768\\
2.57	3.30245\\
2.58	3.3282\\
2.59	3.35405\\
2.6	3.38\\
2.61	3.40605\\
2.62	3.4322\\
2.63	3.45845\\
2.64	3.4848\\
2.65	3.51125\\
2.66	3.5378\\
2.67	3.56445\\
2.68	3.5912\\
2.69	3.61805\\
2.7	3.645\\
2.71	3.67205\\
2.72	3.6992\\
2.73	3.72645\\
2.74	3.7538\\
2.75	3.78125\\
2.76	3.8088\\
2.77	3.83645\\
2.78	3.8642\\
2.79	3.89205\\
2.8	3.92\\
2.81	3.94805\\
2.82	3.9762\\
2.83	4.00445\\
2.84	4.0328\\
2.85	4.06125\\
2.86	4.0898\\
2.87	4.11845\\
2.88	4.1472\\
2.89	4.17605\\
2.9	4.205\\
2.91	4.23405\\
2.92	4.2632\\
2.93	4.29245\\
2.94	4.3218\\
2.95	4.35125\\
2.96	4.3808\\
2.97	4.41045\\
2.98	4.4402\\
2.99	4.47005\\
3	4.5\\
3.01	4.53005\\
3.02	4.5602\\
3.03	4.59045\\
3.04	4.6208\\
3.05	4.65125\\
3.06	4.6818\\
3.07	4.71245\\
3.08	4.7432\\
3.09	4.77405\\
3.1	4.805\\
3.11	4.83605\\
3.12	4.8672\\
3.13	4.89845\\
3.14	4.9298\\
3.15	4.96125\\
3.16	4.9928\\
3.17	5.02445\\
3.18	5.0562\\
3.19	5.08805\\
3.2	5.12\\
3.21	5.15205\\
3.22	5.1842\\
3.23	5.21645\\
3.24	5.2488\\
3.25	5.28125\\
3.26	5.3138\\
3.27	5.34645\\
3.28	5.3792\\
3.29	5.41205\\
3.3	5.445\\
3.31	5.47805\\
3.32	5.5112\\
3.33	5.54445\\
3.34	5.5778\\
3.35	5.61125\\
3.36	5.6448\\
3.37	5.67845\\
3.38	5.7122\\
3.39	5.74605\\
3.4	5.78\\
3.41	5.81405\\
3.42	5.8482\\
3.43	5.88245\\
3.44	5.9168\\
3.45	5.95125\\
3.46	5.9858\\
3.47	6.02045\\
3.48	6.0552\\
3.49	6.09005\\
3.5	6.125\\
3.51	6.16005\\
3.52	6.1952\\
3.53	6.23045\\
3.54	6.2658\\
3.55	6.30125\\
3.56	6.3368\\
3.57	6.37245\\
3.58	6.4082\\
3.59	6.44405\\
3.6	6.48\\
3.61	6.51605\\
3.62	6.5522\\
3.63	6.58845\\
3.64	6.6248\\
3.65	6.66125\\
3.66	6.6978\\
3.67	6.73445\\
3.68	6.7712\\
3.69	6.80805\\
3.7	6.845\\
3.71	6.88205\\
3.72	6.9192\\
3.73	6.95645\\
3.74	6.9938\\
3.75	7.03125\\
3.76	7.0688\\
3.77	7.10645\\
3.78	7.1442\\
3.79	7.18205\\
3.8	7.22\\
3.81	7.25805\\
3.82	7.2962\\
3.83	7.33445\\
3.84	7.3728\\
3.85	7.41125\\
3.86	7.4498\\
3.87	7.48845\\
3.88	7.5272\\
3.89	7.56605\\
3.9	7.605\\
3.91	7.64405\\
3.92	7.6832\\
3.93	7.72245\\
3.94	7.7618\\
3.95	7.80125\\
3.96	7.8408\\
3.97	7.88045\\
3.98	7.9202\\
3.99	7.96005\\
4	8\\
4.01	8.04005\\
4.02	8.0802\\
4.03	8.12045\\
4.04	8.1608\\
4.05	8.20125\\
4.06	8.2418\\
4.07	8.28245\\
4.08	8.3232\\
4.09	8.36405\\
4.1	8.405\\
4.11	8.44605\\
4.12	8.48720000000001\\
4.13	8.52845\\
4.14	8.5698\\
4.15	8.61125\\
4.16	8.6528\\
4.17	8.69445\\
4.18	8.7362\\
4.19	8.77805\\
4.2	8.82\\
4.21	8.86205\\
4.22	8.9042\\
4.23	8.94645\\
4.24	8.9888\\
4.25	9.03125\\
4.26	9.0738\\
4.27	9.11645\\
4.28	9.1592\\
4.29	9.20205\\
4.3	9.245\\
4.31	9.28805\\
4.32	9.3312\\
4.33	9.37445\\
4.34	9.4178\\
4.35	9.46125\\
4.36	9.5048\\
4.37	9.54845\\
4.38	9.5922\\
4.39	9.63605\\
4.4	9.68\\
4.41	9.72405\\
4.42	9.7682\\
4.43	9.81245\\
4.44	9.8568\\
4.45	9.90125\\
4.46	9.9458\\
4.47	9.99045\\
4.48	10.0352\\
4.49	10.08005\\
4.5	10.125\\
4.51	10.17005\\
4.52	10.2152\\
4.53	10.26045\\
4.54	10.3058\\
4.55	10.35125\\
4.56	10.3968\\
4.57	10.44245\\
4.58	10.4882\\
4.59	10.53405\\
4.6	10.58\\
4.61	10.62605\\
4.62	10.6722\\
4.63	10.71845\\
4.64	10.7648\\
4.65	10.81125\\
4.66	10.8578\\
4.67	10.90445\\
4.68	10.9512\\
4.69	10.99805\\
4.7	11.045\\
4.71	11.09205\\
4.72	11.1392\\
4.73	11.18645\\
4.74	11.2338\\
4.75	11.28125\\
4.76	11.3288\\
4.77	11.37645\\
4.78	11.4242\\
4.79	11.47205\\
4.8	11.52\\
4.81	11.56805\\
4.82	11.6162\\
4.83	11.66445\\
4.84	11.7128\\
4.85	11.76125\\
4.86	11.8098\\
4.87	11.85845\\
4.88	11.9072\\
4.89	11.95605\\
4.9	12.005\\
4.91	12.05405\\
4.92	12.1032\\
4.93	12.15245\\
4.94	12.2018\\
4.95	12.25125\\
4.96	12.3008\\
4.97	12.35045\\
4.98	12.4002\\
4.99	12.45005\\
5	12.5\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{-5	5.34846922834953\\
-4.99	5.33486196189131\\
-4.98	5.32125672272186\\
-4.97	5.30765352216428\\
-4.96	5.29405237162443\\
-4.95	5.28045328259168\\
-4.94	5.26685626663965\\
-4.93	5.25326133542698\\
-4.92	5.23966850069808\\
-4.91	5.22607777428392\\
-4.9	5.21248916810279\\
-4.89	5.1989026941611\\
-4.88	5.18531836455421\\
-4.87	5.17173619146717\\
-4.86	5.15815618717558\\
-4.85	5.1445783640464\\
-4.84	5.13100273453881\\
-4.83	5.11742931120499\\
-4.82	5.10385810669104\\
-4.81	5.09028913373778\\
-4.8	5.07672240518165\\
-4.79	5.0631579339556\\
-4.78	5.04959573308995\\
-4.77	5.03603581571328\\
-4.76	5.02247819505337\\
-4.75	5.00892288443809\\
-4.74	4.99536989729635\\
-4.73	4.98181924715901\\
-4.72	4.96827094765983\\
-4.71	4.95472501253644\\
-4.7	4.94118145563131\\
-4.69	4.92764029089271\\
-4.68	4.9141015323757\\
-4.67	4.90056519424315\\
-4.66	4.88703129076673\\
-4.65	4.87349983632792\\
-4.64	4.8599708454191\\
-4.63	4.8464443326445\\
-4.62	4.83292031272135\\
-4.61	4.81939880048088\\
-4.6	4.80587981086942\\
-4.59	4.79236335894952\\
-4.58	4.77884945990099\\
-4.57	4.76533812902208\\
-4.56	4.75182938173055\\
-4.55	4.73832323356486\\
-4.54	4.72481970018528\\
-4.53	4.71131879737507\\
-4.52	4.69782054104169\\
-4.51	4.68432494721793\\
-4.5	4.67083203206317\\
-4.49	4.65734181186455\\
-4.48	4.64385430303826\\
-4.47	4.63036952213072\\
-4.46	4.6168874858199\\
-4.45	4.60340821091654\\
-4.44	4.58993171436548\\
-4.43	4.57645801324695\\
-4.42	4.56298712477786\\
-4.41	4.54951906631319\\
-4.4	4.53605385534728\\
-4.39	4.52259150951522\\
-4.38	4.50913204659423\\
-4.37	4.49567548450506\\
-4.36	4.48222184131336\\
-4.35	4.46877113523117\\
-4.34	4.45532338461831\\
-4.33	4.44187860798385\\
-4.32	4.42843682398762\\
-4.31	4.41499805144164\\
-4.3	4.40156230931169\\
-4.29	4.38812961671881\\
-4.28	4.37469999294084\\
-4.27	4.36127345741401\\
-4.26	4.34785002973448\\
-4.25	4.33442972965996\\
-4.24	4.32101257711136\\
-4.23	4.30759859217436\\
-4.22	4.29418779510113\\
-4.21	4.28078020631195\\
-4.2	4.26737584639696\\
-4.19	4.25397473611782\\
-4.18	4.2405768964095\\
-4.17	4.22718234838197\\
-4.16	4.21379111332204\\
-4.15	4.20040321269512\\
-4.14	4.18701866814704\\
-4.13	4.1736375015059\\
-4.12	4.16025973478392\\
-4.11	4.14688539017932\\
-4.1	4.13351449007826\\
-4.09	4.12014705705672\\
-4.08	4.10678311388246\\
-4.07	4.09342268351704\\
-4.06	4.08006578911775\\
-4.05	4.06671245403967\\
-4.04	4.05336270183772\\
-4.03	4.0400165562687\\
-4.02	4.02667404129342\\
-4.01	4.0133351810788\\
-4	4\\
-3.99	3.98666852264262\\
-3.98	3.97334077380489\\
-3.97	3.96001677849987\\
-3.96	3.94669656195774\\
-3.95	3.93338014962803\\
-3.94	3.92006756718198\\
-3.93	3.90675884051482\\
-3.92	3.89345399574816\\
-3.91	3.88015305923239\\
-3.9	3.86685605754905\\
-3.89	3.85356301751335\\
-3.88	3.84027396617659\\
-3.87	3.82698893082868\\
-3.86	3.81370793900072\\
-3.85	3.80043101846751\\
-3.84	3.78715819725018\\
-3.83	3.77388950361886\\
-3.82	3.76062496609526\\
-3.81	3.74736461345546\\
-3.8	3.73410847473258\\
-3.79	3.72085657921958\\
-3.78	3.70760895647205\\
-3.77	3.69436563631104\\
-3.76	3.68112664882592\\
-3.75	3.66789202437732\\
-3.74	3.65466179360004\\
-3.73	3.64143598740604\\
-3.72	3.62821463698747\\
-3.71	3.61499777381968\\
-3.7	3.60178542966437\\
-3.69	3.58857763657265\\
-3.68	3.5753744268883\\
-3.67	3.56217583325087\\
-3.66	3.54898188859903\\
-3.65	3.53579262617378\\
-3.64	3.52260807952185\\
-3.63	3.50942828249901\\
-3.62	3.49625326927353\\
-3.61	3.48308307432962\\
-3.6	3.46991773247094\\
-3.59	3.45675727882412\\
-3.58	3.4436017488424\\
-3.57	3.43045117830922\\
-3.56	3.41730560334194\\
-3.55	3.40416506039555\\
-3.54	3.39102958626643\\
-3.53	3.37789921809623\\
-3.52	3.36477399337568\\
-3.51	3.35165394994856\\
-3.5	3.33853912601566\\
-3.49	3.32542956013879\\
-3.48	3.31232529124488\\
-3.47	3.2992263586301\\
-3.46	3.28613280196402\\
-3.45	3.27304466129389\\
-3.44	3.25996197704888\\
-3.43	3.24688479004447\\
-3.42	3.23381314148681\\
-3.41	3.2207470729772\\
-3.4	3.20768662651661\\
-3.39	3.19463184451025\\
-3.38	3.18158276977219\\
-3.37	3.16853944553004\\
-3.36	3.15550191542977\\
-3.35	3.14247022354043\\
-3.34	3.12944441435912\\
-3.33	3.11642453281586\\
-3.32	3.10341062427863\\
-3.31	3.09040273455844\\
-3.3	3.07740090991444\\
-3.29	3.06440519705918\\
-3.28	3.05141564316381\\
-3.27	3.03843229586347\\
-3.26	3.02545520326269\\
-3.25	3.01248441394086\\
-3.24	2.99951997695779\\
-3.23	2.98656194185934\\
-3.22	2.97361035868312\\
-3.21	2.96066527796424\\
-3.2	2.94772675074119\\
-3.19	2.93479482856177\\
-3.18	2.92186956348906\\
-3.17	2.90895100810754\\
-3.16	2.89603921552922\\
-3.15	2.88313423939994\\
-3.14	2.87023613390562\\
-3.13	2.85734495377876\\
-3.12	2.84446075430486\\
-3.11	2.83158359132904\\
-3.1	2.8187135212627\\
-3.09	2.8058506010903\\
-3.08	2.79299488837616\\
-3.07	2.78014644127144\\
-3.06	2.76730531852115\\
-3.05	2.75447157947127\\
-3.04	2.74164528407598\\
-3.03	2.72882649290498\\
-3.02	2.71601526715086\\
-3.01	2.70321166863666\\
-3	2.69041575982343\\
-2.99	2.67762760381799\\
-2.98	2.66484726438069\\
-2.97	2.65207480593337\\
-2.96	2.63931029356735\\
-2.95	2.62655379305158\\
-2.94	2.61380537084086\\
-2.93	2.60106509408419\\
-2.92	2.58833303063324\\
-2.91	2.57560924905088\\
-2.9	2.56289381861993\\
-2.89	2.5501868093519\\
-2.88	2.53748829199591\\
-2.87	2.52479833804779\\
-2.86	2.51211701975913\\
-2.85	2.49944441014666\\
-2.84	2.48678058300158\\
-2.83	2.47412561289913\\
-2.82	2.46147957520821\\
-2.81	2.44884254610118\\
-2.8	2.43621460256377\\
-2.79	2.42359582240512\\
-2.78	2.41098628426795\\
-2.77	2.3983860676389\\
-2.76	2.38579525285894\\
-2.75	2.37321392113398\\
-2.74	2.36064215454559\\
-2.73	2.34808003606189\\
-2.72	2.33552764954855\\
-2.71	2.32298507977994\\
-2.7	2.31045241245046\\
-2.69	2.29792973418598\\
-2.68	2.28541713255548\\
-2.67	2.27291469608276\\
-2.66	2.26042251425842\\
-2.65	2.24794067755189\\
-2.64	2.2354692774237\\
-2.63	2.22300840633783\\
-2.62	2.21055815777433\\
-2.61	2.198118626242\\
-2.6	2.18568990729127\\
-2.59	2.17327209752731\\
-2.58	2.16086529462322\\
-2.57	2.14846959733346\\
-2.56	2.13608510550738\\
-2.55	2.12371192010305\\
-2.54	2.11135014320114\\
-2.53	2.09899987801903\\
-2.52	2.08666122892515\\
-2.51	2.07433430145343\\
-2.5	2.06201920231798\\
-2.49	2.04971603942795\\
-2.48	2.03742492190257\\
-2.47	2.02514596008642\\
-2.46	2.01287926556481\\
-2.45	2.0006249511795\\
-2.44	1.98838313104446\\
-2.43	1.97615392056193\\
-2.42	1.96393743643867\\
-2.41	1.9517337967024\\
-2.4	1.93954312071844\\
-2.39	1.92736552920657\\
-2.38	1.91520114425811\\
-2.37	1.9030500893532\\
-2.36	1.89091248937829\\
-2.35	1.87878847064389\\
-2.34	1.86667816090246\\
-2.33	1.85458168936656\\
-2.32	1.8424991867273\\
-2.31	1.83043078517286\\
-2.3	1.81837661840736\\
-2.29	1.80633682166989\\
-2.28	1.79431153175382\\
-2.27	1.78230088702631\\
-2.26	1.77030502744804\\
-2.25	1.75832409459323\\
-2.24	1.74635823166979\\
-2.23	1.73440758353986\\
-2.22	1.72247229674043\\
-2.21	1.71055251950434\\
-2.2	1.69864840178139\\
-2.19	1.68676009525979\\
-2.18	1.67488775338785\\
-2.17	1.66303153139582\\
-2.16	1.65119158631809\\
-2.15	1.63936807701557\\
-2.14	1.62756116419834\\
-2.13	1.61577101044853\\
-2.12	1.60399778024349\\
-2.11	1.59224163997914\\
-2.1	1.58050275799363\\
-2.09	1.56878130459125\\
-2.08	1.55707745206651\\
-2.07	1.54539137472861\\
-2.06	1.53372324892598\\
-2.05	1.52207325307126\\
-2.04	1.51044156766638\\
-2.03	1.49882837532795\\
-2.02	1.48723386081289\\
-2.01	1.47565821104435\\
-2	1.46410161513775\\
-1.99	1.45256426442724\\
-1.98	1.44104635249222\\
-1.97	1.42954807518425\\
-1.96	1.41806963065412\\
-1.95	1.40661121937916\\
-1.94	1.39517304419083\\
-1.93	1.38375531030245\\
-1.92	1.37235822533728\\
-1.91	1.36098199935674\\
-1.9	1.34962684488884\\
-1.89	1.33829297695694\\
-1.88	1.32698061310853\\
-1.87	1.31568997344444\\
-1.86	1.3044212806481\\
-1.85	1.29317476001502\\
-1.84	1.28195063948256\\
-1.83	1.27074914965975\\
-1.82	1.2595705238574\\
-1.81	1.24841499811831\\
-1.8	1.23728281124773\\
-1.79	1.22617420484387\\
-1.78	1.21508942332869\\
-1.77	1.2040287139787\\
-1.76	1.19299232695602\\
-1.75	1.18198051533946\\
-1.74	1.17099353515582\\
-1.73	1.16003164541117\\
-1.72	1.14909510812233\\
-1.71	1.13818418834841\\
-1.7	1.12729915422238\\
-1.69	1.1164402769827\\
-1.68	1.10560783100507\\
-1.67	1.09480209383411\\
-1.66	1.08402334621514\\
-1.65	1.07327187212586\\
-1.64	1.06254795880816\\
-1.63	1.05185189679971\\
-1.62	1.0411839799657\\
-1.61	1.03054450553032\\
-1.6	1.0199337741083\\
-1.59	1.00935208973626\\
-1.58	0.998799759903952\\
-1.57	0.988277095585348\\
-1.56	0.97778441126956\\
-1.55	0.967322024991558\\
-1.54	0.95689025836266\\
-1.53	0.946489436600783\\
-1.52	0.936119888560411\\
-1.51	0.925781946762267\\
-1.5	0.91547594742265\\
-1.49	0.905202230482415\\
-1.48	0.894961139635557\\
-1.47	0.884753022357373\\
-1.46	0.874578229932176\\
-1.45	0.864437117480501\\
-1.44	0.854330043985803\\
-1.43	0.844257372320585\\
-1.42	0.834219469271919\\
-1.41	0.824216705566342\\
-1.4	0.814249455894058\\
-1.39	0.804318098932431\\
-1.38	0.794423017368702\\
-1.37	0.784564597921908\\
-1.36	0.77474323136394\\
-1.35	0.764959312539698\\
-1.34	0.755213240386304\\
-1.33	0.745505417951311\\
-1.32	0.735836252409855\\
-1.31	0.726206155080719\\
-1.3	0.716615541441225\\
-1.29	0.707064831140917\\
-1.28	0.697554448013978\\
-1.27	0.688084820090318\\
-1.26	0.678656379605267\\
-1.25	0.669269563007828\\
-1.24	0.659924810967408\\
-1.23	0.650622568378984\\
-1.22	0.641363284366617\\
-1.21	0.632147412285262\\
-1.2	0.6229754097208\\
-1.19	0.613847738488223\\
-1.18	0.604764864627899\\
-1.17	0.59572725839985\\
-1.16	0.586735394275959\\
-1.15	0.577789750930048\\
-1.14	0.568890811225732\\
-1.13	0.560039062201981\\
-1.12	0.551234995056316\\
-1.11	0.542479105125547\\
-1.1	0.533771891863986\\
-1.09	0.525113858819043\\
-1.08	0.516505513604133\\
-1.07	0.507947367868792\\
-1.06	0.499439937265947\\
-1.05	0.49098374141623\\
-1.04	0.482579303869264\\
-1.03	0.474227152061831\\
-1.02	0.465927817272842\\
-1.01	0.457681834575012\\
-1	0.449489742783178\\
-0.99	0.441352084399135\\
-0.98	0.433269405552948\\
-0.97	0.425242255940631\\
-0.96	0.4172711887581\\
-0.95	0.409356760631352\\
-0.94	0.40149953154274\\
-0.93	0.39370006475331\\
-0.92	0.385958926721078\\
-0.91	0.378276687015201\\
-0.9	0.37065391822594\\
-0.89	0.363091195870358\\
-0.88	0.355589098293673\\
-0.87	0.348148206566187\\
-0.86	0.340769104375739\\
-0.85	0.333452377915607\\
-0.84	0.326198615767793\\
-0.83	0.31900840878165\\
-0.82	0.311882349947765\\
-0.81	0.304821034267086\\
-0.8	0.297825058615211\\
-0.79	0.290895021601819\\
-0.78	0.284031523425191\\
-0.77	0.277235165721801\\
-0.76	0.27050655141094\\
-0.75	0.263846284534354\\
-0.74	0.257254970090885\\
-0.73	0.250733213866094\\
-0.72	0.244281622256886\\
-0.71	0.237900802091103\\
-0.7	0.23159136044214\\
-0.69	0.225353904438572\\
-0.68	0.219189041068832\\
-0.67	0.213097376980959\\
-0.66	0.20707951827749\\
-0.649999999999999	0.201136070305513\\
-0.64	0.195267637441959\\
-0.63	0.189474822874198\\
-0.62	0.183758228376026\\
-0.61	0.178118454079117\\
-0.6	0.172556098240043\\
-0.59	0.167071757002984\\
-0.58	0.161666024158219\\
-0.57	0.156339490896552\\
-0.56	0.1510927455598\\
-0.55	0.145926373387493\\
-0.54	0.140840956259946\\
-0.53	0.135837072437877\\
-0.52	0.130915296298752\\
-0.51	0.12607619807005\\
-0.5	0.121320343559642\\
-0.49	0.116648293883516\\
-0.48	0.112060605191053\\
-0.47	0.107557828388109\\
-0.46	0.103140508858122\\
-0.45	0.0988091861815357\\
-0.44	0.094564393853767\\
-0.43	0.0904066590020229\\
-0.42	0.086336502101231\\
-0.41	0.0823544366893931\\
-0.399999999999999	0.0784609690826525\\
-0.39	0.0746565980903924\\
-0.38	0.0709418147306797\\
-0.37	0.0673171019463852\\
-0.36	0.0637829343223091\\
-0.35	0.0603397778036512\\
-0.34	0.0569880894161736\\
-0.33	0.0537283169883986\\
-0.32	0.0505608988762076\\
-0.31	0.0474862636901863\\
-0.3	0.0445048300260873\\
-0.29	0.0416170061987629\\
-0.28	0.0388231899799454\\
-0.27	0.0361237683402251\\
-0.26	0.0335191171956066\\
-0.25	0.0310096011589902\\
-0.24	0.0285955732969549\\
-0.23	0.0262773748921936\\
-0.22	0.0240553352119601\\
-0.21	0.0219297712828701\\
-0.2	0.0199009876724157\\
-0.19	0.0179692762775154\\
-0.18	0.0161349161204467\\
-0.17	0.0143981731524678\\
-0.16	0.01275930006546\\
-0.149999999999999	0.0112185361118766\\
-0.14	0.0097761069333071\\
-0.13	0.00843222439792601\\
-0.12	0.00718708644710064\\
-0.11	0.00604087695141464\\
-0.0999999999999996	0.00499376557634212\\
-0.0899999999999999	0.00404590765780588\\
-0.0800000000000001	0.00319744408782618\\
-0.0700000000000003	0.00244850121045559\\
-0.0599999999999996	0.00179919072818091\\
-0.0499999999999998	0.00124960961895004\\
-0.04	0.000799840063967938\\
-0.0300000000000002	0.000449949386387427\\
-0.0199999999999996	0.000199990000999684\\
-0.00999999999999979	4.9999375015819e-05\\
0	0\\
0.00999999999999979	4.9999375015819e-05\\
0.0199999999999996	0.000199990000999684\\
0.0300000000000002	0.000449949386387427\\
0.04	0.000799840063967938\\
0.0499999999999998	0.00124960961895004\\
0.0599999999999996	0.00179919072818091\\
0.0700000000000003	0.00244850121045559\\
0.0800000000000001	0.00319744408782618\\
0.0899999999999999	0.00404590765780588\\
0.0999999999999996	0.00499376557634212\\
0.11	0.00604087695141464\\
0.12	0.00718708644710064\\
0.13	0.00843222439792601\\
0.14	0.0097761069333071\\
0.149999999999999	0.0112185361118766\\
0.16	0.01275930006546\\
0.17	0.0143981731524678\\
0.18	0.0161349161204467\\
0.19	0.0179692762775159\\
0.2	0.0199009876724157\\
0.21	0.0219297712828701\\
0.22	0.0240553352119601\\
0.23	0.0262773748921941\\
0.24	0.0285955732969549\\
0.25	0.0310096011589902\\
0.26	0.0335191171956066\\
0.27	0.0361237683402256\\
0.28	0.0388231899799454\\
0.29	0.0416170061987629\\
0.3	0.0445048300260873\\
0.31	0.0474862636901867\\
0.32	0.0505608988762076\\
0.33	0.0537283169883986\\
0.34	0.0569880894161736\\
0.35	0.0603397778036516\\
0.36	0.0637829343223091\\
0.37	0.0673171019463852\\
0.38	0.0709418147306797\\
0.39	0.0746565980903924\\
0.399999999999999	0.078460969082653\\
0.41	0.0823544366893931\\
0.42	0.086336502101231\\
0.43	0.0904066590020229\\
0.44	0.0945643938537675\\
0.45	0.0988091861815357\\
0.46	0.103140508858122\\
0.47	0.107557828388109\\
0.48	0.112060605191054\\
0.49	0.116648293883516\\
0.5	0.121320343559642\\
0.51	0.12607619807005\\
0.52	0.130915296298753\\
0.53	0.135837072437877\\
0.54	0.140840956259946\\
0.55	0.145926373387493\\
0.56	0.151092745559801\\
0.57	0.156339490896552\\
0.58	0.161666024158219\\
0.59	0.167071757002984\\
0.6	0.172556098240043\\
0.61	0.178118454079117\\
0.62	0.183758228376026\\
0.63	0.189474822874198\\
0.64	0.195267637441959\\
0.649999999999999	0.201136070305514\\
0.66	0.20707951827749\\
0.67	0.213097376980959\\
0.68	0.219189041068832\\
0.69	0.225353904438573\\
0.7	0.23159136044214\\
0.71	0.237900802091103\\
0.72	0.244281622256886\\
0.73	0.250733213866095\\
0.74	0.257254970090885\\
0.75	0.263846284534354\\
0.76	0.27050655141094\\
0.77	0.277235165721802\\
0.78	0.284031523425191\\
0.79	0.290895021601819\\
0.8	0.297825058615211\\
0.81	0.304821034267087\\
0.82	0.311882349947765\\
0.83	0.31900840878165\\
0.84	0.326198615767793\\
0.85	0.333452377915607\\
0.86	0.340769104375739\\
0.87	0.348148206566187\\
0.88	0.355589098293673\\
0.89	0.363091195870358\\
0.9	0.37065391822594\\
0.91	0.378276687015201\\
0.92	0.385958926721078\\
0.93	0.39370006475331\\
0.94	0.40149953154274\\
0.95	0.409356760631352\\
0.96	0.4172711887581\\
0.97	0.425242255940631\\
0.98	0.433269405552949\\
0.99	0.441352084399135\\
1	0.449489742783178\\
1.01	0.457681834575012\\
1.02	0.465927817272842\\
1.03	0.474227152061832\\
1.04	0.482579303869264\\
1.05	0.49098374141623\\
1.06	0.499439937265947\\
1.07	0.507947367868792\\
1.08	0.516505513604133\\
1.09	0.525113858819043\\
1.1	0.533771891863986\\
1.11	0.542479105125547\\
1.12	0.551234995056316\\
1.13	0.560039062201981\\
1.14	0.568890811225732\\
1.15	0.577789750930048\\
1.16	0.586735394275959\\
1.17	0.59572725839985\\
1.18	0.604764864627899\\
1.19	0.613847738488224\\
1.2	0.6229754097208\\
1.21	0.632147412285262\\
1.22	0.641363284366617\\
1.23	0.650622568378984\\
1.24	0.659924810967408\\
1.25	0.669269563007828\\
1.26	0.678656379605267\\
1.27	0.688084820090319\\
1.28	0.697554448013979\\
1.29	0.707064831140917\\
1.3	0.716615541441225\\
1.31	0.72620615508072\\
1.32	0.735836252409855\\
1.33	0.745505417951311\\
1.34	0.755213240386304\\
1.35	0.764959312539699\\
1.36	0.77474323136394\\
1.37	0.784564597921908\\
1.38	0.794423017368702\\
1.39	0.804318098932431\\
1.4	0.814249455894058\\
1.41	0.824216705566342\\
1.42	0.834219469271919\\
1.43	0.844257372320585\\
1.44	0.854330043985804\\
1.45	0.864437117480501\\
1.46	0.874578229932176\\
1.47	0.884753022357373\\
1.48	0.894961139635557\\
1.49	0.905202230482415\\
1.5	0.91547594742265\\
1.51	0.925781946762267\\
1.52	0.936119888560412\\
1.53	0.946489436600784\\
1.54	0.95689025836266\\
1.55	0.967322024991558\\
1.56	0.977784411269561\\
1.57	0.988277095585348\\
1.58	0.998799759903952\\
1.59	1.00935208973626\\
1.6	1.0199337741083\\
1.61	1.03054450553032\\
1.62	1.0411839799657\\
1.63	1.05185189679971\\
1.64	1.06254795880816\\
1.65	1.07327187212586\\
1.66	1.08402334621514\\
1.67	1.09480209383411\\
1.68	1.10560783100507\\
1.69	1.1164402769827\\
1.7	1.12729915422238\\
1.71	1.13818418834841\\
1.72	1.14909510812233\\
1.73	1.16003164541117\\
1.74	1.17099353515582\\
1.75	1.18198051533946\\
1.76	1.19299232695602\\
1.77	1.2040287139787\\
1.78	1.21508942332869\\
1.79	1.22617420484387\\
1.8	1.23728281124773\\
1.81	1.24841499811831\\
1.82	1.2595705238574\\
1.83	1.27074914965975\\
1.84	1.28195063948256\\
1.85	1.29317476001502\\
1.86	1.3044212806481\\
1.87	1.31568997344444\\
1.88	1.32698061310853\\
1.89	1.33829297695694\\
1.9	1.34962684488885\\
1.91	1.36098199935674\\
1.92	1.37235822533728\\
1.93	1.38375531030245\\
1.94	1.39517304419083\\
1.95	1.40661121937916\\
1.96	1.41806963065412\\
1.97	1.42954807518425\\
1.98	1.44104635249222\\
1.99	1.45256426442724\\
2	1.46410161513775\\
2.01	1.47565821104435\\
2.02	1.48723386081289\\
2.03	1.49882837532795\\
2.04	1.51044156766638\\
2.05	1.52207325307126\\
2.06	1.53372324892598\\
2.07	1.54539137472861\\
2.08	1.55707745206651\\
2.09	1.56878130459125\\
2.1	1.58050275799363\\
2.11	1.59224163997914\\
2.12	1.60399778024349\\
2.13	1.61577101044853\\
2.14	1.62756116419834\\
2.15	1.63936807701557\\
2.16	1.65119158631809\\
2.17	1.66303153139582\\
2.18	1.67488775338785\\
2.19	1.68676009525979\\
2.2	1.69864840178139\\
2.21	1.71055251950434\\
2.22	1.72247229674043\\
2.23	1.73440758353986\\
2.24	1.74635823166979\\
2.25	1.75832409459323\\
2.26	1.77030502744804\\
2.27	1.78230088702631\\
2.28	1.79431153175382\\
2.29	1.80633682166989\\
2.3	1.81837661840736\\
2.31	1.83043078517286\\
2.32	1.84249918672731\\
2.33	1.85458168936656\\
2.34	1.86667816090246\\
2.35	1.8787884706439\\
2.36	1.8909124893783\\
2.37	1.9030500893532\\
2.38	1.91520114425811\\
2.39	1.92736552920657\\
2.4	1.93954312071844\\
2.41	1.9517337967024\\
2.42	1.96393743643867\\
2.43	1.97615392056193\\
2.44	1.98838313104446\\
2.45	2.0006249511795\\
2.46	2.01287926556481\\
2.47	2.02514596008642\\
2.48	2.03742492190257\\
2.49	2.04971603942795\\
2.5	2.06201920231798\\
2.51	2.07433430145343\\
2.52	2.08666122892515\\
2.53	2.09899987801903\\
2.54	2.11135014320114\\
2.55	2.12371192010305\\
2.56	2.13608510550738\\
2.57	2.14846959733346\\
2.58	2.16086529462322\\
2.59	2.17327209752731\\
2.6	2.18568990729127\\
2.61	2.198118626242\\
2.62	2.21055815777433\\
2.63	2.22300840633783\\
2.64	2.2354692774237\\
2.65	2.24794067755189\\
2.66	2.26042251425842\\
2.67	2.27291469608276\\
2.68	2.28541713255548\\
2.69	2.29792973418598\\
2.7	2.31045241245046\\
2.71	2.32298507977994\\
2.72	2.33552764954855\\
2.73	2.34808003606189\\
2.74	2.36064215454559\\
2.75	2.37321392113398\\
2.76	2.38579525285894\\
2.77	2.3983860676389\\
2.78	2.41098628426795\\
2.79	2.42359582240512\\
2.8	2.43621460256377\\
2.81	2.44884254610118\\
2.82	2.46147957520821\\
2.83	2.47412561289913\\
2.84	2.48678058300158\\
2.85	2.49944441014666\\
2.86	2.51211701975913\\
2.87	2.52479833804779\\
2.88	2.53748829199591\\
2.89	2.5501868093519\\
2.9	2.56289381861993\\
2.91	2.57560924905088\\
2.92	2.58833303063324\\
2.93	2.6010650940842\\
2.94	2.61380537084086\\
2.95	2.62655379305158\\
2.96	2.63931029356735\\
2.97	2.65207480593337\\
2.98	2.66484726438069\\
2.99	2.67762760381799\\
3	2.69041575982343\\
3.01	2.70321166863666\\
3.02	2.71601526715086\\
3.03	2.72882649290498\\
3.04	2.74164528407598\\
3.05	2.75447157947127\\
3.06	2.76730531852115\\
3.07	2.78014644127144\\
3.08	2.79299488837616\\
3.09	2.8058506010903\\
3.1	2.8187135212627\\
3.11	2.83158359132904\\
3.12	2.84446075430486\\
3.13	2.85734495377876\\
3.14	2.87023613390562\\
3.15	2.88313423939994\\
3.16	2.89603921552922\\
3.17	2.90895100810754\\
3.18	2.92186956348906\\
3.19	2.93479482856177\\
3.2	2.94772675074119\\
3.21	2.96066527796424\\
3.22	2.97361035868312\\
3.23	2.98656194185934\\
3.24	2.99951997695779\\
3.25	3.01248441394086\\
3.26	3.02545520326269\\
3.27	3.03843229586347\\
3.28	3.0514156431638\\
3.29	3.06440519705918\\
3.3	3.07740090991444\\
3.31	3.09040273455844\\
3.32	3.10341062427863\\
3.33	3.11642453281586\\
3.34	3.12944441435912\\
3.35	3.14247022354043\\
3.36	3.15550191542977\\
3.37	3.16853944553004\\
3.38	3.18158276977219\\
3.39	3.19463184451025\\
3.4	3.20768662651662\\
3.41	3.2207470729772\\
3.42	3.23381314148681\\
3.43	3.24688479004447\\
3.44	3.25996197704888\\
3.45	3.27304466129389\\
3.46	3.28613280196402\\
3.47	3.2992263586301\\
3.48	3.31232529124488\\
3.49	3.32542956013879\\
3.5	3.33853912601566\\
3.51	3.35165394994856\\
3.52	3.36477399337568\\
3.53	3.37789921809622\\
3.54	3.39102958626643\\
3.55	3.40416506039555\\
3.56	3.41730560334194\\
3.57	3.43045117830922\\
3.58	3.4436017488424\\
3.59	3.45675727882412\\
3.6	3.46991773247094\\
3.61	3.48308307432962\\
3.62	3.49625326927353\\
3.63	3.50942828249901\\
3.64	3.52260807952185\\
3.65	3.53579262617378\\
3.66	3.54898188859903\\
3.67	3.56217583325087\\
3.68	3.5753744268883\\
3.69	3.58857763657265\\
3.7	3.60178542966437\\
3.71	3.61499777381968\\
3.72	3.62821463698747\\
3.73	3.64143598740604\\
3.74	3.65466179360004\\
3.75	3.66789202437732\\
3.76	3.68112664882592\\
3.77	3.69436563631104\\
3.78	3.70760895647205\\
3.79	3.72085657921959\\
3.8	3.73410847473258\\
3.81	3.74736461345546\\
3.82	3.76062496609526\\
3.83	3.77388950361886\\
3.84	3.78715819725018\\
3.85	3.80043101846751\\
3.86	3.81370793900072\\
3.87	3.82698893082868\\
3.88	3.84027396617659\\
3.89	3.85356301751335\\
3.9	3.86685605754905\\
3.91	3.88015305923239\\
3.92	3.89345399574816\\
3.93	3.90675884051482\\
3.94	3.92006756718198\\
3.95	3.93338014962804\\
3.96	3.94669656195774\\
3.97	3.96001677849987\\
3.98	3.97334077380489\\
3.99	3.98666852264262\\
4	4\\
4.01	4.0133351810788\\
4.02	4.02667404129342\\
4.03	4.0400165562687\\
4.04	4.05336270183772\\
4.05	4.06671245403967\\
4.06	4.08006578911775\\
4.07	4.09342268351704\\
4.08	4.10678311388246\\
4.09	4.12014705705672\\
4.1	4.13351449007826\\
4.11	4.14688539017932\\
4.12	4.16025973478392\\
4.13	4.1736375015059\\
4.14	4.18701866814704\\
4.15	4.20040321269512\\
4.16	4.21379111332204\\
4.17	4.22718234838197\\
4.18	4.2405768964095\\
4.19	4.25397473611782\\
4.2	4.26737584639696\\
4.21	4.28078020631195\\
4.22	4.29418779510113\\
4.23	4.30759859217436\\
4.24	4.32101257711136\\
4.25	4.33442972965996\\
4.26	4.34785002973448\\
4.27	4.36127345741401\\
4.28	4.37469999294084\\
4.29	4.38812961671881\\
4.3	4.40156230931169\\
4.31	4.41499805144164\\
4.32	4.42843682398762\\
4.33	4.44187860798385\\
4.34	4.45532338461831\\
4.35	4.46877113523117\\
4.36	4.48222184131336\\
4.37	4.49567548450506\\
4.38	4.50913204659423\\
4.39	4.52259150951522\\
4.4	4.53605385534728\\
4.41	4.54951906631319\\
4.42	4.56298712477786\\
4.43	4.57645801324695\\
4.44	4.58993171436548\\
4.45	4.60340821091654\\
4.46	4.6168874858199\\
4.47	4.63036952213072\\
4.48	4.64385430303826\\
4.49	4.65734181186455\\
4.5	4.67083203206317\\
4.51	4.68432494721793\\
4.52	4.69782054104169\\
4.53	4.71131879737507\\
4.54	4.72481970018528\\
4.55	4.73832323356486\\
4.56	4.75182938173056\\
4.57	4.76533812902208\\
4.58	4.77884945990099\\
4.59	4.79236335894952\\
4.6	4.80587981086942\\
4.61	4.81939880048087\\
4.62	4.83292031272135\\
4.63	4.8464443326445\\
4.64	4.8599708454191\\
4.65	4.87349983632792\\
4.66	4.88703129076673\\
4.67	4.90056519424315\\
4.68	4.9141015323757\\
4.69	4.92764029089271\\
4.7	4.94118145563131\\
4.71	4.95472501253644\\
4.72	4.96827094765983\\
4.73	4.98181924715901\\
4.74	4.99536989729635\\
4.75	5.00892288443809\\
4.76	5.02247819505337\\
4.77	5.03603581571328\\
4.78	5.04959573308995\\
4.79	5.06315793395561\\
4.8	5.07672240518165\\
4.81	5.09028913373778\\
4.82	5.10385810669104\\
4.83	5.11742931120499\\
4.84	5.13100273453881\\
4.85	5.1445783640464\\
4.86	5.15815618717558\\
4.87	5.17173619146717\\
4.88	5.18531836455421\\
4.89	5.19890269416111\\
4.9	5.21248916810279\\
4.91	5.22607777428392\\
4.92	5.23966850069808\\
4.93	5.25326133542698\\
4.94	5.26685626663965\\
4.95	5.28045328259168\\
4.96	5.29405237162443\\
4.97	5.30765352216428\\
4.98	5.32125672272186\\
4.99	5.33486196189131\\
5	5.34846922834953\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{-5	3.20824053077195\\
-4.99	3.19990858787264\\
-4.98	3.19157943203746\\
-4.97	3.18325307259549\\
-4.96	3.17492951892274\\
-4.95	3.16660878044246\\
-4.94	3.15829086662545\\
-4.93	3.14997578699037\\
-4.92	3.14166355110409\\
-4.91	3.13335416858199\\
-4.9	3.12504764908833\\
-4.89	3.1167440023365\\
-4.88	3.10844323808946\\
-4.87	3.10014536616\\
-4.86	3.09185039641108\\
-4.85	3.08355833875623\\
-4.84	3.07526920315986\\
-4.83	3.0669829996376\\
-4.82	3.05869973825665\\
-4.81	3.05041942913618\\
-4.8	3.04214208244763\\
-4.79	3.0338677084151\\
-4.78	3.02559631731571\\
-4.77	3.01732791947999\\
-4.76	3.0090625252922\\
-4.75	3.00080014519074\\
-4.74	2.99254078966853\\
-4.73	2.98428446927335\\
-4.72	2.97603119460829\\
-4.71	2.96778097633208\\
-4.7	2.9595338251595\\
-4.69	2.95128975186176\\
-4.68	2.94304876726694\\
-4.67	2.93481088226034\\
-4.66	2.92657610778491\\
-4.65	2.91834445484165\\
-4.64	2.91011593449003\\
-4.63	2.9018905578484\\
-4.62	2.8936683360944\\
-4.61	2.8854492804654\\
-4.6	2.8772334022589\\
-4.59	2.86902071283299\\
-4.58	2.86081122360678\\
-4.57	2.85260494606081\\
-4.56	2.84440189173751\\
-4.55	2.83620207224166\\
-4.54	2.82800549924081\\
-4.53	2.81981218446576\\
-4.52	2.811622139711\\
-4.51	2.80343537683518\\
-4.5	2.79525190776157\\
-4.49	2.78707174447856\\
-4.48	2.77889489904008\\
-4.47	2.77072138356611\\
-4.46	2.76255121024319\\
-4.45	2.75438439132485\\
-4.44	2.74622093913215\\
-4.43	2.73806086605416\\
-4.42	2.72990418454845\\
-4.41	2.72175090714161\\
-4.4	2.71360104642977\\
-4.39	2.70545461507909\\
-4.38	2.69731162582631\\
-4.37	2.68917209147923\\
-4.36	2.68103602491729\\
-4.35	2.67290343909208\\
-4.34	2.6647743470279\\
-4.33	2.65664876182225\\
-4.32	2.64852669664645\\
-4.31	2.64040816474615\\
-4.3	2.63229317944192\\
-4.29	2.62418175412979\\
-4.28	2.61607390228183\\
-4.27	2.60796963744673\\
-4.26	2.59986897325038\\
-4.25	2.59177192339647\\
-4.24	2.58367850166705\\
-4.23	2.57558872192317\\
-4.22	2.56750259810545\\
-4.21	2.55942014423472\\
-4.2	2.55134137441262\\
-4.19	2.5432663028222\\
-4.18	2.53519494372861\\
-4.17	2.52712731147966\\
-4.16	2.51906342050653\\
-4.15	2.51100328532436\\
-4.14	2.50294692053293\\
-4.13	2.49489434081732\\
-4.12	2.48684556094858\\
-4.11	2.47880059578439\\
-4.1	2.47075946026972\\
-4.09	2.46272216943757\\
-4.08	2.45468873840961\\
-4.07	2.44665918239691\\
-4.06	2.43863351670063\\
-4.05	2.43061175671273\\
-4.04	2.42259391791672\\
-4.03	2.41458001588835\\
-4.02	2.40657006629636\\
-4.01	2.39856408490323\\
-4	2.3905620875659\\
-3.99	2.38256409023657\\
-3.98	2.37457010896344\\
-3.97	2.36658015989146\\
-3.96	2.35859425926316\\
-3.95	2.3506124234194\\
-3.94	2.34263466880017\\
-3.93	2.3346610119454\\
-3.92	2.32669146949578\\
-3.91	2.31872605819357\\
-3.9	2.31076479488342\\
-3.89	2.30280769651322\\
-3.88	2.29485478013494\\
-3.87	2.2869060629055\\
-3.86	2.2789615620876\\
-3.85	2.27102129505061\\
-3.84	2.26308527927146\\
-3.83	2.25515353233552\\
-3.82	2.24722607193749\\
-3.81	2.23930291588233\\
-3.8	2.23138408208615\\
-3.79	2.22346958857718\\
-3.78	2.21555945349664\\
-3.77	2.20765369509975\\
-3.76	2.19975233175667\\
-3.75	2.19185538195345\\
-3.74	2.18396286429302\\
-3.73	2.17607479749616\\
-3.72	2.16819120040254\\
-3.71	2.16031209197167\\
-3.7	2.15243749128399\\
-3.69	2.14456741754181\\
-3.68	2.13670189007044\\
-3.67	2.12884092831919\\
-3.66	2.12098455186245\\
-3.65	2.11313278040073\\
-3.64	2.10528563376184\\
-3.63	2.09744313190186\\
-3.62	2.08960529490635\\
-3.61	2.08177214299144\\
-3.6	2.07394369650495\\
-3.59	2.06611997592755\\
-3.58	2.05830100187391\\
-3.57	2.05048679509389\\
-3.56	2.04267737647371\\
-3.55	2.03487276703714\\
-3.54	2.02707298794674\\
-3.53	2.01927806050506\\
-3.52	2.01148800615586\\
-3.51	2.00370284648541\\
-3.5	1.99592260322373\\
-3.49	1.98814729824584\\
-3.48	1.98037695357311\\
-3.47	1.97261159137452\\
-3.46	1.96485123396803\\
-3.45	1.95709590382185\\
-3.44	1.94934562355587\\
-3.43	1.94160041594296\\
-3.42	1.93386030391039\\
-3.41	1.92612531054125\\
-3.4	1.91839545907578\\
-3.39	1.91067077291292\\
-3.38	1.90295127561165\\
-3.37	1.8952369908925\\
-3.36	1.88752794263906\\
-3.35	1.87982415489941\\
-3.34	1.87212565188769\\
-3.33	1.8644324579856\\
-3.32	1.85674459774398\\
-3.31	1.84906209588434\\
-3.3	1.84138497730048\\
-3.29	1.83371326706007\\
-3.28	1.82604699040629\\
-3.27	1.81838617275947\\
-3.26	1.81073083971872\\
-3.25	1.80308101706367\\
-3.24	1.79543673075613\\
-3.23	1.78779800694181\\
-3.22	1.78016487195208\\
-3.21	1.77253735230571\\
-3.2	1.76491547471068\\
-3.19	1.75729926606595\\
-3.18	1.74968875346333\\
-3.17	1.74208396418929\\
-3.16	1.73448492572683\\
-3.15	1.72689166575739\\
-3.14	1.71930421216278\\
-3.13	1.71172259302706\\
-3.12	1.70414683663857\\
-3.11	1.69657697149186\\
-3.1	1.68901302628974\\
-3.09	1.68145502994529\\
-3.08	1.67390301158393\\
-3.07	1.6663570005455\\
-3.06	1.65881702638636\\
-3.05	1.65128311888155\\
-3.04	1.64375530802694\\
-3.03	1.63623362404141\\
-3.02	1.62871809736907\\
-3.01	1.62120875868152\\
-3	1.61370563888011\\
-2.99	1.60620876909823\\
-2.98	1.59871818070365\\
-2.97	1.5912339053009\\
-2.96	1.58375597473361\\
-2.95	1.57628442108697\\
-2.94	1.56881927669016\\
-2.93	1.56136057411883\\
-2.92	1.55390834619763\\
-2.91	1.54646262600273\\
-2.9	1.5390234468644\\
-2.89	1.53159084236965\\
-2.88	1.52416484636482\\
-2.87	1.51674549295831\\
-2.86	1.50933281652326\\
-2.85	1.50192685170031\\
-2.84	1.49452763340036\\
-2.83	1.48713519680745\\
-2.82	1.47974957738152\\
-2.81	1.47237081086139\\
-2.8	1.46499893326766\\
-2.79	1.45763398090567\\
-2.78	1.4502759903685\\
-2.77	1.44292499854008\\
-2.76	1.4355810425982\\
-2.75	1.42824416001768\\
-2.74	1.42091438857356\\
-2.73	1.41359176634428\\
-2.72	1.40627633171494\\
-2.71	1.39896812338066\\
-2.7	1.39166718034982\\
-2.69	1.38437354194756\\
-2.68	1.37708724781916\\
-2.67	1.36980833793352\\
-2.66	1.36253685258673\\
-2.65	1.3552728324056\\
-2.64	1.34801631835135\\
-2.63	1.34076735172324\\
-2.62	1.33352597416232\\
-2.61	1.32629222765521\\
-2.6	1.31906615453794\\
-2.59	1.31184779749981\\
-2.58	1.30463719958739\\
-2.57	1.29743440420845\\
-2.56	1.29023945513606\\
-2.55	1.28305239651268\\
-2.54	1.27587327285432\\
-2.53	1.26870212905479\\
-2.52	1.26153901038999\\
-2.51	1.25438396252223\\
-2.5	1.24723703150463\\
-2.49	1.24009826378566\\
-2.48	1.23296770621362\\
-2.47	1.22584540604123\\
-2.46	1.21873141093037\\
-2.45	1.21162576895673\\
-2.44	1.20452852861469\\
-2.43	1.19743973882215\\
-2.42	1.19035944892549\\
-2.41	1.18328770870457\\
-2.4	1.17622456837788\\
-2.39	1.16917007860764\\
-2.38	1.16212429050507\\
-2.37	1.15508725563573\\
-2.36	1.14805902602489\\
-2.35	1.14103965416303\\
-2.34	1.13402919301139\\
-2.33	1.12702769600765\\
-2.32	1.1200352170716\\
-2.31	1.11305181061103\\
-2.3	1.10607753152757\\
-2.29	1.09911243522272\\
-2.28	1.09215657760395\\
-2.27	1.08521001509084\\
-2.26	1.07827280462138\\
-2.25	1.07134500365835\\
-2.24	1.06442667019576\\
-2.23	1.05751786276543\\
-2.22	1.05061864044368\\
-2.21	1.04372906285808\\
-2.2	1.03684919019432\\
-2.19	1.02997908320325\\
-2.18	1.02311880320791\\
-2.17	1.01626841211081\\
-2.16	1.00942797240118\\
-2.15	1.00259754716246\\
-2.14	0.995777200079838\\
-2.13	0.988966995447938\\
-2.12	0.982166998178609\\
-2.11	0.975377273808857\\
-2.1	0.9685978885089\\
-2.09	0.961828909090346\\
-2.08	0.955070403014517\\
-2.07	0.948322438400894\\
-2.06	0.941585084035711\\
-2.05	0.93485840938068\\
-2.04	0.92814248458187\\
-2.03	0.921437380478722\\
-2.02	0.914743168613222\\
-2.01	0.908059921239216\\
-2	0.90138771133189\\
-1.99	0.894726612597405\\
-1.98	0.888076699482687\\
-1.97	0.881438047185392\\
-1.96	0.874810731664031\\
-1.95	0.868194829648271\\
-1.94	0.86159041864941\\
-1.93	0.854997576971024\\
-1.92	0.84841638371981\\
-1.91	0.841846918816599\\
-1.9	0.835289263007572\\
-1.89	0.828743497875659\\
-1.88	0.822209705852145\\
-1.87	0.81568797022847\\
-1.86	0.809178375168239\\
-1.85	0.802681005719441\\
-1.84	0.796195947826885\\
-1.83	0.789723288344854\\
-1.82	0.783263115049978\\
-1.81	0.776815516654346\\
-1.8	0.770380582818842\\
-1.79	0.763958404166726\\
-1.78	0.757549072297454\\
-1.77	0.751152679800753\\
-1.76	0.744769320270941\\
-1.75	0.73839908832152\\
-1.74	0.732042079600021\\
-1.73	0.725698390803132\\
-1.72	0.719368119692094\\
-1.71	0.713051365108391\\
-1.7	0.706748226989717\\
-1.69	0.700458806386252\\
-1.68	0.694183205477235\\
-1.67	0.687921527587842\\
-1.66	0.681673877206392\\
-1.65	0.675440360001869\\
-1.64	0.669221082841775\\
-1.63	0.663016153810327\\
-1.62	0.656825682226995\\
-1.61	0.650649778665398\\
-1.6	0.644488554972564\\
-1.59	0.638342124288554\\
-1.58	0.632210601066474\\
-1.57	0.626094101092871\\
-1.56	0.619992741508529\\
-1.55	0.613906640829665\\
-1.54	0.607835918969555\\
-1.53	0.601780697260571\\
-1.52	0.595741098476668\\
-1.51	0.589717246856307\\
-1.5	0.583709268125845\\
-1.49	0.577717289523384\\
-1.48	0.571741439823109\\
-1.47	0.565781849360114\\
-1.46	0.559838650055729\\
-1.45	0.553911975443364\\
-1.44	0.548001960694889\\
-1.43	0.542108742647543\\
-1.42	0.536232459831405\\
-1.41	0.530373252497437\\
-1.4	0.5245312626461\\
-1.39	0.518706634056581\\
-1.38	0.512899512316617\\
-1.37	0.50711004485296\\
-1.36	0.501338380962481\\
-1.35	0.495584671843933\\
-1.34	0.48984907063039\\
-1.33	0.484131732422391\\
-1.32	0.478432814321781\\
-1.31	0.472752475466298\\
-1.3	0.467090877064896\\
-1.29	0.461448182433852\\
-1.28	0.455824557033651\\
-1.27	0.450220168506689\\
-1.26	0.444635186715805\\
-1.25	0.439069783783671\\
-1.24	0.433524134133051\\
-1.23	0.427998414527973\\
-1.22	0.422492804115812\\
-1.21	0.417007484470339\\
-1.2	0.41154263963573\\
-1.19	0.406098456171591\\
-1.18	0.400675123199002\\
-1.17	0.395272832447632\\
-1.16	0.389891778303926\\
-1.15	0.384532157860428\\
-1.14	0.37919417096624\\
-1.13	0.373878020278666\\
-1.12	0.368583911316079\\
-1.11	0.363312052512025\\
-1.1	0.358062655270623\\
-1.09	0.35283593402328\\
-1.08	0.347632106286773\\
-1.07	0.342451392722722\\
-1.06	0.33729401719851\\
-1.05	0.332160206849683\\
-1.04	0.327050192143875\\
-1.03	0.321964206946304\\
-1.02	0.316902488586887\\
-1.01	0.311865277929016\\
-1	0.306852819440055\\
-0.99	0.301865361263599\\
-0.98	0.296903155293556\\
-0.97	0.291966457250103\\
-0.96	0.287055526757574\\
-0.95	0.282170627424345\\
-0.94	0.277312026924763\\
-0.93	0.272479997083206\\
-0.92	0.26767481396031\\
-0.91	0.262896757941462\\
-0.9	0.258146113827605\\
-0.89	0.253423170928449\\
-0.88	0.248728223158142\\
-0.87	0.244061569133505\\
-0.86	0.23942351227489\\
-0.85	0.234814360909766\\
-0.84	0.230234428379106\\
-0.83	0.225684033146671\\
-0.82	0.221163498911296\\
-0.81	0.216673154722265\\
-0.8	0.212213335097881\\
-0.79	0.207784380147336\\
-0.78	0.203386635696006\\
-0.77	0.199020453414262\\
-0.76	0.19468619094994\\
-0.75	0.190384212064577\\
-0.74	0.186114886773562\\
-0.73	0.181878591490312\\
-0.72	0.177675709174638\\
-0.71	0.173506629485432\\
-0.7	0.16937174893783\\
-0.69	0.165271471065018\\
-0.68	0.161206206584832\\
-0.67	0.157176373571336\\
-0.66	0.153182397631548\\
-0.649999999999999	0.149224712087511\\
-0.64	0.145303758163893\\
-0.63	0.141419985181329\\
-0.62	0.137573850755707\\
-0.61	0.133765821003628\\
-0.6	0.129996370754264\\
-0.59	0.12626598376786\\
-0.58	0.122575152961125\\
-0.57	0.118924380639783\\
-0.56	0.115314178738554\\
-0.55	0.111745069068845\\
-0.54	0.108217583574462\\
-0.53	0.104732264595656\\
-0.52	0.101289665141815\\
-0.51	0.097890349173167\\
-0.5	0.0945348918918356\\
-0.49	0.0912238800426323\\
-0.48	0.0879579122239761\\
-0.47	0.084737599209355\\
-0.46	0.0815635642797549\\
-0.45	0.078436443567517\\
-0.44	0.0753568864120906\\
-0.43	0.072325555728184\\
-0.42	0.0693431283868306\\
-0.41	0.0664102956099231\\
-0.399999999999999	0.0635277633787869\\
-0.39	0.0606962528573995\\
-0.38	0.0579165008308866\\
-0.37	0.0551892601599665\\
-0.36	0.0525153002520394\\
-0.35	0.0498954075496618\\
-0.34	0.04733038603718\\
-0.33	0.0448210577663376\\
-0.32	0.0423682634017206\\
-0.31	0.0399728627869397\\
-0.3	0.0376357355325089\\
-0.29	0.0353577816264193\\
-0.28	0.0331399220684743\\
-0.27	0.0309830995295\\
-0.26	0.0288882790366133\\
-0.25	0.0268564486857902\\
-0.24	0.0248886203830546\\
-0.23	0.0229858306156738\\
-0.22	0.0211491412548348\\
-0.21	0.0193796403913503\\
-0.2	0.0176784432060454\\
-0.19	0.0160466928765619\\
-0.18	0.0144855615224266\\
-0.17	0.0129962511903352\\
-0.16	0.0115799948817267\\
-0.149999999999999	0.0102380576248412\\
-0.14	0.00897173759359587\\
-0.13	0.00778236727575078\\
-0.12	0.00667131469299684\\
-0.11	0.00563998467575727\\
-0.0999999999999996	0.00468982019567511\\
-0.0899999999999999	0.00382230375894765\\
-0.0800000000000001	0.00303895886387168\\
-0.0700000000000003	0.00234135152618521\\
-0.0599999999999996	0.0017310918760242\\
-0.0499999999999998	0.00120983583056799\\
-0.04	0.000779286846718706\\
-0.0300000000000002	0.000441197758455605\\
-0.0199999999999996	0.000197372703820278\\
-0.00999999999999979	4.96691468319151e-05\\
0	0\\
0.00999999999999979	4.96691468319151e-05\\
0.0199999999999996	0.000197372703820295\\
0.0300000000000002	0.000441197758455605\\
0.04	0.000779286846718706\\
0.0499999999999998	0.00120983583056799\\
0.0599999999999996	0.00173109187602425\\
0.0700000000000003	0.00234135152618521\\
0.0800000000000001	0.00303895886387168\\
0.0899999999999999	0.00382230375894765\\
0.0999999999999996	0.00468982019567518\\
0.11	0.00563998467575727\\
0.12	0.00667131469299684\\
0.13	0.00778236727575078\\
0.14	0.00897173759359587\\
0.149999999999999	0.0102380576248413\\
0.16	0.0115799948817267\\
0.17	0.0129962511903352\\
0.18	0.0144855615224266\\
0.19	0.016046692876562\\
0.2	0.0176784432060454\\
0.21	0.0193796403913503\\
0.22	0.0211491412548348\\
0.23	0.0229858306156739\\
0.24	0.0248886203830546\\
0.25	0.0268564486857902\\
0.26	0.0288882790366133\\
0.27	0.0309830995295002\\
0.28	0.0331399220684743\\
0.29	0.0353577816264193\\
0.3	0.0376357355325089\\
0.31	0.03997286278694\\
0.32	0.0423682634017206\\
0.33	0.0448210577663376\\
0.34	0.04733038603718\\
0.35	0.049895407549662\\
0.36	0.0525153002520394\\
0.37	0.0551892601599665\\
0.38	0.0579165008308866\\
0.39	0.0606962528573995\\
0.399999999999999	0.0635277633787872\\
0.41	0.0664102956099231\\
0.42	0.0693431283868306\\
0.43	0.072325555728184\\
0.44	0.0753568864120909\\
0.45	0.078436443567517\\
0.46	0.0815635642797549\\
0.47	0.084737599209355\\
0.48	0.0879579122239764\\
0.49	0.0912238800426323\\
0.5	0.0945348918918356\\
0.51	0.097890349173167\\
0.52	0.101289665141815\\
0.53	0.104732264595656\\
0.54	0.108217583574462\\
0.55	0.111745069068845\\
0.56	0.115314178738555\\
0.57	0.118924380639783\\
0.58	0.122575152961125\\
0.59	0.12626598376786\\
0.6	0.129996370754265\\
0.61	0.133765821003628\\
0.62	0.137573850755707\\
0.63	0.141419985181329\\
0.64	0.145303758163893\\
0.649999999999999	0.149224712087511\\
0.66	0.153182397631548\\
0.67	0.157176373571336\\
0.68	0.161206206584832\\
0.69	0.165271471065018\\
0.7	0.16937174893783\\
0.71	0.173506629485432\\
0.72	0.177675709174638\\
0.73	0.181878591490313\\
0.74	0.186114886773562\\
0.75	0.190384212064577\\
0.76	0.19468619094994\\
0.77	0.199020453414262\\
0.78	0.203386635696006\\
0.79	0.207784380147336\\
0.8	0.212213335097881\\
0.81	0.216673154722266\\
0.82	0.221163498911296\\
0.83	0.225684033146671\\
0.84	0.230234428379106\\
0.85	0.234814360909767\\
0.86	0.23942351227489\\
0.87	0.244061569133505\\
0.88	0.248728223158142\\
0.89	0.253423170928449\\
0.9	0.258146113827605\\
0.91	0.262896757941462\\
0.92	0.26767481396031\\
0.93	0.272479997083206\\
0.94	0.277312026924763\\
0.95	0.282170627424345\\
0.96	0.287055526757574\\
0.97	0.291966457250103\\
0.98	0.296903155293556\\
0.99	0.301865361263599\\
1	0.306852819440055\\
1.01	0.311865277929016\\
1.02	0.316902488586887\\
1.03	0.321964206946304\\
1.04	0.327050192143875\\
1.05	0.332160206849683\\
1.06	0.337294017198511\\
1.07	0.342451392722722\\
1.08	0.347632106286773\\
1.09	0.35283593402328\\
1.1	0.358062655270623\\
1.11	0.363312052512025\\
1.12	0.368583911316079\\
1.13	0.373878020278666\\
1.14	0.37919417096624\\
1.15	0.384532157860429\\
1.16	0.389891778303926\\
1.17	0.395272832447632\\
1.18	0.400675123199002\\
1.19	0.406098456171591\\
1.2	0.41154263963573\\
1.21	0.417007484470339\\
1.22	0.422492804115812\\
1.23	0.427998414527973\\
1.24	0.433524134133052\\
1.25	0.439069783783671\\
1.26	0.444635186715805\\
1.27	0.450220168506689\\
1.28	0.455824557033651\\
1.29	0.461448182433852\\
1.3	0.467090877064896\\
1.31	0.472752475466298\\
1.32	0.478432814321782\\
1.33	0.484131732422391\\
1.34	0.48984907063039\\
1.35	0.495584671843933\\
1.36	0.501338380962482\\
1.37	0.50711004485296\\
1.38	0.512899512316617\\
1.39	0.518706634056581\\
1.4	0.5245312626461\\
1.41	0.530373252497437\\
1.42	0.536232459831405\\
1.43	0.542108742647543\\
1.44	0.54800196069489\\
1.45	0.553911975443364\\
1.46	0.559838650055729\\
1.47	0.565781849360114\\
1.48	0.571741439823109\\
1.49	0.577717289523384\\
1.5	0.583709268125845\\
1.51	0.589717246856307\\
1.52	0.595741098476668\\
1.53	0.601780697260571\\
1.54	0.607835918969555\\
1.55	0.613906640829665\\
1.56	0.619992741508529\\
1.57	0.626094101092872\\
1.58	0.632210601066474\\
1.59	0.638342124288554\\
1.6	0.644488554972564\\
1.61	0.650649778665398\\
1.62	0.656825682226995\\
1.63	0.663016153810327\\
1.64	0.669221082841776\\
1.65	0.675440360001869\\
1.66	0.681673877206392\\
1.67	0.687921527587842\\
1.68	0.694183205477235\\
1.69	0.700458806386252\\
1.7	0.706748226989717\\
1.71	0.713051365108391\\
1.72	0.719368119692094\\
1.73	0.725698390803132\\
1.74	0.732042079600021\\
1.75	0.73839908832152\\
1.76	0.744769320270941\\
1.77	0.751152679800753\\
1.78	0.757549072297455\\
1.79	0.763958404166726\\
1.8	0.770380582818842\\
1.81	0.776815516654346\\
1.82	0.783263115049978\\
1.83	0.789723288344854\\
1.84	0.796195947826885\\
1.85	0.802681005719441\\
1.86	0.809178375168239\\
1.87	0.81568797022847\\
1.88	0.822209705852145\\
1.89	0.82874349787566\\
1.9	0.835289263007572\\
1.91	0.841846918816599\\
1.92	0.84841638371981\\
1.93	0.854997576971024\\
1.94	0.86159041864941\\
1.95	0.868194829648272\\
1.96	0.874810731664031\\
1.97	0.881438047185392\\
1.98	0.888076699482687\\
1.99	0.894726612597405\\
2	0.90138771133189\\
2.01	0.908059921239216\\
2.02	0.914743168613222\\
2.03	0.921437380478722\\
2.04	0.92814248458187\\
2.05	0.93485840938068\\
2.06	0.941585084035711\\
2.07	0.948322438400894\\
2.08	0.955070403014517\\
2.09	0.961828909090346\\
2.1	0.9685978885089\\
2.11	0.975377273808858\\
2.12	0.982166998178609\\
2.13	0.988966995447938\\
2.14	0.995777200079838\\
2.15	1.00259754716246\\
2.16	1.00942797240118\\
2.17	1.01626841211081\\
2.18	1.02311880320791\\
2.19	1.02997908320325\\
2.2	1.03684919019432\\
2.21	1.04372906285808\\
2.22	1.05061864044368\\
2.23	1.05751786276544\\
2.24	1.06442667019576\\
2.25	1.07134500365835\\
2.26	1.07827280462138\\
2.27	1.08521001509084\\
2.28	1.09215657760395\\
2.29	1.09911243522272\\
2.3	1.10607753152757\\
2.31	1.11305181061103\\
2.32	1.1200352170716\\
2.33	1.12702769600765\\
2.34	1.13402919301139\\
2.35	1.14103965416303\\
2.36	1.14805902602489\\
2.37	1.15508725563573\\
2.38	1.16212429050507\\
2.39	1.16917007860764\\
2.4	1.17622456837788\\
2.41	1.18328770870457\\
2.42	1.19035944892549\\
2.43	1.19743973882215\\
2.44	1.20452852861469\\
2.45	1.21162576895673\\
2.46	1.21873141093037\\
2.47	1.22584540604123\\
2.48	1.23296770621362\\
2.49	1.24009826378566\\
2.5	1.24723703150463\\
2.51	1.25438396252223\\
2.52	1.26153901038999\\
2.53	1.26870212905479\\
2.54	1.27587327285432\\
2.55	1.28305239651268\\
2.56	1.29023945513606\\
2.57	1.29743440420845\\
2.58	1.30463719958739\\
2.59	1.31184779749981\\
2.6	1.31906615453794\\
2.61	1.32629222765521\\
2.62	1.33352597416232\\
2.63	1.34076735172324\\
2.64	1.34801631835135\\
2.65	1.3552728324056\\
2.66	1.36253685258673\\
2.67	1.36980833793352\\
2.68	1.37708724781916\\
2.69	1.38437354194756\\
2.7	1.39166718034982\\
2.71	1.39896812338066\\
2.72	1.40627633171494\\
2.73	1.41359176634428\\
2.74	1.42091438857356\\
2.75	1.42824416001768\\
2.76	1.4355810425982\\
2.77	1.44292499854008\\
2.78	1.4502759903685\\
2.79	1.45763398090567\\
2.8	1.46499893326766\\
2.81	1.47237081086139\\
2.82	1.47974957738152\\
2.83	1.48713519680745\\
2.84	1.49452763340036\\
2.85	1.50192685170031\\
2.86	1.50933281652326\\
2.87	1.51674549295831\\
2.88	1.52416484636482\\
2.89	1.53159084236965\\
2.9	1.5390234468644\\
2.91	1.54646262600273\\
2.92	1.55390834619763\\
2.93	1.56136057411883\\
2.94	1.56881927669016\\
2.95	1.57628442108697\\
2.96	1.58375597473361\\
2.97	1.5912339053009\\
2.98	1.59871818070365\\
2.99	1.60620876909823\\
3	1.61370563888011\\
3.01	1.62120875868152\\
3.02	1.62871809736907\\
3.03	1.63623362404141\\
3.04	1.64375530802694\\
3.05	1.65128311888155\\
3.06	1.65881702638636\\
3.07	1.6663570005455\\
3.08	1.67390301158393\\
3.09	1.68145502994529\\
3.1	1.68901302628974\\
3.11	1.69657697149186\\
3.12	1.70414683663857\\
3.13	1.71172259302706\\
3.14	1.71930421216278\\
3.15	1.72689166575739\\
3.16	1.73448492572683\\
3.17	1.74208396418929\\
3.18	1.74968875346333\\
3.19	1.75729926606595\\
3.2	1.76491547471068\\
3.21	1.77253735230571\\
3.22	1.78016487195208\\
3.23	1.78779800694181\\
3.24	1.79543673075613\\
3.25	1.80308101706367\\
3.26	1.81073083971872\\
3.27	1.81838617275947\\
3.28	1.82604699040629\\
3.29	1.83371326706008\\
3.3	1.84138497730048\\
3.31	1.84906209588434\\
3.32	1.85674459774398\\
3.33	1.8644324579856\\
3.34	1.87212565188769\\
3.35	1.87982415489941\\
3.36	1.88752794263906\\
3.37	1.8952369908925\\
3.38	1.90295127561165\\
3.39	1.91067077291292\\
3.4	1.91839545907578\\
3.41	1.92612531054125\\
3.42	1.93386030391039\\
3.43	1.94160041594296\\
3.44	1.94934562355587\\
3.45	1.95709590382185\\
3.46	1.96485123396803\\
3.47	1.97261159137452\\
3.48	1.98037695357311\\
3.49	1.98814729824584\\
3.5	1.99592260322373\\
3.51	2.00370284648541\\
3.52	2.01148800615586\\
3.53	2.01927806050506\\
3.54	2.02707298794674\\
3.55	2.03487276703714\\
3.56	2.04267737647371\\
3.57	2.05048679509389\\
3.58	2.05830100187391\\
3.59	2.06611997592755\\
3.6	2.07394369650495\\
3.61	2.08177214299144\\
3.62	2.08960529490635\\
3.63	2.09744313190186\\
3.64	2.10528563376184\\
3.65	2.11313278040074\\
3.66	2.12098455186245\\
3.67	2.12884092831919\\
3.68	2.13670189007044\\
3.69	2.14456741754181\\
3.7	2.15243749128399\\
3.71	2.16031209197167\\
3.72	2.16819120040254\\
3.73	2.17607479749616\\
3.74	2.18396286429302\\
3.75	2.19185538195345\\
3.76	2.19975233175667\\
3.77	2.20765369509975\\
3.78	2.21555945349663\\
3.79	2.22346958857718\\
3.8	2.23138408208616\\
3.81	2.23930291588233\\
3.82	2.24722607193749\\
3.83	2.25515353233552\\
3.84	2.26308527927146\\
3.85	2.27102129505061\\
3.86	2.2789615620876\\
3.87	2.2869060629055\\
3.88	2.29485478013495\\
3.89	2.30280769651322\\
3.9	2.31076479488342\\
3.91	2.31872605819357\\
3.92	2.32669146949578\\
3.93	2.3346610119454\\
3.94	2.34263466880017\\
3.95	2.3506124234194\\
3.96	2.35859425926316\\
3.97	2.36658015989146\\
3.98	2.37457010896344\\
3.99	2.38256409023657\\
4	2.3905620875659\\
4.01	2.39856408490323\\
4.02	2.40657006629636\\
4.03	2.41458001588835\\
4.04	2.42259391791672\\
4.05	2.43061175671273\\
4.06	2.43863351670063\\
4.07	2.44665918239691\\
4.08	2.45468873840961\\
4.09	2.46272216943757\\
4.1	2.47075946026972\\
4.11	2.47880059578439\\
4.12	2.48684556094858\\
4.13	2.49489434081732\\
4.14	2.50294692053293\\
4.15	2.51100328532436\\
4.16	2.51906342050653\\
4.17	2.52712731147966\\
4.18	2.53519494372861\\
4.19	2.5432663028222\\
4.2	2.55134137441262\\
4.21	2.55942014423472\\
4.22	2.56750259810545\\
4.23	2.57558872192317\\
4.24	2.58367850166705\\
4.25	2.59177192339647\\
4.26	2.59986897325038\\
4.27	2.60796963744673\\
4.28	2.61607390228183\\
4.29	2.62418175412979\\
4.3	2.63229317944192\\
4.31	2.64040816474615\\
4.32	2.64852669664645\\
4.33	2.65664876182225\\
4.34	2.6647743470279\\
4.35	2.67290343909208\\
4.36	2.68103602491729\\
4.37	2.68917209147923\\
4.38	2.69731162582631\\
4.39	2.70545461507909\\
4.4	2.71360104642977\\
4.41	2.72175090714161\\
4.42	2.72990418454845\\
4.43	2.73806086605416\\
4.44	2.74622093913215\\
4.45	2.75438439132485\\
4.46	2.76255121024319\\
4.47	2.77072138356611\\
4.48	2.77889489904008\\
4.49	2.78707174447856\\
4.5	2.79525190776157\\
4.51	2.80343537683518\\
4.52	2.811622139711\\
4.53	2.81981218446576\\
4.54	2.82800549924081\\
4.55	2.83620207224166\\
4.56	2.84440189173751\\
4.57	2.85260494606081\\
4.58	2.86081122360678\\
4.59	2.86902071283299\\
4.6	2.8772334022589\\
4.61	2.88544928046539\\
4.62	2.8936683360944\\
4.63	2.9018905578484\\
4.64	2.91011593449003\\
4.65	2.91834445484165\\
4.66	2.92657610778491\\
4.67	2.93481088226034\\
4.68	2.94304876726694\\
4.69	2.95128975186176\\
4.7	2.9595338251595\\
4.71	2.96778097633208\\
4.72	2.97603119460829\\
4.73	2.98428446927335\\
4.74	2.99254078966853\\
4.75	3.00080014519074\\
4.76	3.0090625252922\\
4.77	3.01732791947999\\
4.78	3.02559631731571\\
4.79	3.0338677084151\\
4.8	3.04214208244763\\
4.81	3.05041942913618\\
4.82	3.05869973825665\\
4.83	3.0669829996376\\
4.84	3.07526920315986\\
4.85	3.08355833875623\\
4.86	3.09185039641108\\
4.87	3.10014536616\\
4.88	3.10844323808946\\
4.89	3.1167440023365\\
4.9	3.12504764908833\\
4.91	3.13335416858199\\
4.92	3.14166355110409\\
4.93	3.14997578699037\\
4.94	3.15829086662545\\
4.95	3.16660878044246\\
4.96	3.17492951892274\\
4.97	3.18325307259549\\
4.98	3.19157943203746\\
4.99	3.19990858787264\\
5	3.20824053077195\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{-5	1.62904826901074\\
-4.99	1.62712341485095\\
-4.98	1.62519499784168\\
-4.97	1.62326300537163\\
-4.96	1.62132742476624\\
-4.95	1.61938824328727\\
-4.94	1.61744544813244\\
-4.93	1.61549902643502\\
-4.92	1.61354896526343\\
-4.91	1.61159525162084\\
-4.9	1.60963787244476\\
-4.89	1.60767681460666\\
-4.88	1.60571206491153\\
-4.87	1.60374361009747\\
-4.86	1.60177143683531\\
-4.85	1.59979553172817\\
-4.84	1.59781588131101\\
-4.83	1.59583247205026\\
-4.82	1.59384529034337\\
-4.81	1.59185432251839\\
-4.8	1.5898595548335\\
-4.79	1.58786097347665\\
-4.78	1.58585856456505\\
-4.77	1.58385231414478\\
-4.76	1.58184220819032\\
-4.75	1.57982823260411\\
-4.74	1.57781037321612\\
-4.73	1.57578861578337\\
-4.72	1.57376294598949\\
-4.71	1.57173334944428\\
-4.7	1.5696998116832\\
-4.69	1.56766231816698\\
-4.68	1.56562085428107\\
-4.67	1.56357540533525\\
-4.66	1.56152595656311\\
-4.65	1.55947249312158\\
-4.64	1.55741500009046\\
-4.63	1.55535346247194\\
-4.62	1.55328786519012\\
-4.61	1.55121819309051\\
-4.6	1.54914443093954\\
-4.59	1.54706656342408\\
-4.58	1.54498457515094\\
-4.57	1.54289845064634\\
-4.56	1.54080817435547\\
-4.55	1.53871373064191\\
-4.54	1.53661510378719\\
-4.53	1.53451227799021\\
-4.52	1.5324052373668\\
-4.51	1.53029396594912\\
-4.5	1.52817844768521\\
-4.49	1.52605866643843\\
-4.48	1.52393460598691\\
-4.47	1.52180625002308\\
-4.46	1.51967358215307\\
-4.45	1.51753658589622\\
-4.44	1.51539524468453\\
-4.43	1.51324954186207\\
-4.42	1.51109946068451\\
-4.41	1.5089449843185\\
-4.4	1.50678609584116\\
-4.39	1.5046227782395\\
-4.38	1.50245501440988\\
-4.37	1.50028278715741\\
-4.36	1.49810607919542\\
-4.35	1.49592487314488\\
-4.34	1.49373915153382\\
-4.33	1.49154889679675\\
-4.32	1.4893540912741\\
-4.31	1.4871547172116\\
-4.3	1.48495075675973\\
-4.29	1.48274219197314\\
-4.28	1.48052900480999\\
-4.27	1.47831117713142\\
-4.26	1.47608869070095\\
-4.25	1.47386152718382\\
-4.24	1.47162966814644\\
-4.23	1.46939309505576\\
-4.22	1.46715178927867\\
-4.21	1.46490573208136\\
-4.2	1.46265490462872\\
-4.19	1.46039928798373\\
-4.18	1.45813886310679\\
-4.17	1.45587361085516\\
-4.16	1.45360351198227\\
-4.15	1.45132854713712\\
-4.14	1.44904869686361\\
-4.13	1.44676394159996\\
-4.12	1.44447426167799\\
-4.11	1.44217963732254\\
-4.1	1.43988004865079\\
-4.09	1.43757547567159\\
-4.08	1.43526589828487\\
-4.07	1.43295129628091\\
-4.06	1.43063164933971\\
-4.05	1.42830693703034\\
-4.04	1.42597713881026\\
-4.03	1.42364223402465\\
-4.02	1.42130220190573\\
-4.01	1.41895702157211\\
-4	1.41660667202811\\
-3.99	1.41425113216305\\
-3.98	1.4118903807506\\
-3.97	1.4095243964481\\
-3.96	1.40715315779582\\
-3.95	1.40477664321637\\
-3.94	1.40239483101388\\
-3.93	1.40000769937344\\
-3.92	1.3976152263603\\
-3.91	1.39521738991923\\
-3.9	1.39281416787379\\
-3.89	1.39040553792566\\
-3.88	1.3879914776539\\
-3.87	1.38557196451427\\
-3.86	1.38314697583852\\
-3.85	1.38071648883366\\
-3.84	1.37828048058129\\
-3.83	1.37583892803685\\
-3.82	1.37339180802891\\
-3.81	1.3709390972585\\
-3.8	1.36848077229832\\
-3.79	1.36601680959208\\
-3.78	1.36354718545379\\
-3.77	1.36107187606697\\
-3.76	1.35859085748402\\
-3.75	1.35610410562544\\
-3.74	1.35361159627911\\
-3.73	1.35111330509963\\
-3.72	1.3486092076075\\
-3.71	1.3460992791885\\
-3.7	1.34358349509289\\
-3.69	1.34106183043474\\
-3.68	1.33853426019118\\
-3.67	1.3360007592017\\
-3.66	1.33346130216739\\
-3.65	1.3309158636503\\
-3.64	1.32836441807262\\
-3.63	1.32580693971606\\
-3.62	1.32324340272107\\
-3.61	1.32067378108614\\
-3.6	1.31809804866711\\
-3.59	1.31551617917645\\
-3.58	1.31292814618253\\
-3.57	1.31033392310894\\
-3.56	1.30773348323378\\
-3.55	1.30512679968897\\
-3.54	1.30251384545953\\
-3.53	1.29989459338289\\
-3.52	1.29726901614824\\
-3.51	1.29463708629578\\
-3.5	1.29199877621612\\
-3.49	1.2893540581495\\
-3.48	1.28670290418521\\
-3.47	1.28404528626088\\
-3.46	1.28138117616182\\
-3.45	1.27871054552037\\
-3.44	1.27603336581526\\
-3.43	1.27334960837094\\
-3.42	1.27065924435697\\
-3.41	1.26796224478737\\
-3.4	1.26525858052003\\
-3.39	1.26254822225603\\
-3.38	1.25983114053914\\
-3.37	1.2571073057551\\
-3.36	1.25437668813114\\
-3.35	1.25163925773533\\
-3.34	1.24889498447605\\
-3.33	1.24614383810142\\
-3.32	1.24338578819876\\
-3.31	1.24062080419403\\
-3.3	1.23784885535135\\
-3.29	1.23506991077246\\
-3.28	1.23228393939623\\
-3.27	1.2294909099982\\
-3.26	1.22669079119007\\
-3.25	1.22388355141927\\
-3.24	1.22106915896853\\
-3.23	1.21824758195545\\
-3.22	1.21541878833208\\
-3.21	1.21258274588457\\
-3.2	1.20973942223277\\
-3.19	1.2068887848299\\
-3.18	1.2040308009622\\
-3.17	1.20116543774863\\
-3.16	1.19829266214062\\
-3.15	1.19541244092173\\
-3.14	1.19252474070747\\
-3.13	1.18962952794506\\
-3.12	1.18672676891324\\
-3.11	1.1838164297221\\
-3.1	1.18089847631295\\
-3.09	1.17797287445817\\
-3.08	1.17503958976118\\
-3.07	1.17209858765636\\
-3.06	1.16914983340902\\
-3.05	1.16619329211542\\
-3.04	1.1632289287028\\
-3.03	1.16025670792948\\
-3.02	1.15727659438495\\
-3.01	1.15428855249002\\
-3	1.15129254649702\\
-2.99	1.14828854049003\\
-2.98	1.1452764983851\\
-2.97	1.14225638393065\\
-2.96	1.13922816070773\\
-2.95	1.13619179213046\\
-2.94	1.1331472414465\\
-2.93	1.1300944717375\\
-2.92	1.12703344591966\\
-2.91	1.12396412674433\\
-2.9	1.12088647679864\\
-2.89	1.11780045850626\\
-2.88	1.11470603412807\\
-2.87	1.11160316576305\\
-2.86	1.10849181534916\\
-2.85	1.10537194466423\\
-2.84	1.10224351532703\\
-2.83	1.0991064887983\\
-2.82	1.09596082638192\\
-2.81	1.09280648922612\\
-2.8	1.08964343832478\\
-2.79	1.08647163451876\\
-2.78	1.08329103849742\\
-2.77	1.08010161080005\\
-2.76	1.07690331181757\\
-2.75	1.07369610179417\\
-2.74	1.07047994082913\\
-2.73	1.06725478887867\\
-2.72	1.06402060575795\\
-2.71	1.06077735114315\\
-2.7	1.0575249845736\\
-2.69	1.05426346545412\\
-2.68	1.05099275305737\\
-2.67	1.04771280652633\\
-2.66	1.04442358487697\\
-2.65	1.04112504700094\\
-2.64	1.03781715166844\\
-2.63	1.03449985753121\\
-2.62	1.0311731231256\\
-2.61	1.02783690687588\\
-2.6	1.02449116709756\\
-2.59	1.02113586200098\\
-2.58	1.01777094969491\\
-2.57	1.01439638819044\\
-2.56	1.01101213540494\\
-2.55	1.00761814916619\\
-2.54	1.00421438721671\\
-2.53	1.00080080721822\\
-2.52	0.997377366756321\\
-2.51	0.993944023345328\\
-2.5	0.990500734433292\\
-2.49	0.987047457407224\\
-2.48	0.983584149598525\\
-2.47	0.980110768288604\\
-2.46	0.976627270714726\\
-2.45	0.973133614076063\\
-2.44	0.969629755539987\\
-2.43	0.966115652248577\\
-2.42	0.962591261325382\\
-2.41	0.959056539882421\\
-2.4	0.955511445027436\\
-2.39	0.951955933871418\\
-2.38	0.948389963536388\\
-2.37	0.94481349116347\\
-2.36	0.941226473921239\\
-2.35	0.937628869014373\\
-2.34	0.934020633692607\\
-2.33	0.930401725259995\\
-2.32	0.926772101084502\\
-2.31	0.92313171860793\\
-2.3	0.919480535356174\\
-2.29	0.91581850894985\\
-2.28	0.91214559711527\\
-2.27	0.908461757695801\\
-2.26	0.90476694866361\\
-2.25	0.901061128131801\\
-2.24	0.897344254366967\\
-2.23	0.893616285802164\\
-2.22	0.889877181050311\\
-2.21	0.886126898918053\\
-2.2	0.882365398420068\\
-2.19	0.878592638793861\\
-2.18	0.874808579515044\\
-2.17	0.871013180313112\\
-2.16	0.867206401187751\\
-2.15	0.863388202425667\\
-2.14	0.859558544617972\\
-2.13	0.855717388678133\\
-2.12	0.85186469586051\\
-2.11	0.848000427779479\\
-2.1	0.844124546429195\\
-2.09	0.840237014203968\\
-2.08	0.836337793919312\\
-2.07	0.832426848833656\\
-2.06	0.828504142670759\\
-2.05	0.824569639642826\\
-2.04	0.820623304474376\\
-2.03	0.816665102426851\\
-2.02	0.812694999324014\\
-2.01	0.808712961578141\\
-2	0.80471895621705\\
-1.99	0.800712950911961\\
-1.98	0.796694914006246\\
-1.97	0.792664814545069\\
-1.96	0.78862262230595\\
-1.95	0.784568307830287\\
-1.94	0.780501842455852\\
-1.93	0.77642319835029\\
-1.92	0.772332348545666\\
-1.91	0.768229266974061\\
-1.9	0.764113928504279\\
-1.89	0.759986308979668\\
-1.88	0.755846385257112\\
-1.87	0.751694135247202\\
-1.86	0.74752953795564\\
-1.85	0.743352573525902\\
-1.84	0.739163223283192\\
-1.83	0.734961469779732\\
-1.82	0.730747296841413\\
-1.81	0.726520689615859\\
-1.8	0.722281634621933\\
-1.79	0.718030119800725\\
-1.78	0.713766134568068\\
-1.77	0.709489669868621\\
-1.76	0.705200718231562\\
-1.75	0.700899273827928\\
-1.74	0.696585332529661\\
-1.73	0.692258891970393\\
-1.72	0.687919951608016\\
-1.71	0.683568512789098\\
-1.7	0.679204578815177\\
-1.69	0.674828155010994\\
-1.68	0.670439248794704\\
-1.67	0.666037869750136\\
-1.66	0.661624029701128\\
-1.65	0.657197742788013\\
-1.64	0.652759025546302\\
-1.63	0.648307896987605\\
-1.62	0.643844378682884\\
-1.61	0.639368494848045\\
-1.6	0.63488027243197\\
-1.59	0.630379741207022\\
-1.58	0.625866933862098\\
-1.57	0.621341886098274\\
-1.56	0.616804636727121\\
-1.55	0.612255227771742\\
-1.54	0.607693704570595\\
-1.53	0.603120115884169\\
-1.52	0.598534514004571\\
-1.51	0.593936954868093\\
-1.5	0.589327498170823\\
-1.49	0.584706207487357\\
-1.48	0.580073150392691\\
-1.47	0.575428398587349\\
-1.46	0.570772028025811\\
-1.45	0.566104119048312\\
-1.44	0.561424756516078\\
-1.43	0.556734029950048\\
-1.42	0.552032033673177\\
-1.41	0.547318866956349\\
-1.4	0.542594634167984\\
-1.39	0.5378594449274\\
-1.38	0.533113414261977\\
-1.37	0.528356662768202\\
-1.36	0.52358931677663\\
-1.35	0.51881150852084\\
-1.34	0.514023376310418\\
-1.33	0.509225064708037\\
-1.32	0.504416724710662\\
-1.31	0.499598513934952\\
-1.3	0.494770596806874\\
-1.29	0.489933144755582\\
-1.28	0.485086336411599\\
-1.27	0.480230357809315\\
-1.26	0.475365402593847\\
-1.25	0.470491672232263\\
-1.24	0.465609376229196\\
-1.23	0.460718732346842\\
-1.22	0.455819966829364\\
-1.21	0.450913314631666\\
-1.2	0.445999019652555\\
-1.19	0.441077334972236\\
-1.18	0.436148523094132\\
-1.17	0.431212856190972\\
-1.16	0.426270616355098\\
-1.15	0.421322095852928\\
-1.14	0.416367597383499\\
-1.13	0.411407434340991\\
-1.12	0.406441931081139\\
-1.11	0.401471423191415\\
-1.1	0.396496257764831\\
-1.09	0.391516793677234\\
-1.08	0.386533401867909\\
-1.07	0.381546465623306\\
-1.06	0.37655638086369\\
-1.05	0.371563556432483\\
-1.04	0.366568414388052\\
-1.03	0.361571390297663\\
-1.02	0.356572933533317\\
-1.01	0.351573507569139\\
-1	0.346573590279973\\
-0.99	0.341573674240806\\
-0.98	0.336574267026627\\
-0.97	0.331575891512272\\
-0.96	0.326579086171791\\
-0.95	0.321584405376852\\
-0.94	0.316592419693631\\
-0.93	0.311603716177632\\
-0.92	0.306618898665822\\
-0.91	0.301638588065451\\
-0.9	0.296663422638867\\
-0.89	0.291694058283603\\
-0.88	0.286731168806983\\
-0.87	0.281775446194436\\
-0.86	0.276827600870673\\
-0.85	0.271888361952838\\
-0.84	0.266958477494694\\
-0.83	0.262038714720869\\
-0.82	0.257129860250137\\
-0.81	0.252232720306654\\
-0.8	0.247348120918053\\
-0.79	0.24247690809921\\
-0.78	0.237619948020491\\
-0.77	0.232778127159228\\
-0.76	0.227952352433117\\
-0.75	0.22314355131421\\
-0.74	0.218352671922111\\
-0.73	0.213580683094962\\
-0.72	0.208828574436763\\
-0.71	0.204097356339515\\
-0.7	0.199388059978684\\
-0.69	0.194701737280407\\
-0.68	0.190039460858874\\
-0.67	0.18540232392227\\
-0.66	0.180791440145658\\
-0.649999999999999	0.176207943509174\\
-0.64	0.171652988099889\\
-0.63	0.167127747875684\\
-0.62	0.162633416389526\\
-0.61	0.158171206472496\\
-0.6	0.15374234987398\\
-0.59	0.149348096857441\\
-0.58	0.144989715750232\\
-0.57	0.14066849244597\\
-0.56	0.136385729858013\\
-0.55	0.132142747322692\\
-0.54	0.127940879950992\\
-0.53	0.123781477927477\\
-0.52	0.119665905755367\\
-0.51	0.115595541446755\\
-0.5	0.111571775657105\\
-0.49	0.107596010763295\\
-0.48	0.103669659884621\\
-0.47	0.0997941458463363\\
-0.46	0.0959709000854726\\
-0.45	0.0922013614988896\\
-0.44	0.0884869752336795\\
-0.43	0.0848291914202785\\
-0.42	0.0812294638488514\\
-0.41	0.0776892485897568\\
-0.399999999999999	0.0742100025591365\\
-0.39	0.0707931820309353\\
-0.38	0.067440241096909\\
-0.37	0.0641526300764619\\
-0.36	0.0609317938784204\\
-0.35	0.0577791703171361\\
-0.34	0.0546961883855984\\
-0.33	0.0516842664885166\\
-0.32	0.0487448106386287\\
-0.31	0.0458792126197703\\
-0.3	0.0430888481205261\\
-0.29	0.0403750748425545\\
-0.28	0.0377392305879529\\
-0.27	0.0351826313302816\\
-0.26	0.032706569274116\\
-0.25	0.0303123109082174\\
-0.24	0.0280010950576424\\
-0.23	0.0257741309402882\\
-0.22	0.0236325962335571\\
-0.21	0.0215776351569638\\
-0.2	0.0196103565766407\\
-0.19	0.0177318321377844\\
-0.18	0.0159430944311609\\
-0.17	0.0142451351998137\\
-0.16	0.0126389035921343\\
-0.149999999999999	0.0111253044674098\\
-0.14	0.00970519675991158\\
-0.13	0.00837939190747731\\
-0.12	0.0071486523504122\\
-0.11	0.00601369010635923\\
-0.0999999999999996	0.00497516542658405\\
-0.0899999999999999	0.0040336855388794\\
-0.0800000000000001	0.00318980348201949\\
-0.0700000000000003	0.00244401703638804\\
-0.0599999999999996	0.00179676775506511\\
-0.0499999999999998	0.00124844009929357\\
-0.04	0.000799360681848537\\
-0.0300000000000002	0.000449797621418108\\
-0.0199999999999996	0.000199960010663446\\
-0.00999999999999979	4.99975001666487e-05\\
0	0\\
0.00999999999999979	4.99975001666487e-05\\
0.0199999999999996	0.000199960010663446\\
0.0300000000000002	0.000449797621418108\\
0.04	0.000799360681848537\\
0.0499999999999998	0.00124844009929357\\
0.0599999999999996	0.00179676775506511\\
0.0700000000000003	0.00244401703638804\\
0.0800000000000001	0.00318980348201949\\
0.0899999999999999	0.0040336855388794\\
0.0999999999999996	0.00497516542658405\\
0.11	0.00601369010635923\\
0.12	0.0071486523504122\\
0.13	0.00837939190747731\\
0.14	0.00970519675991158\\
0.149999999999999	0.01112530446741\\
0.16	0.0126389035921343\\
0.17	0.0142451351998137\\
0.18	0.0159430944311609\\
0.19	0.0177318321377846\\
0.2	0.0196103565766407\\
0.21	0.0215776351569638\\
0.22	0.0236325962335571\\
0.23	0.0257741309402884\\
0.24	0.0280010950576424\\
0.25	0.0303123109082174\\
0.26	0.032706569274116\\
0.27	0.0351826313302818\\
0.28	0.0377392305879529\\
0.29	0.0403750748425545\\
0.3	0.0430888481205261\\
0.31	0.0458792126197705\\
0.32	0.0487448106386287\\
0.33	0.0516842664885166\\
0.34	0.0546961883855984\\
0.35	0.0577791703171363\\
0.36	0.0609317938784204\\
0.37	0.0641526300764619\\
0.38	0.067440241096909\\
0.39	0.0707931820309353\\
0.399999999999999	0.0742100025591368\\
0.41	0.0776892485897568\\
0.42	0.0812294638488514\\
0.43	0.0848291914202785\\
0.44	0.0884869752336799\\
0.45	0.0922013614988896\\
0.46	0.0959709000854726\\
0.47	0.0997941458463363\\
0.48	0.103669659884621\\
0.49	0.107596010763295\\
0.5	0.111571775657105\\
0.51	0.115595541446755\\
0.52	0.119665905755367\\
0.53	0.123781477927477\\
0.54	0.127940879950992\\
0.55	0.132142747322692\\
0.56	0.136385729858014\\
0.57	0.14066849244597\\
0.58	0.144989715750232\\
0.59	0.149348096857441\\
0.6	0.153742349873981\\
0.61	0.158171206472496\\
0.62	0.162633416389526\\
0.63	0.167127747875684\\
0.64	0.171652988099889\\
0.649999999999999	0.176207943509175\\
0.66	0.180791440145658\\
0.67	0.18540232392227\\
0.68	0.190039460858874\\
0.69	0.194701737280407\\
0.7	0.199388059978684\\
0.71	0.204097356339515\\
0.72	0.208828574436763\\
0.73	0.213580683094963\\
0.74	0.218352671922111\\
0.75	0.22314355131421\\
0.76	0.227952352433117\\
0.77	0.232778127159228\\
0.78	0.237619948020491\\
0.79	0.24247690809921\\
0.8	0.247348120918053\\
0.81	0.252232720306654\\
0.82	0.257129860250137\\
0.83	0.262038714720869\\
0.84	0.266958477494694\\
0.85	0.271888361952839\\
0.86	0.276827600870673\\
0.87	0.281775446194436\\
0.88	0.286731168806983\\
0.89	0.291694058283603\\
0.9	0.296663422638867\\
0.91	0.301638588065451\\
0.92	0.306618898665822\\
0.93	0.311603716177632\\
0.94	0.316592419693631\\
0.95	0.321584405376852\\
0.96	0.326579086171791\\
0.97	0.331575891512272\\
0.98	0.336574267026628\\
0.99	0.341573674240806\\
1	0.346573590279973\\
1.01	0.351573507569139\\
1.02	0.356572933533317\\
1.03	0.361571390297663\\
1.04	0.366568414388052\\
1.05	0.371563556432483\\
1.06	0.37655638086369\\
1.07	0.381546465623306\\
1.08	0.386533401867909\\
1.09	0.391516793677234\\
1.1	0.396496257764831\\
1.11	0.401471423191415\\
1.12	0.406441931081139\\
1.13	0.411407434340991\\
1.14	0.4163675973835\\
1.15	0.421322095852928\\
1.16	0.426270616355098\\
1.17	0.431212856190972\\
1.18	0.436148523094132\\
1.19	0.441077334972237\\
1.2	0.445999019652555\\
1.21	0.450913314631666\\
1.22	0.455819966829364\\
1.23	0.460718732346843\\
1.24	0.465609376229196\\
1.25	0.470491672232263\\
1.26	0.475365402593847\\
1.27	0.480230357809315\\
1.28	0.485086336411599\\
1.29	0.489933144755582\\
1.3	0.494770596806874\\
1.31	0.499598513934952\\
1.32	0.504416724710662\\
1.33	0.509225064708037\\
1.34	0.514023376310418\\
1.35	0.51881150852084\\
1.36	0.52358931677663\\
1.37	0.528356662768202\\
1.38	0.533113414261977\\
1.39	0.5378594449274\\
1.4	0.542594634167985\\
1.41	0.547318866956349\\
1.42	0.552032033673177\\
1.43	0.556734029950048\\
1.44	0.561424756516078\\
1.45	0.566104119048313\\
1.46	0.570772028025811\\
1.47	0.575428398587349\\
1.48	0.580073150392691\\
1.49	0.584706207487357\\
1.5	0.589327498170823\\
1.51	0.593936954868093\\
1.52	0.598534514004571\\
1.53	0.603120115884169\\
1.54	0.607693704570595\\
1.55	0.612255227771742\\
1.56	0.616804636727121\\
1.57	0.621341886098274\\
1.58	0.625866933862098\\
1.59	0.630379741207022\\
1.6	0.63488027243197\\
1.61	0.639368494848045\\
1.62	0.643844378682884\\
1.63	0.648307896987605\\
1.64	0.652759025546302\\
1.65	0.657197742788014\\
1.66	0.661624029701128\\
1.67	0.666037869750136\\
1.68	0.670439248794704\\
1.69	0.674828155010994\\
1.7	0.679204578815177\\
1.71	0.683568512789098\\
1.72	0.687919951608016\\
1.73	0.692258891970393\\
1.74	0.696585332529662\\
1.75	0.700899273827928\\
1.76	0.705200718231562\\
1.77	0.709489669868621\\
1.78	0.713766134568068\\
1.79	0.718030119800725\\
1.8	0.722281634621933\\
1.81	0.726520689615859\\
1.82	0.730747296841413\\
1.83	0.734961469779732\\
1.84	0.739163223283192\\
1.85	0.743352573525902\\
1.86	0.74752953795564\\
1.87	0.751694135247202\\
1.88	0.755846385257112\\
1.89	0.759986308979668\\
1.9	0.764113928504279\\
1.91	0.768229266974061\\
1.92	0.772332348545666\\
1.93	0.77642319835029\\
1.94	0.780501842455852\\
1.95	0.784568307830287\\
1.96	0.78862262230595\\
1.97	0.792664814545069\\
1.98	0.796694914006247\\
1.99	0.800712950911961\\
2	0.80471895621705\\
2.01	0.808712961578141\\
2.02	0.812694999324014\\
2.03	0.816665102426851\\
2.04	0.820623304474376\\
2.05	0.824569639642826\\
2.06	0.828504142670759\\
2.07	0.832426848833656\\
2.08	0.836337793919312\\
2.09	0.840237014203968\\
2.1	0.844124546429195\\
2.11	0.84800042777948\\
2.12	0.85186469586051\\
2.13	0.855717388678133\\
2.14	0.859558544617972\\
2.15	0.863388202425667\\
2.16	0.867206401187751\\
2.17	0.871013180313112\\
2.18	0.874808579515044\\
2.19	0.878592638793862\\
2.2	0.882365398420068\\
2.21	0.886126898918053\\
2.22	0.889877181050311\\
2.23	0.893616285802164\\
2.24	0.897344254366968\\
2.25	0.901061128131801\\
2.26	0.90476694866361\\
2.27	0.908461757695801\\
2.28	0.91214559711527\\
2.29	0.91581850894985\\
2.3	0.919480535356174\\
2.31	0.92313171860793\\
2.32	0.926772101084503\\
2.33	0.930401725259995\\
2.34	0.934020633692607\\
2.35	0.937628869014373\\
2.36	0.941226473921239\\
2.37	0.94481349116347\\
2.38	0.948389963536388\\
2.39	0.951955933871418\\
2.4	0.955511445027436\\
2.41	0.959056539882421\\
2.42	0.962591261325382\\
2.43	0.966115652248577\\
2.44	0.969629755539987\\
2.45	0.973133614076063\\
2.46	0.976627270714726\\
2.47	0.980110768288604\\
2.48	0.983584149598525\\
2.49	0.987047457407224\\
2.5	0.990500734433292\\
2.51	0.993944023345328\\
2.52	0.997377366756321\\
2.53	1.00080080721822\\
2.54	1.00421438721671\\
2.55	1.00761814916619\\
2.56	1.01101213540494\\
2.57	1.01439638819044\\
2.58	1.01777094969491\\
2.59	1.02113586200098\\
2.6	1.02449116709756\\
2.61	1.02783690687588\\
2.62	1.0311731231256\\
2.63	1.03449985753121\\
2.64	1.03781715166844\\
2.65	1.04112504700094\\
2.66	1.04442358487697\\
2.67	1.04771280652633\\
2.68	1.05099275305737\\
2.69	1.05426346545412\\
2.7	1.0575249845736\\
2.71	1.06077735114315\\
2.72	1.06402060575795\\
2.73	1.06725478887867\\
2.74	1.07047994082913\\
2.75	1.07369610179417\\
2.76	1.07690331181757\\
2.77	1.08010161080005\\
2.78	1.08329103849742\\
2.79	1.08647163451876\\
2.8	1.08964343832478\\
2.81	1.09280648922612\\
2.82	1.09596082638192\\
2.83	1.0991064887983\\
2.84	1.10224351532703\\
2.85	1.10537194466423\\
2.86	1.10849181534916\\
2.87	1.11160316576305\\
2.88	1.11470603412807\\
2.89	1.11780045850626\\
2.9	1.12088647679864\\
2.91	1.12396412674433\\
2.92	1.12703344591966\\
2.93	1.1300944717375\\
2.94	1.1331472414465\\
2.95	1.13619179213046\\
2.96	1.13922816070773\\
2.97	1.14225638393065\\
2.98	1.1452764983851\\
2.99	1.14828854049003\\
3	1.15129254649702\\
3.01	1.15428855249002\\
3.02	1.15727659438495\\
3.03	1.16025670792948\\
3.04	1.1632289287028\\
3.05	1.16619329211542\\
3.06	1.16914983340902\\
3.07	1.17209858765636\\
3.08	1.17503958976118\\
3.09	1.17797287445817\\
3.1	1.18089847631295\\
3.11	1.1838164297221\\
3.12	1.18672676891324\\
3.13	1.18962952794506\\
3.14	1.19252474070747\\
3.15	1.19541244092173\\
3.16	1.19829266214062\\
3.17	1.20116543774863\\
3.18	1.2040308009622\\
3.19	1.2068887848299\\
3.2	1.20973942223277\\
3.21	1.21258274588457\\
3.22	1.21541878833208\\
3.23	1.21824758195545\\
3.24	1.22106915896853\\
3.25	1.22388355141927\\
3.26	1.22669079119007\\
3.27	1.2294909099982\\
3.28	1.23228393939623\\
3.29	1.23506991077246\\
3.3	1.23784885535135\\
3.31	1.24062080419403\\
3.32	1.24338578819876\\
3.33	1.24614383810142\\
3.34	1.24889498447605\\
3.35	1.25163925773533\\
3.36	1.25437668813114\\
3.37	1.2571073057551\\
3.38	1.25983114053914\\
3.39	1.26254822225604\\
3.4	1.26525858052003\\
3.41	1.26796224478737\\
3.42	1.27065924435697\\
3.43	1.27334960837094\\
3.44	1.27603336581526\\
3.45	1.27871054552037\\
3.46	1.28138117616182\\
3.47	1.28404528626088\\
3.48	1.28670290418521\\
3.49	1.2893540581495\\
3.5	1.29199877621612\\
3.51	1.29463708629578\\
3.52	1.29726901614824\\
3.53	1.29989459338289\\
3.54	1.30251384545953\\
3.55	1.30512679968897\\
3.56	1.30773348323378\\
3.57	1.31033392310894\\
3.58	1.31292814618253\\
3.59	1.31551617917645\\
3.6	1.31809804866711\\
3.61	1.32067378108614\\
3.62	1.32324340272107\\
3.63	1.32580693971606\\
3.64	1.32836441807262\\
3.65	1.3309158636503\\
3.66	1.33346130216739\\
3.67	1.3360007592017\\
3.68	1.33853426019118\\
3.69	1.34106183043474\\
3.7	1.34358349509289\\
3.71	1.3460992791885\\
3.72	1.3486092076075\\
3.73	1.35111330509963\\
3.74	1.35361159627911\\
3.75	1.35610410562544\\
3.76	1.35859085748402\\
3.77	1.36107187606697\\
3.78	1.36354718545379\\
3.79	1.36601680959208\\
3.8	1.36848077229832\\
3.81	1.3709390972585\\
3.82	1.37339180802891\\
3.83	1.37583892803685\\
3.84	1.37828048058129\\
3.85	1.38071648883366\\
3.86	1.38314697583852\\
3.87	1.38557196451427\\
3.88	1.3879914776539\\
3.89	1.39040553792566\\
3.9	1.39281416787379\\
3.91	1.39521738991923\\
3.92	1.3976152263603\\
3.93	1.40000769937344\\
3.94	1.40239483101388\\
3.95	1.40477664321637\\
3.96	1.40715315779583\\
3.97	1.4095243964481\\
3.98	1.4118903807506\\
3.99	1.41425113216305\\
4	1.41660667202811\\
4.01	1.41895702157211\\
4.02	1.42130220190573\\
4.03	1.42364223402465\\
4.04	1.42597713881026\\
4.05	1.42830693703034\\
4.06	1.43063164933971\\
4.07	1.43295129628091\\
4.08	1.43526589828487\\
4.09	1.43757547567159\\
4.1	1.43988004865079\\
4.11	1.44217963732254\\
4.12	1.44447426167799\\
4.13	1.44676394159996\\
4.14	1.44904869686361\\
4.15	1.45132854713712\\
4.16	1.45360351198227\\
4.17	1.45587361085516\\
4.18	1.45813886310679\\
4.19	1.46039928798373\\
4.2	1.46265490462872\\
4.21	1.46490573208136\\
4.22	1.46715178927867\\
4.23	1.46939309505576\\
4.24	1.47162966814644\\
4.25	1.47386152718382\\
4.26	1.47608869070095\\
4.27	1.47831117713142\\
4.28	1.48052900480998\\
4.29	1.48274219197314\\
4.3	1.48495075675973\\
4.31	1.4871547172116\\
4.32	1.4893540912741\\
4.33	1.49154889679675\\
4.34	1.49373915153382\\
4.35	1.49592487314488\\
4.36	1.49810607919542\\
4.37	1.50028278715741\\
4.38	1.50245501440988\\
4.39	1.5046227782395\\
4.4	1.50678609584116\\
4.41	1.5089449843185\\
4.42	1.51109946068451\\
4.43	1.51324954186207\\
4.44	1.51539524468453\\
4.45	1.51753658589622\\
4.46	1.51967358215307\\
4.47	1.52180625002308\\
4.48	1.52393460598691\\
4.49	1.52605866643843\\
4.5	1.52817844768521\\
4.51	1.53029396594912\\
4.52	1.5324052373668\\
4.53	1.53451227799021\\
4.54	1.53661510378719\\
4.55	1.53871373064191\\
4.56	1.54080817435547\\
4.57	1.54289845064634\\
4.58	1.54498457515094\\
4.59	1.54706656342408\\
4.6	1.54914443093954\\
4.61	1.55121819309051\\
4.62	1.55328786519012\\
4.63	1.55535346247194\\
4.64	1.55741500009046\\
4.65	1.55947249312158\\
4.66	1.56152595656311\\
4.67	1.56357540533525\\
4.68	1.56562085428107\\
4.69	1.56766231816698\\
4.7	1.5696998116832\\
4.71	1.57173334944428\\
4.72	1.57376294598949\\
4.73	1.57578861578337\\
4.74	1.57781037321612\\
4.75	1.57982823260411\\
4.76	1.58184220819032\\
4.77	1.58385231414478\\
4.78	1.58585856456505\\
4.79	1.58786097347665\\
4.8	1.5898595548335\\
4.81	1.59185432251839\\
4.82	1.59384529034337\\
4.83	1.59583247205026\\
4.84	1.59781588131101\\
4.85	1.59979553172817\\
4.86	1.60177143683531\\
4.87	1.60374361009747\\
4.88	1.60571206491153\\
4.89	1.60767681460666\\
4.9	1.60963787244476\\
4.91	1.61159525162084\\
4.92	1.61354896526343\\
4.93	1.61549902643502\\
4.94	1.61744544813244\\
4.95	1.61938824328727\\
4.96	1.62132742476624\\
4.97	1.62326300537163\\
4.98	1.62519499784168\\
4.99	1.62712341485095\\
5	1.62904826901074\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.65	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0968\\
-0.43	0.09245\\
-0.42	0.0882\\
-0.41	0.08405\\
-0.4	0.08\\
-0.39	0.07605\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648\\
-0.35	0.06125\\
-0.34	0.0578\\
-0.33	0.05445\\
-0.32	0.0512\\
-0.31	0.04805\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392\\
-0.27	0.03645\\
-0.26	0.0338\\
-0.25	0.03125\\
-0.24	0.0288\\
-0.23	0.02645\\
-0.22	0.0242\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.01805\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.15	0.01125\\
-0.14	0.0098\\
-0.13	0.00845\\
-0.12	0.0072\\
-0.11	0.00605\\
-0.1	0.005\\
-0.09	0.00405\\
-0.08	0.0032\\
-0.07	0.00245\\
-0.0599999999999999	0.0018\\
-0.0499999999999999	0.00125\\
-0.04	0.000800000000000001\\
-0.03	0.000450000000000001\\
-0.02	0.0002\\
-0.01	5.00000000000001e-05\\
0	0\\
0.01	5.00000000000001e-05\\
0.02	0.0002\\
0.03	0.000450000000000001\\
0.04	0.000800000000000001\\
0.0499999999999999	0.00125\\
0.0599999999999999	0.0018\\
0.07	0.00245\\
0.08	0.00320000000000001\\
0.09	0.00405000000000001\\
0.1	0.00500000000000001\\
0.11	0.00605000000000001\\
0.12	0.00720000000000001\\
0.13	0.00845000000000001\\
0.14	0.00980000000000002\\
0.15	0.01125\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.01805\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0242\\
0.23	0.02645\\
0.24	0.0288\\
0.25	0.03125\\
0.26	0.0338\\
0.27	0.03645\\
0.28	0.0392\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.04805\\
0.32	0.0512\\
0.33	0.05445\\
0.34	0.0578\\
0.35	0.06125\\
0.36	0.0648\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.07605\\
0.4	0.0800000000000001\\
0.41	0.08405\\
0.42	0.0882\\
0.43	0.09245\\
0.44	0.0968\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.65	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{-5	4.5\\
-4.99	4.49\\
-4.98	4.48\\
-4.97	4.47\\
-4.96	4.46\\
-4.95	4.45\\
-4.94	4.44\\
-4.93	4.43\\
-4.92	4.42\\
-4.91	4.41\\
-4.9	4.4\\
-4.89	4.39\\
-4.88	4.38\\
-4.87	4.37\\
-4.86	4.36\\
-4.85	4.35\\
-4.84	4.34\\
-4.83	4.33\\
-4.82	4.32\\
-4.81	4.31\\
-4.8	4.3\\
-4.79	4.29\\
-4.78	4.28\\
-4.77	4.27\\
-4.76	4.26\\
-4.75	4.25\\
-4.74	4.24\\
-4.73	4.23\\
-4.72	4.22\\
-4.71	4.21\\
-4.7	4.2\\
-4.69	4.19\\
-4.68	4.18\\
-4.67	4.17\\
-4.66	4.16\\
-4.65	4.15\\
-4.64	4.14\\
-4.63	4.13\\
-4.62	4.12\\
-4.61	4.11\\
-4.6	4.1\\
-4.59	4.09\\
-4.58	4.08\\
-4.57	4.07\\
-4.56	4.06\\
-4.55	4.05\\
-4.54	4.04\\
-4.53	4.03\\
-4.52	4.02\\
-4.51	4.01\\
-4.5	4\\
-4.49	3.99\\
-4.48	3.98\\
-4.47	3.97\\
-4.46	3.96\\
-4.45	3.95\\
-4.44	3.94\\
-4.43	3.93\\
-4.42	3.92\\
-4.41	3.91\\
-4.4	3.9\\
-4.39	3.89\\
-4.38	3.88\\
-4.37	3.87\\
-4.36	3.86\\
-4.35	3.85\\
-4.34	3.84\\
-4.33	3.83\\
-4.32	3.82\\
-4.31	3.81\\
-4.3	3.8\\
-4.29	3.79\\
-4.28	3.78\\
-4.27	3.77\\
-4.26	3.76\\
-4.25	3.75\\
-4.24	3.74\\
-4.23	3.73\\
-4.22	3.72\\
-4.21	3.71\\
-4.2	3.7\\
-4.19	3.69\\
-4.18	3.68\\
-4.17	3.67\\
-4.16	3.66\\
-4.15	3.65\\
-4.14	3.64\\
-4.13	3.63\\
-4.12	3.62\\
-4.11	3.61\\
-4.1	3.6\\
-4.09	3.59\\
-4.08	3.58\\
-4.07	3.57\\
-4.06	3.56\\
-4.05	3.55\\
-4.04	3.54\\
-4.03	3.53\\
-4.02	3.52\\
-4.01	3.51\\
-4	3.5\\
-3.99	3.49\\
-3.98	3.48\\
-3.97	3.47\\
-3.96	3.46\\
-3.95	3.45\\
-3.94	3.44\\
-3.93	3.43\\
-3.92	3.42\\
-3.91	3.41\\
-3.9	3.4\\
-3.89	3.39\\
-3.88	3.38\\
-3.87	3.37\\
-3.86	3.36\\
-3.85	3.35\\
-3.84	3.34\\
-3.83	3.33\\
-3.82	3.32\\
-3.81	3.31\\
-3.8	3.3\\
-3.79	3.29\\
-3.78	3.28\\
-3.77	3.27\\
-3.76	3.26\\
-3.75	3.25\\
-3.74	3.24\\
-3.73	3.23\\
-3.72	3.22\\
-3.71	3.21\\
-3.7	3.2\\
-3.69	3.19\\
-3.68	3.18\\
-3.67	3.17\\
-3.66	3.16\\
-3.65	3.15\\
-3.64	3.14\\
-3.63	3.13\\
-3.62	3.12\\
-3.61	3.11\\
-3.6	3.1\\
-3.59	3.09\\
-3.58	3.08\\
-3.57	3.07\\
-3.56	3.06\\
-3.55	3.05\\
-3.54	3.04\\
-3.53	3.03\\
-3.52	3.02\\
-3.51	3.01\\
-3.5	3\\
-3.49	2.99\\
-3.48	2.98\\
-3.47	2.97\\
-3.46	2.96\\
-3.45	2.95\\
-3.44	2.94\\
-3.43	2.93\\
-3.42	2.92\\
-3.41	2.91\\
-3.4	2.9\\
-3.39	2.89\\
-3.38	2.88\\
-3.37	2.87\\
-3.36	2.86\\
-3.35	2.85\\
-3.34	2.84\\
-3.33	2.83\\
-3.32	2.82\\
-3.31	2.81\\
-3.3	2.8\\
-3.29	2.79\\
-3.28	2.78\\
-3.27	2.77\\
-3.26	2.76\\
-3.25	2.75\\
-3.24	2.74\\
-3.23	2.73\\
-3.22	2.72\\
-3.21	2.71\\
-3.2	2.7\\
-3.19	2.69\\
-3.18	2.68\\
-3.17	2.67\\
-3.16	2.66\\
-3.15	2.65\\
-3.14	2.64\\
-3.13	2.63\\
-3.12	2.62\\
-3.11	2.61\\
-3.1	2.6\\
-3.09	2.59\\
-3.08	2.58\\
-3.07	2.57\\
-3.06	2.56\\
-3.05	2.55\\
-3.04	2.54\\
-3.03	2.53\\
-3.02	2.52\\
-3.01	2.51\\
-3	2.5\\
-2.99	2.49\\
-2.98	2.48\\
-2.97	2.47\\
-2.96	2.46\\
-2.95	2.45\\
-2.94	2.44\\
-2.93	2.43\\
-2.92	2.42\\
-2.91	2.41\\
-2.9	2.4\\
-2.89	2.39\\
-2.88	2.38\\
-2.87	2.37\\
-2.86	2.36\\
-2.85	2.35\\
-2.84	2.34\\
-2.83	2.33\\
-2.82	2.32\\
-2.81	2.31\\
-2.8	2.3\\
-2.79	2.29\\
-2.78	2.28\\
-2.77	2.27\\
-2.76	2.26\\
-2.75	2.25\\
-2.74	2.24\\
-2.73	2.23\\
-2.72	2.22\\
-2.71	2.21\\
-2.7	2.2\\
-2.69	2.19\\
-2.68	2.18\\
-2.67	2.17\\
-2.66	2.16\\
-2.65	2.15\\
-2.64	2.14\\
-2.63	2.13\\
-2.62	2.12\\
-2.61	2.11\\
-2.6	2.1\\
-2.59	2.09\\
-2.58	2.08\\
-2.57	2.07\\
-2.56	2.06\\
-2.55	2.05\\
-2.54	2.04\\
-2.53	2.03\\
-2.52	2.02\\
-2.51	2.01\\
-2.5	2\\
-2.49	1.99\\
-2.48	1.98\\
-2.47	1.97\\
-2.46	1.96\\
-2.45	1.95\\
-2.44	1.94\\
-2.43	1.93\\
-2.42	1.92\\
-2.41	1.91\\
-2.4	1.9\\
-2.39	1.89\\
-2.38	1.88\\
-2.37	1.87\\
-2.36	1.86\\
-2.35	1.85\\
-2.34	1.84\\
-2.33	1.83\\
-2.32	1.82\\
-2.31	1.81\\
-2.3	1.8\\
-2.29	1.79\\
-2.28	1.78\\
-2.27	1.77\\
-2.26	1.76\\
-2.25	1.75\\
-2.24	1.74\\
-2.23	1.73\\
-2.22	1.72\\
-2.21	1.71\\
-2.2	1.7\\
-2.19	1.69\\
-2.18	1.68\\
-2.17	1.67\\
-2.16	1.66\\
-2.15	1.65\\
-2.14	1.64\\
-2.13	1.63\\
-2.12	1.62\\
-2.11	1.61\\
-2.1	1.6\\
-2.09	1.59\\
-2.08	1.58\\
-2.07	1.57\\
-2.06	1.56\\
-2.05	1.55\\
-2.04	1.54\\
-2.03	1.53\\
-2.02	1.52\\
-2.01	1.51\\
-2	1.5\\
-1.99	1.49\\
-1.98	1.48\\
-1.97	1.47\\
-1.96	1.46\\
-1.95	1.45\\
-1.94	1.44\\
-1.93	1.43\\
-1.92	1.42\\
-1.91	1.41\\
-1.9	1.4\\
-1.89	1.39\\
-1.88	1.38\\
-1.87	1.37\\
-1.86	1.36\\
-1.85	1.35\\
-1.84	1.34\\
-1.83	1.33\\
-1.82	1.32\\
-1.81	1.31\\
-1.8	1.3\\
-1.79	1.29\\
-1.78	1.28\\
-1.77	1.27\\
-1.76	1.26\\
-1.75	1.25\\
-1.74	1.24\\
-1.73	1.23\\
-1.72	1.22\\
-1.71	1.21\\
-1.7	1.2\\
-1.69	1.19\\
-1.68	1.18\\
-1.67	1.17\\
-1.66	1.16\\
-1.65	1.15\\
-1.64	1.14\\
-1.63	1.13\\
-1.62	1.12\\
-1.61	1.11\\
-1.6	1.1\\
-1.59	1.09\\
-1.58	1.08\\
-1.57	1.07\\
-1.56	1.06\\
-1.55	1.05\\
-1.54	1.04\\
-1.53	1.03\\
-1.52	1.02\\
-1.51	1.01\\
-1.5	1\\
-1.49	0.99\\
-1.48	0.98\\
-1.47	0.97\\
-1.46	0.96\\
-1.45	0.95\\
-1.44	0.94\\
-1.43	0.93\\
-1.42	0.92\\
-1.41	0.91\\
-1.4	0.9\\
-1.39	0.89\\
-1.38	0.88\\
-1.37	0.87\\
-1.36	0.86\\
-1.35	0.85\\
-1.34	0.84\\
-1.33	0.83\\
-1.32	0.82\\
-1.31	0.81\\
-1.3	0.8\\
-1.29	0.79\\
-1.28	0.78\\
-1.27	0.77\\
-1.26	0.76\\
-1.25	0.75\\
-1.24	0.74\\
-1.23	0.73\\
-1.22	0.72\\
-1.21	0.71\\
-1.2	0.7\\
-1.19	0.69\\
-1.18	0.68\\
-1.17	0.67\\
-1.16	0.66\\
-1.15	0.65\\
-1.14	0.64\\
-1.13	0.63\\
-1.12	0.62\\
-1.11	0.61\\
-1.1	0.6\\
-1.09	0.59\\
-1.08	0.58\\
-1.07	0.57\\
-1.06	0.56\\
-1.05	0.55\\
-1.04	0.54\\
-1.03	0.53\\
-1.02	0.52\\
-1.01	0.51\\
-1	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{1	0.5\\
1.01	0.51\\
1.02	0.52\\
1.03	0.53\\
1.04	0.54\\
1.05	0.55\\
1.06	0.56\\
1.07	0.57\\
1.08	0.58\\
1.09	0.59\\
1.1	0.6\\
1.11	0.61\\
1.12	0.62\\
1.13	0.63\\
1.14	0.64\\
1.15	0.65\\
1.16	0.66\\
1.17	0.67\\
1.18	0.68\\
1.19	0.69\\
1.2	0.7\\
1.21	0.71\\
1.22	0.72\\
1.23	0.73\\
1.24	0.74\\
1.25	0.75\\
1.26	0.76\\
1.27	0.77\\
1.28	0.78\\
1.29	0.79\\
1.3	0.8\\
1.31	0.81\\
1.32	0.82\\
1.33	0.83\\
1.34	0.84\\
1.35	0.85\\
1.36	0.86\\
1.37	0.87\\
1.38	0.88\\
1.39	0.89\\
1.4	0.9\\
1.41	0.91\\
1.42	0.92\\
1.43	0.93\\
1.44	0.94\\
1.45	0.95\\
1.46	0.96\\
1.47	0.97\\
1.48	0.98\\
1.49	0.99\\
1.5	1\\
1.51	1.01\\
1.52	1.02\\
1.53	1.03\\
1.54	1.04\\
1.55	1.05\\
1.56	1.06\\
1.57	1.07\\
1.58	1.08\\
1.59	1.09\\
1.6	1.1\\
1.61	1.11\\
1.62	1.12\\
1.63	1.13\\
1.64	1.14\\
1.65	1.15\\
1.66	1.16\\
1.67	1.17\\
1.68	1.18\\
1.69	1.19\\
1.7	1.2\\
1.71	1.21\\
1.72	1.22\\
1.73	1.23\\
1.74	1.24\\
1.75	1.25\\
1.76	1.26\\
1.77	1.27\\
1.78	1.28\\
1.79	1.29\\
1.8	1.3\\
1.81	1.31\\
1.82	1.32\\
1.83	1.33\\
1.84	1.34\\
1.85	1.35\\
1.86	1.36\\
1.87	1.37\\
1.88	1.38\\
1.89	1.39\\
1.9	1.4\\
1.91	1.41\\
1.92	1.42\\
1.93	1.43\\
1.94	1.44\\
1.95	1.45\\
1.96	1.46\\
1.97	1.47\\
1.98	1.48\\
1.99	1.49\\
2	1.5\\
2.01	1.51\\
2.02	1.52\\
2.03	1.53\\
2.04	1.54\\
2.05	1.55\\
2.06	1.56\\
2.07	1.57\\
2.08	1.58\\
2.09	1.59\\
2.1	1.6\\
2.11	1.61\\
2.12	1.62\\
2.13	1.63\\
2.14	1.64\\
2.15	1.65\\
2.16	1.66\\
2.17	1.67\\
2.18	1.68\\
2.19	1.69\\
2.2	1.7\\
2.21	1.71\\
2.22	1.72\\
2.23	1.73\\
2.24	1.74\\
2.25	1.75\\
2.26	1.76\\
2.27	1.77\\
2.28	1.78\\
2.29	1.79\\
2.3	1.8\\
2.31	1.81\\
2.32	1.82\\
2.33	1.83\\
2.34	1.84\\
2.35	1.85\\
2.36	1.86\\
2.37	1.87\\
2.38	1.88\\
2.39	1.89\\
2.4	1.9\\
2.41	1.91\\
2.42	1.92\\
2.43	1.93\\
2.44	1.94\\
2.45	1.95\\
2.46	1.96\\
2.47	1.97\\
2.48	1.98\\
2.49	1.99\\
2.5	2\\
2.51	2.01\\
2.52	2.02\\
2.53	2.03\\
2.54	2.04\\
2.55	2.05\\
2.56	2.06\\
2.57	2.07\\
2.58	2.08\\
2.59	2.09\\
2.6	2.1\\
2.61	2.11\\
2.62	2.12\\
2.63	2.13\\
2.64	2.14\\
2.65	2.15\\
2.66	2.16\\
2.67	2.17\\
2.68	2.18\\
2.69	2.19\\
2.7	2.2\\
2.71	2.21\\
2.72	2.22\\
2.73	2.23\\
2.74	2.24\\
2.75	2.25\\
2.76	2.26\\
2.77	2.27\\
2.78	2.28\\
2.79	2.29\\
2.8	2.3\\
2.81	2.31\\
2.82	2.32\\
2.83	2.33\\
2.84	2.34\\
2.85	2.35\\
2.86	2.36\\
2.87	2.37\\
2.88	2.38\\
2.89	2.39\\
2.9	2.4\\
2.91	2.41\\
2.92	2.42\\
2.93	2.43\\
2.94	2.44\\
2.95	2.45\\
2.96	2.46\\
2.97	2.47\\
2.98	2.48\\
2.99	2.49\\
3	2.5\\
3.01	2.51\\
3.02	2.52\\
3.03	2.53\\
3.04	2.54\\
3.05	2.55\\
3.06	2.56\\
3.07	2.57\\
3.08	2.58\\
3.09	2.59\\
3.1	2.6\\
3.11	2.61\\
3.12	2.62\\
3.13	2.63\\
3.14	2.64\\
3.15	2.65\\
3.16	2.66\\
3.17	2.67\\
3.18	2.68\\
3.19	2.69\\
3.2	2.7\\
3.21	2.71\\
3.22	2.72\\
3.23	2.73\\
3.24	2.74\\
3.25	2.75\\
3.26	2.76\\
3.27	2.77\\
3.28	2.78\\
3.29	2.79\\
3.3	2.8\\
3.31	2.81\\
3.32	2.82\\
3.33	2.83\\
3.34	2.84\\
3.35	2.85\\
3.36	2.86\\
3.37	2.87\\
3.38	2.88\\
3.39	2.89\\
3.4	2.9\\
3.41	2.91\\
3.42	2.92\\
3.43	2.93\\
3.44	2.94\\
3.45	2.95\\
3.46	2.96\\
3.47	2.97\\
3.48	2.98\\
3.49	2.99\\
3.5	3\\
3.51	3.01\\
3.52	3.02\\
3.53	3.03\\
3.54	3.04\\
3.55	3.05\\
3.56	3.06\\
3.57	3.07\\
3.58	3.08\\
3.59	3.09\\
3.6	3.1\\
3.61	3.11\\
3.62	3.12\\
3.63	3.13\\
3.64	3.14\\
3.65	3.15\\
3.66	3.16\\
3.67	3.17\\
3.68	3.18\\
3.69	3.19\\
3.7	3.2\\
3.71	3.21\\
3.72	3.22\\
3.73	3.23\\
3.74	3.24\\
3.75	3.25\\
3.76	3.26\\
3.77	3.27\\
3.78	3.28\\
3.79	3.29\\
3.8	3.3\\
3.81	3.31\\
3.82	3.32\\
3.83	3.33\\
3.84	3.34\\
3.85	3.35\\
3.86	3.36\\
3.87	3.37\\
3.88	3.38\\
3.89	3.39\\
3.9	3.4\\
3.91	3.41\\
3.92	3.42\\
3.93	3.43\\
3.94	3.44\\
3.95	3.45\\
3.96	3.46\\
3.97	3.47\\
3.98	3.48\\
3.99	3.49\\
4	3.5\\
4.01	3.51\\
4.02	3.52\\
4.03	3.53\\
4.04	3.54\\
4.05	3.55\\
4.06	3.56\\
4.07	3.57\\
4.08	3.58\\
4.09	3.59\\
4.1	3.6\\
4.11	3.61\\
4.12	3.62\\
4.13	3.63\\
4.14	3.64\\
4.15	3.65\\
4.16	3.66\\
4.17	3.67\\
4.18	3.68\\
4.19	3.69\\
4.2	3.7\\
4.21	3.71\\
4.22	3.72\\
4.23	3.73\\
4.24	3.74\\
4.25	3.75\\
4.26	3.76\\
4.27	3.77\\
4.28	3.78\\
4.29	3.79\\
4.3	3.8\\
4.31	3.81\\
4.32	3.82\\
4.33	3.83\\
4.34	3.84\\
4.35	3.85\\
4.36	3.86\\
4.37	3.87\\
4.38	3.88\\
4.39	3.89\\
4.4	3.9\\
4.41	3.91\\
4.42	3.92\\
4.43	3.93\\
4.44	3.94\\
4.45	3.95\\
4.46	3.96\\
4.47	3.97\\
4.48	3.98\\
4.49	3.99\\
4.5	4\\
4.51	4.01\\
4.52	4.02\\
4.53	4.03\\
4.54	4.04\\
4.55	4.05\\
4.56	4.06\\
4.57	4.07\\
4.58	4.08\\
4.59	4.09\\
4.6	4.1\\
4.61	4.11\\
4.62	4.12\\
4.63	4.13\\
4.64	4.14\\
4.65	4.15\\
4.66	4.16\\
4.67	4.17\\
4.68	4.18\\
4.69	4.19\\
4.7	4.2\\
4.71	4.21\\
4.72	4.22\\
4.73	4.23\\
4.74	4.24\\
4.75	4.25\\
4.76	4.26\\
4.77	4.27\\
4.78	4.28\\
4.79	4.29\\
4.8	4.3\\
4.81	4.31\\
4.82	4.32\\
4.83	4.33\\
4.84	4.34\\
4.85	4.35\\
4.86	4.36\\
4.87	4.37\\
4.88	4.38\\
4.89	4.39\\
4.9	4.4\\
4.91	4.41\\
4.92	4.42\\
4.93	4.43\\
4.94	4.44\\
4.95	4.45\\
4.96	4.46\\
4.97	4.47\\
4.98	4.48\\
4.99	4.49\\
5	4.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{-1	0.5\\
-0.99	0.49005\\
-0.98	0.4802\\
-0.97	0.47045\\
-0.96	0.4608\\
-0.95	0.45125\\
-0.94	0.4418\\
-0.93	0.43245\\
-0.92	0.4232\\
-0.91	0.41405\\
-0.9	0.405\\
-0.89	0.39605\\
-0.88	0.3872\\
-0.87	0.37845\\
-0.86	0.3698\\
-0.85	0.36125\\
-0.84	0.3528\\
-0.83	0.34445\\
-0.82	0.3362\\
-0.81	0.32805\\
-0.8	0.32\\
-0.79	0.31205\\
-0.78	0.3042\\
-0.77	0.29645\\
-0.76	0.2888\\
-0.75	0.28125\\
-0.74	0.2738\\
-0.73	0.26645\\
-0.72	0.2592\\
-0.71	0.25205\\
-0.7	0.245\\
-0.69	0.23805\\
-0.68	0.2312\\
-0.67	0.22445\\
-0.66	0.2178\\
-0.65	0.21125\\
-0.64	0.2048\\
-0.63	0.19845\\
-0.62	0.1922\\
-0.61	0.18605\\
-0.6	0.18\\
-0.59	0.17405\\
-0.58	0.1682\\
-0.57	0.16245\\
-0.56	0.1568\\
-0.55	0.15125\\
-0.54	0.1458\\
-0.53	0.14045\\
-0.52	0.1352\\
-0.51	0.13005\\
-0.5	0.125\\
-0.49	0.12005\\
-0.48	0.1152\\
-0.47	0.11045\\
-0.46	0.1058\\
-0.45	0.10125\\
-0.44	0.0968\\
-0.43	0.09245\\
-0.42	0.0882\\
-0.41	0.08405\\
-0.4	0.08\\
-0.39	0.07605\\
-0.38	0.0722\\
-0.37	0.06845\\
-0.36	0.0648\\
-0.35	0.06125\\
-0.34	0.0578\\
-0.33	0.05445\\
-0.32	0.0512\\
-0.31	0.04805\\
-0.3	0.045\\
-0.29	0.04205\\
-0.28	0.0392\\
-0.27	0.03645\\
-0.26	0.0338\\
-0.25	0.03125\\
-0.24	0.0288\\
-0.23	0.02645\\
-0.22	0.0242\\
-0.21	0.02205\\
-0.2	0.02\\
-0.19	0.01805\\
-0.18	0.0162\\
-0.17	0.01445\\
-0.16	0.0128\\
-0.15	0.01125\\
-0.14	0.0098\\
-0.13	0.00845\\
-0.12	0.0072\\
-0.11	0.00605\\
-0.1	0.005\\
-0.09	0.00405\\
-0.08	0.0032\\
-0.07	0.00245\\
-0.0599999999999999	0.0018\\
-0.0499999999999999	0.00125\\
-0.04	0.000800000000000001\\
-0.03	0.000450000000000001\\
-0.02	0.0002\\
-0.01	5.00000000000001e-05\\
0	0\\
0.01	5.00000000000001e-05\\
0.02	0.0002\\
0.03	0.000450000000000001\\
0.04	0.000800000000000001\\
0.0499999999999999	0.00125\\
0.0599999999999999	0.0018\\
0.07	0.00245\\
0.08	0.00320000000000001\\
0.09	0.00405000000000001\\
0.1	0.00500000000000001\\
0.11	0.00605000000000001\\
0.12	0.00720000000000001\\
0.13	0.00845000000000001\\
0.14	0.00980000000000002\\
0.15	0.01125\\
0.16	0.0128\\
0.17	0.01445\\
0.18	0.0162\\
0.19	0.01805\\
0.2	0.02\\
0.21	0.02205\\
0.22	0.0242\\
0.23	0.02645\\
0.24	0.0288\\
0.25	0.03125\\
0.26	0.0338\\
0.27	0.03645\\
0.28	0.0392\\
0.29	0.04205\\
0.3	0.045\\
0.31	0.04805\\
0.32	0.0512\\
0.33	0.05445\\
0.34	0.0578\\
0.35	0.06125\\
0.36	0.0648\\
0.37	0.06845\\
0.38	0.0722\\
0.39	0.07605\\
0.4	0.0800000000000001\\
0.41	0.08405\\
0.42	0.0882\\
0.43	0.09245\\
0.44	0.0968\\
0.45	0.10125\\
0.46	0.1058\\
0.47	0.11045\\
0.48	0.1152\\
0.49	0.12005\\
0.5	0.125\\
0.51	0.13005\\
0.52	0.1352\\
0.53	0.14045\\
0.54	0.1458\\
0.55	0.15125\\
0.56	0.1568\\
0.57	0.16245\\
0.58	0.1682\\
0.59	0.17405\\
0.6	0.18\\
0.61	0.18605\\
0.62	0.1922\\
0.63	0.19845\\
0.64	0.2048\\
0.65	0.21125\\
0.66	0.2178\\
0.67	0.22445\\
0.68	0.2312\\
0.69	0.23805\\
0.7	0.245\\
0.71	0.25205\\
0.72	0.2592\\
0.73	0.26645\\
0.74	0.2738\\
0.75	0.28125\\
0.76	0.2888\\
0.77	0.29645\\
0.78	0.3042\\
0.79	0.31205\\
0.8	0.32\\
0.81	0.32805\\
0.82	0.3362\\
0.83	0.34445\\
0.84	0.3528\\
0.85	0.36125\\
0.86	0.3698\\
0.87	0.37845\\
0.88	0.3872\\
0.89	0.39605\\
0.9	0.405\\
0.91	0.41405\\
0.92	0.4232\\
0.93	0.43245\\
0.94	0.4418\\
0.95	0.45125\\
0.96	0.4608\\
0.97	0.47045\\
0.98	0.4802\\
0.99	0.49005\\
1	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{-5	2.24618943088019\\
-4.99	2.2438380759979\\
-4.98	2.24148247636407\\
-4.97	2.23912261576922\\
-4.96	2.23675847790916\\
-4.95	2.23439004638433\\
-4.94	2.23201730469897\\
-4.93	2.2296402362604\\
-4.92	2.22725882437828\\
-4.91	2.22487305226374\\
-4.9	2.22248290302872\\
-4.89	2.22008835968509\\
-4.88	2.21768940514386\\
-4.87	2.21528602221444\\
-4.86	2.21287819360373\\
-4.85	2.21046590191539\\
-4.84	2.20804912964892\\
-4.83	2.2056278591989\\
-4.82	2.20320207285408\\
-4.81	2.20077175279657\\
-4.8	2.19833688110093\\
-4.79	2.19589743973335\\
-4.78	2.1934534105507\\
-4.77	2.19100477529969\\
-4.76	2.18855151561596\\
-4.75	2.18609361302315\\
-4.74	2.18363104893198\\
-4.73	2.18116380463936\\
-4.72	2.17869186132739\\
-4.71	2.17621520006244\\
-4.7	2.17373380179423\\
-4.69	2.17124764735478\\
-4.68	2.16875671745749\\
-4.67	2.16626099269615\\
-4.66	2.16376045354389\\
-4.65	2.16125508035222\\
-4.64	2.15874485335001\\
-4.63	2.15622975264241\\
-4.62	2.15370975820986\\
-4.61	2.151184849907\\
-4.6	2.14865500746162\\
-4.59	2.14612021047359\\
-4.58	2.14358043841374\\
-4.57	2.14103567062283\\
-4.56	2.13848588631034\\
-4.55	2.13593106455343\\
-4.54	2.13337118429577\\
-4.53	2.13080622434638\\
-4.52	2.12823616337851\\
-4.51	2.12566097992843\\
-4.5	2.12308065239424\\
-4.49	2.12049515903472\\
-4.48	2.11790447796806\\
-4.47	2.11530858717067\\
-4.46	2.11270746447595\\
-4.45	2.110101087573\\
-4.44	2.10748943400538\\
-4.43	2.10487248116983\\
-4.42	2.10225020631498\\
-4.41	2.09962258654001\\
-4.4	2.09698959879338\\
-4.39	2.09435121987144\\
-4.38	2.09170742641712\\
-4.37	2.08905819491852\\
-4.36	2.08640350170757\\
-4.35	2.08374332295862\\
-4.34	2.08107763468698\\
-4.33	2.07840641274757\\
-4.32	2.0757296328334\\
-4.31	2.07304727047415\\
-4.3	2.07035930103468\\
-4.29	2.06766569971352\\
-4.28	2.0649664415414\\
-4.27	2.06226150137964\\
-4.26	2.05955085391868\\
-4.25	2.05683447367648\\
-4.24	2.05411233499692\\
-4.23	2.05138441204824\\
-4.22	2.04865067882138\\
-4.21	2.04591110912835\\
-4.2	2.04316567660058\\
-4.19	2.04041435468724\\
-4.18	2.03765711665352\\
-4.17	2.03489393557896\\
-4.16	2.03212478435565\\
-4.15	2.02934963568652\\
-4.14	2.02656846208353\\
-4.13	2.02378123586589\\
-4.12	2.02098792915822\\
-4.11	2.01818851388873\\
-4.1	2.01538296178732\\
-4.09	2.01257124438372\\
-4.08	2.00975333300558\\
-4.07	2.00692919877651\\
-4.06	2.00409881261414\\
-4.05	2.00126214522815\\
-4.04	1.99841916711824\\
-4.03	1.99556984857212\\
-4.02	1.99271415966345\\
-4.01	1.98985207024976\\
-4	1.98698354997035\\
-3.99	1.98410856824415\\
-3.98	1.98122709426757\\
-3.97	1.97833909701232\\
-3.96	1.97544454522321\\
-3.95	1.97254340741588\\
-3.94	1.96963565187456\\
-3.93	1.96672124664978\\
-3.92	1.96380015955602\\
-3.91	1.96087235816942\\
-3.9	1.95793780982531\\
-3.89	1.95499648161587\\
-3.88	1.95204834038768\\
-3.87	1.94909335273921\\
-3.86	1.94613148501835\\
-3.85	1.94316270331988\\
-3.84	1.94018697348288\\
-3.83	1.93720426108815\\
-3.82	1.93421453145554\\
-3.81	1.93121774964135\\
-3.8	1.92821388043556\\
-3.79	1.92520288835914\\
-3.78	1.92218473766124\\
-3.77	1.91915939231642\\
-3.76	1.9161268160218\\
-3.75	1.91308697219414\\
-3.74	1.91003982396697\\
-3.73	1.9069853341876\\
-3.72	1.90392346541414\\
-3.71	1.90085417991247\\
-3.7	1.89777743965314\\
-3.69	1.89469320630826\\
-3.68	1.89160144124839\\
-3.67	1.88850210553925\\
-3.66	1.88539515993855\\
-3.65	1.88228056489269\\
-3.64	1.8791582805334\\
-3.63	1.87602826667439\\
-3.62	1.87289048280794\\
-3.61	1.86974488810138\\
-3.6	1.86659144139365\\
-3.59	1.86343010119167\\
-3.58	1.86026082566678\\
-3.57	1.85708357265103\\
-3.56	1.85389829963353\\
-3.55	1.85070496375663\\
-3.54	1.84750352181213\\
-3.53	1.84429393023742\\
-3.52	1.84107614511156\\
-3.51	1.83785012215128\\
-3.5	1.83461581670697\\
-3.49	1.83137318375861\\
-3.48	1.82812217791158\\
-3.47	1.82486275339249\\
-3.46	1.82159486404489\\
-3.45	1.818318463325\\
-3.44	1.81503350429727\\
-3.43	1.81173993962994\\
-3.42	1.80843772159056\\
-3.41	1.8051268020414\\
-3.4	1.80180713243479\\
-3.39	1.79847866380844\\
-3.38	1.79514134678065\\
-3.37	1.79179513154545\\
-3.36	1.78843996786771\\
-3.35	1.78507580507814\\
-3.34	1.78170259206822\\
-3.33	1.7783202772851\\
-3.32	1.77492880872632\\
-3.31	1.7715281339346\\
-3.3	1.76811819999242\\
-3.29	1.76469895351659\\
-3.28	1.76127034065274\\
-3.27	1.75783230706967\\
-3.26	1.75438479795368\\
-3.25	1.75092775800282\\
-3.24	1.74746113142095\\
-3.23	1.74398486191184\\
-3.22	1.74049889267311\\
-3.21	1.73700316639009\\
-3.2	1.73349762522958\\
-3.19	1.72998221083353\\
-3.18	1.72645686431259\\
-3.17	1.72292152623965\\
-3.16	1.71937613664313\\
-3.15	1.71582063500031\\
-3.14	1.71225496023047\\
-3.13	1.70867905068797\\
-3.12	1.70509284415516\\
-3.11	1.70149627783528\\
-3.1	1.69788928834515\\
-3.09	1.69427181170775\\
-3.08	1.69064378334479\\
-3.07	1.68700513806904\\
-3.06	1.68335581007658\\
-3.05	1.67969573293893\\
-3.04	1.67602483959507\\
-3.03	1.67234306234331\\
-3.02	1.668650332833\\
-3.01	1.66494658205619\\
-3	1.66123174033904\\
-2.99	1.65750573733322\\
-2.98	1.65376850200701\\
-2.97	1.65001996263644\\
-2.96	1.64626004679612\\
-2.95	1.64248868135001\\
-2.94	1.63870579244198\\
-2.93	1.63491130548631\\
-2.92	1.63110514515788\\
-2.91	1.62728723538234\\
-2.9	1.62345749932605\\
-2.89	1.61961585938579\\
-2.88	1.61576223717845\\
-2.87	1.61189655353038\\
-2.86	1.60801872846667\\
-2.85	1.6041286812002\\
-2.84	1.60022633012048\\
-2.83	1.59631159278236\\
-2.82	1.59238438589451\\
-2.81	1.58844462530766\\
-2.8	1.58449222600272\\
-2.79	1.5805271020786\\
-2.78	1.57654916673991\\
-2.77	1.57255833228436\\
-2.76	1.56855451008996\\
-2.75	1.56453761060206\\
-2.74	1.56050754332002\\
-2.73	1.55646421678379\\
-2.72	1.55240753856017\\
-2.71	1.5483374152288\\
-2.7	1.54425375236795\\
-2.69	1.54015645454004\\
-2.68	1.53604542527688\\
-2.67	1.53192056706465\\
-2.66	1.5277817813286\\
-2.65	1.52362896841745\\
-2.64	1.51946202758755\\
-2.63	1.51528085698669\\
-2.62	1.51108535363767\\
-2.61	1.50687541342146\\
-2.6	1.50265093106018\\
-2.59	1.49841180009964\\
-2.58	1.49415791289162\\
-2.57	1.48988916057576\\
-2.56	1.48560543306118\\
-2.55	1.48130661900765\\
-2.54	1.47699260580649\\
-2.53	1.47266327956104\\
-2.52	1.46831852506676\\
-2.51	1.46395822579097\\
-2.5	1.45958226385217\\
-2.49	1.45519051999897\\
-2.48	1.45078287358857\\
-2.47	1.44635920256487\\
-2.46	1.44191938343609\\
-2.45	1.43746329125197\\
-2.44	1.43299079958053\\
-2.43	1.42850178048433\\
-2.42	1.42399610449625\\
-2.41	1.41947364059481\\
-2.4	1.41493425617897\\
-2.39	1.4103778170424\\
-2.38	1.40580418734724\\
-2.37	1.40121322959734\\
-2.36	1.39660480461086\\
-2.35	1.39197877149242\\
-2.34	1.38733498760458\\
-2.33	1.38267330853876\\
-2.32	1.37799358808552\\
-2.31	1.37329567820423\\
-2.3	1.36857942899213\\
-2.29	1.36384468865263\\
-2.28	1.35909130346305\\
-2.27	1.35431911774157\\
-2.26	1.34952797381354\\
-2.25	1.34471771197699\\
-2.24	1.33988817046741\\
-2.23	1.33503918542181\\
-2.22	1.33017059084193\\
-2.21	1.32528221855661\\
-2.2	1.32037389818343\\
-2.19	1.31544545708939\\
-2.18	1.31049672035076\\
-2.17	1.30552751071201\\
-2.16	1.30053764854381\\
-2.15	1.29552695180011\\
-2.14	1.29049523597416\\
-2.13	1.2854423140536\\
-2.12	1.2803679964745\\
-2.11	1.27527209107429\\
-2.1	1.27015440304363\\
-2.09	1.26501473487717\\
-2.08	1.25985288632311\\
-2.07	1.25466865433161\\
-2.06	1.24946183300194\\
-2.05	1.2442322135284\\
-2.04	1.23897958414494\\
-2.03	1.23370373006841\\
-2.02	1.2284044334405\\
-2.01	1.22308147326822\\
-2	1.21773462536293\\
-1.99	1.21236366227791\\
-1.98	1.20696835324435\\
-1.97	1.20154846410574\\
-1.96	1.19610375725069\\
-1.95	1.190633991544\\
-1.94	1.18513892225605\\
-1.93	1.17961830099031\\
-1.92	1.17407187560915\\
-1.91	1.1684993901576\\
-1.9	1.16290058478526\\
-1.89	1.15727519566613\\
-1.88	1.15162295491639\\
-1.87	1.14594359051001\\
-1.86	1.14023682619215\\
-1.85	1.1345023813903\\
-1.84	1.12873997112299\\
-1.83	1.12294930590616\\
-1.82	1.11713009165691\\
-1.81	1.11128202959477\\
-1.8	1.10540481614019\\
-1.79	1.09949814281027\\
-1.78	1.09356169611174\\
-1.77	1.08759515743082\\
-1.76	1.08159820292016\\
-1.75	1.07557050338252\\
-1.74	1.0695117241513\\
-1.73	1.06342152496756\\
-1.72	1.05729955985368\\
-1.71	1.05114547698332\\
-1.7	1.04495891854766\\
-1.69	1.03873952061783\\
-1.68	1.03248691300327\\
-1.67	1.02620071910597\\
-1.66	1.01988055577045\\
-1.65	1.01352603312927\\
-1.64	1.00713675444395\\
-1.63	1.00071231594109\\
-1.62	0.994252306643652\\
-1.61	0.987756308196964\\
-1.6	0.981223894689577\\
-1.59	0.974654632468505\\
-1.58	0.96804807994881\\
-1.57	0.961403787417245\\
-1.56	0.954721296829765\\
-1.55	0.948000141602641\\
-1.54	0.94123984639697\\
-1.53	0.934439926896287\\
-1.52	0.927599889577058\\
-1.51	0.920719231471738\\
-1.5	0.913797439924105\\
-1.49	0.906833992336617\\
-1.48	0.899828355909381\\
-1.47	0.892779987370508\\
-1.46	0.885688332697404\\
-1.45	0.878552826828715\\
-1.44	0.87137289336648\\
-1.43	0.864147944268142\\
-1.42	0.856877379527946\\
-1.41	0.849560586847328\\
-1.4	0.842196941293802\\
-1.39	0.834785804947872\\
-1.38	0.82732652653746\\
-1.37	0.819818441059301\\
-1.36	0.81226086938676\\
-1.35	0.804653117863475\\
-1.34	0.796994477882185\\
-1.33	0.789284225448126\\
-1.32	0.781521620726263\\
-1.31	0.773705907571676\\
-1.3	0.765836313042319\\
-1.29	0.757912046893329\\
-1.28	0.749932301052075\\
-1.27	0.741896249073047\\
-1.26	0.733803045571623\\
-1.25	0.725651825635728\\
-1.24	0.717441704214382\\
-1.23	0.70917177548195\\
-1.22	0.700841112177015\\
-1.21	0.692448764914564\\
-1.2	0.683993761470242\\
-1.19	0.675475106035238\\
-1.18	0.666891778440416\\
-1.17	0.658242733348054\\
-1.16	0.649526899409642\\
-1.15	0.640743178387931\\
-1.14	0.631890444241455\\
-1.13	0.622967542169526\\
-1.12	0.613973287615655\\
-1.11	0.604906465227193\\
-1.1	0.595765827768869\\
-1.09	0.586550094987713\\
-1.08	0.577257952426747\\
-1.07	0.567888050184637\\
-1.06	0.558439001618265\\
-1.05	0.548909381985117\\
-1.04	0.539297727022005\\
-1.03	0.529602531456533\\
-1.02	0.519822247447451\\
-1.01	0.509955282949736\\
-1	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{1	0.5\\
1.01	0.509955282949736\\
1.02	0.519822247447451\\
1.03	0.529602531456533\\
1.04	0.539297727022005\\
1.05	0.548909381985117\\
1.06	0.558439001618265\\
1.07	0.567888050184637\\
1.08	0.577257952426747\\
1.09	0.586550094987713\\
1.1	0.595765827768869\\
1.11	0.604906465227193\\
1.12	0.613973287615655\\
1.13	0.622967542169526\\
1.14	0.631890444241455\\
1.15	0.640743178387931\\
1.16	0.649526899409642\\
1.17	0.658242733348054\\
1.18	0.666891778440416\\
1.19	0.675475106035238\\
1.2	0.683993761470242\\
1.21	0.692448764914564\\
1.22	0.700841112177017\\
1.23	0.70917177548195\\
1.24	0.717441704214382\\
1.25	0.725651825635728\\
1.26	0.733803045571623\\
1.27	0.741896249073047\\
1.28	0.749932301052075\\
1.29	0.757912046893329\\
1.3	0.765836313042319\\
1.31	0.773705907571676\\
1.32	0.781521620726263\\
1.33	0.789284225448126\\
1.34	0.796994477882185\\
1.35	0.804653117863475\\
1.36	0.81226086938676\\
1.37	0.819818441059301\\
1.38	0.82732652653746\\
1.39	0.834785804947872\\
1.4	0.842196941293802\\
1.41	0.849560586847328\\
1.42	0.856877379527946\\
1.43	0.864147944268142\\
1.44	0.87137289336648\\
1.45	0.878552826828715\\
1.46	0.885688332697404\\
1.47	0.892779987370508\\
1.48	0.899828355909381\\
1.49	0.906833992336617\\
1.5	0.913797439924105\\
1.51	0.920719231471738\\
1.52	0.927599889577058\\
1.53	0.934439926896287\\
1.54	0.94123984639697\\
1.55	0.948000141602641\\
1.56	0.954721296829765\\
1.57	0.961403787417245\\
1.58	0.96804807994881\\
1.59	0.974654632468505\\
1.6	0.981223894689577\\
1.61	0.987756308196964\\
1.62	0.994252306643652\\
1.63	1.00071231594109\\
1.64	1.00713675444395\\
1.65	1.01352603312927\\
1.66	1.01988055577045\\
1.67	1.02620071910597\\
1.68	1.03248691300327\\
1.69	1.03873952061783\\
1.7	1.04495891854766\\
1.71	1.05114547698332\\
1.72	1.05729955985368\\
1.73	1.06342152496756\\
1.74	1.0695117241513\\
1.75	1.07557050338252\\
1.76	1.08159820292016\\
1.77	1.08759515743082\\
1.78	1.09356169611174\\
1.79	1.09949814281027\\
1.8	1.10540481614019\\
1.81	1.11128202959477\\
1.82	1.11713009165691\\
1.83	1.12294930590616\\
1.84	1.12873997112299\\
1.85	1.1345023813903\\
1.86	1.14023682619215\\
1.87	1.14594359051001\\
1.88	1.15162295491639\\
1.89	1.15727519566613\\
1.9	1.16290058478526\\
1.91	1.1684993901576\\
1.92	1.17407187560915\\
1.93	1.17961830099031\\
1.94	1.18513892225605\\
1.95	1.190633991544\\
1.96	1.19610375725069\\
1.97	1.20154846410574\\
1.98	1.20696835324435\\
1.99	1.21236366227791\\
2	1.21773462536293\\
2.01	1.22308147326822\\
2.02	1.2284044334405\\
2.03	1.23370373006841\\
2.04	1.23897958414494\\
2.05	1.2442322135284\\
2.06	1.24946183300194\\
2.07	1.25466865433161\\
2.08	1.25985288632311\\
2.09	1.26501473487717\\
2.1	1.27015440304363\\
2.11	1.27527209107429\\
2.12	1.2803679964745\\
2.13	1.2854423140536\\
2.14	1.29049523597416\\
2.15	1.29552695180011\\
2.16	1.30053764854381\\
2.17	1.30552751071201\\
2.18	1.31049672035076\\
2.19	1.31544545708939\\
2.2	1.32037389818343\\
2.21	1.32528221855661\\
2.22	1.33017059084193\\
2.23	1.33503918542181\\
2.24	1.33988817046741\\
2.25	1.34471771197699\\
2.26	1.34952797381354\\
2.27	1.35431911774157\\
2.28	1.35909130346305\\
2.29	1.36384468865263\\
2.3	1.36857942899213\\
2.31	1.37329567820423\\
2.32	1.37799358808552\\
2.33	1.38267330853876\\
2.34	1.38733498760458\\
2.35	1.39197877149242\\
2.36	1.39660480461086\\
2.37	1.40121322959734\\
2.38	1.40580418734724\\
2.39	1.4103778170424\\
2.4	1.41493425617897\\
2.41	1.41947364059481\\
2.42	1.42399610449625\\
2.43	1.42850178048433\\
2.44	1.43299079958053\\
2.45	1.43746329125197\\
2.46	1.44191938343609\\
2.47	1.44635920256487\\
2.48	1.45078287358857\\
2.49	1.45519051999897\\
2.5	1.45958226385217\\
2.51	1.46395822579097\\
2.52	1.46831852506676\\
2.53	1.47266327956104\\
2.54	1.47699260580649\\
2.55	1.48130661900765\\
2.56	1.48560543306118\\
2.57	1.48988916057576\\
2.58	1.49415791289162\\
2.59	1.49841180009964\\
2.6	1.50265093106018\\
2.61	1.50687541342146\\
2.62	1.51108535363767\\
2.63	1.51528085698669\\
2.64	1.51946202758755\\
2.65	1.52362896841745\\
2.66	1.5277817813286\\
2.67	1.53192056706465\\
2.68	1.53604542527688\\
2.69	1.54015645454004\\
2.7	1.54425375236795\\
2.71	1.5483374152288\\
2.72	1.55240753856017\\
2.73	1.55646421678379\\
2.74	1.56050754332002\\
2.75	1.56453761060206\\
2.76	1.56855451008996\\
2.77	1.57255833228436\\
2.78	1.57654916673991\\
2.79	1.5805271020786\\
2.8	1.58449222600272\\
2.81	1.58844462530766\\
2.82	1.59238438589451\\
2.83	1.59631159278236\\
2.84	1.60022633012048\\
2.85	1.6041286812002\\
2.86	1.60801872846667\\
2.87	1.61189655353038\\
2.88	1.61576223717845\\
2.89	1.61961585938579\\
2.9	1.62345749932605\\
2.91	1.62728723538234\\
2.92	1.63110514515788\\
2.93	1.63491130548631\\
2.94	1.63870579244198\\
2.95	1.64248868135001\\
2.96	1.64626004679612\\
2.97	1.65001996263644\\
2.98	1.65376850200701\\
2.99	1.65750573733322\\
3	1.66123174033904\\
3.01	1.66494658205619\\
3.02	1.668650332833\\
3.03	1.67234306234331\\
3.04	1.67602483959507\\
3.05	1.67969573293893\\
3.06	1.68335581007658\\
3.07	1.68700513806904\\
3.08	1.69064378334479\\
3.09	1.69427181170775\\
3.1	1.69788928834515\\
3.11	1.70149627783528\\
3.12	1.70509284415516\\
3.13	1.70867905068797\\
3.14	1.71225496023047\\
3.15	1.71582063500031\\
3.16	1.71937613664313\\
3.17	1.72292152623965\\
3.18	1.72645686431259\\
3.19	1.72998221083353\\
3.2	1.73349762522958\\
3.21	1.73700316639009\\
3.22	1.74049889267311\\
3.23	1.74398486191184\\
3.24	1.74746113142095\\
3.25	1.75092775800282\\
3.26	1.75438479795368\\
3.27	1.75783230706967\\
3.28	1.76127034065274\\
3.29	1.76469895351659\\
3.3	1.76811819999242\\
3.31	1.7715281339346\\
3.32	1.77492880872632\\
3.33	1.7783202772851\\
3.34	1.78170259206822\\
3.35	1.78507580507814\\
3.36	1.78843996786771\\
3.37	1.79179513154545\\
3.38	1.79514134678065\\
3.39	1.79847866380844\\
3.4	1.80180713243479\\
3.41	1.8051268020414\\
3.42	1.80843772159056\\
3.43	1.81173993962994\\
3.44	1.81503350429727\\
3.45	1.818318463325\\
3.46	1.82159486404489\\
3.47	1.82486275339249\\
3.48	1.82812217791158\\
3.49	1.83137318375861\\
3.5	1.83461581670697\\
3.51	1.83785012215128\\
3.52	1.84107614511156\\
3.53	1.84429393023742\\
3.54	1.84750352181213\\
3.55	1.85070496375663\\
3.56	1.85389829963353\\
3.57	1.85708357265103\\
3.58	1.86026082566678\\
3.59	1.86343010119167\\
3.6	1.86659144139365\\
3.61	1.86974488810138\\
3.62	1.87289048280794\\
3.63	1.87602826667439\\
3.64	1.8791582805334\\
3.65	1.88228056489269\\
3.66	1.88539515993855\\
3.67	1.88850210553925\\
3.68	1.89160144124839\\
3.69	1.89469320630826\\
3.7	1.89777743965314\\
3.71	1.90085417991247\\
3.72	1.90392346541414\\
3.73	1.9069853341876\\
3.74	1.91003982396697\\
3.75	1.91308697219414\\
3.76	1.9161268160218\\
3.77	1.91915939231642\\
3.78	1.92218473766124\\
3.79	1.92520288835914\\
3.8	1.92821388043556\\
3.81	1.93121774964135\\
3.82	1.93421453145554\\
3.83	1.93720426108815\\
3.84	1.94018697348288\\
3.85	1.94316270331988\\
3.86	1.94613148501835\\
3.87	1.94909335273921\\
3.88	1.95204834038768\\
3.89	1.95499648161587\\
3.9	1.95793780982531\\
3.91	1.96087235816942\\
3.92	1.96380015955602\\
3.93	1.96672124664978\\
3.94	1.96963565187456\\
3.95	1.97254340741588\\
3.96	1.97544454522321\\
3.97	1.97833909701232\\
3.98	1.98122709426757\\
3.99	1.98410856824415\\
4	1.98698354997035\\
4.01	1.98985207024976\\
4.02	1.99271415966345\\
4.03	1.99556984857212\\
4.04	1.99841916711824\\
4.05	2.00126214522815\\
4.06	2.00409881261414\\
4.07	2.00692919877651\\
4.08	2.00975333300558\\
4.09	2.01257124438372\\
4.1	2.01538296178732\\
4.11	2.01818851388873\\
4.12	2.02098792915822\\
4.13	2.02378123586589\\
4.14	2.02656846208353\\
4.15	2.02934963568652\\
4.16	2.03212478435565\\
4.17	2.03489393557896\\
4.18	2.03765711665352\\
4.19	2.04041435468724\\
4.2	2.04316567660058\\
4.21	2.04591110912835\\
4.22	2.04865067882138\\
4.23	2.05138441204824\\
4.24	2.05411233499692\\
4.25	2.05683447367648\\
4.26	2.05955085391868\\
4.27	2.06226150137964\\
4.28	2.0649664415414\\
4.29	2.06766569971352\\
4.3	2.07035930103468\\
4.31	2.07304727047415\\
4.32	2.0757296328334\\
4.33	2.07840641274757\\
4.34	2.08107763468698\\
4.35	2.08374332295862\\
4.36	2.08640350170757\\
4.37	2.08905819491852\\
4.38	2.09170742641712\\
4.39	2.09435121987144\\
4.4	2.09698959879338\\
4.41	2.09962258654001\\
4.42	2.10225020631498\\
4.43	2.10487248116983\\
4.44	2.10748943400538\\
4.45	2.110101087573\\
4.46	2.11270746447595\\
4.47	2.11530858717067\\
4.48	2.11790447796806\\
4.49	2.12049515903472\\
4.5	2.12308065239424\\
4.51	2.12566097992843\\
4.52	2.12823616337851\\
4.53	2.13080622434638\\
4.54	2.13337118429577\\
4.55	2.13593106455343\\
4.56	2.13848588631034\\
4.57	2.14103567062283\\
4.58	2.14358043841374\\
4.59	2.14612021047359\\
4.6	2.14865500746162\\
4.61	2.151184849907\\
4.62	2.15370975820986\\
4.63	2.15622975264241\\
4.64	2.15874485335001\\
4.65	2.16125508035222\\
4.66	2.16376045354389\\
4.67	2.16626099269615\\
4.68	2.16875671745749\\
4.69	2.17124764735478\\
4.7	2.17373380179423\\
4.71	2.17621520006244\\
4.72	2.17869186132739\\
4.73	2.18116380463936\\
4.74	2.18363104893198\\
4.75	2.18609361302315\\
4.76	2.18855151561596\\
4.77	2.19100477529969\\
4.78	2.1934534105507\\
4.79	2.19589743973335\\
4.8	2.19833688110093\\
4.81	2.20077175279657\\
4.82	2.20320207285408\\
4.83	2.2056278591989\\
4.84	2.20804912964892\\
4.85	2.21046590191539\\
4.86	2.21287819360373\\
4.87	2.21528602221444\\
4.88	2.21768940514386\\
4.89	2.22008835968509\\
4.9	2.22248290302872\\
4.91	2.22487305226374\\
4.92	2.22725882437828\\
4.93	2.2296402362604\\
4.94	2.23201730469897\\
4.95	2.23439004638433\\
4.96	2.23675847790916\\
4.97	2.23912261576922\\
4.98	2.24148247636407\\
4.99	2.2438380759979\\
5	2.24618943088019\\
};
\end{axis}
\end{tikzpicture}%
